Efficient and simple Gibbs state preparation of the 2D toric code via duality to classical Ising chains

We introduce the notion of polynomial-depth duality transformations, which relates two sets of operator algebras through a conjugation by a poly-depth quantum circuit, and make use of this to construct efficient Gibbs samplers for a variety of interesting quantum Hamiltonians as they are poly-depth dual to classical Hamiltonians. This is for example the case for the 2D toric code, which is demonstrated to be poly-depth dual to two decoupled classical Ising spin chains for any system size, and we give evidence that such dualities hold for a wide class of stabilizer Hamiltonians. Additionally, we extend the above notion of duality to Lindbladians in order to show that mixing times and other quantities such as the spectral gap or the modified logarithmic Sobolev inequality are preserved under duality.

==> Figures/1Dising.tikz <==
\begin{tikzpicture}[scale=1]
    \node[Mark, Mark_disk] at (0.141, 4.657) {};
    \node[Mark, Mark_disk] at (1.27, 4.657) {};
    \node[Mark, Mark_disk] at (2.399, 4.657) {};
    \node[Mark, Mark_disk] at (3.528, 4.657) {};
    \node[Mark, Mark_disk] at (4.656, 4.657) {};
    \node[Mark, Mark_disk] at (0.141, 0.141) {};
    \node[Mark, Mark_disk] at (1.27, 0.141) {};
    \node[Mark, Mark_disk] at (2.399, 0.141) {};
    \node[Mark, Mark_disk] at (3.528, 0.141) {};
    \node[Mark, Mark_disk] at (4.656, 0.141) {};
    \filldraw[shift={(0.141, 4.798)}, rotate=-90, yscale=-1, fill=RoyalBlue!80, fill opacity=0.3] (0, 0) .. controls (0, 0.094) and (0.047, 0.141) .. (0.141, 0.141) .. controls (0.235, 0.141) and (0.282, 0.094) .. (0.282, 0) -- (0.282, -1.129) .. controls (0.282, -1.223) and (0.235, -1.27) .. (0.141, -1.27) .. controls (0.047, -1.27) and (0, -1.223) .. (0, -1.129) -- cycle;
    \filldraw[shift={(1.27, 4.798)}, rotate=-90, yscale=-1, fill=RoyalBlue!80, fill opacity=0.3] (0, 0) .. controls (0, 0.094) and (0.047, 0.141) .. (0.141, 0.141) .. controls (0.235, 0.141) and (0.282, 0.094) .. (0.282, 0) -- (0.282, -1.129) .. controls (0.282, -1.223) and (0.235, -1.27) .. (0.141, -1.27) .. controls (0.047, -1.27) and (0, -1.223) .. (0, -1.129) -- cycle;
    \filldraw[shift={(2.399, 4.798)}, rotate=-90, yscale=-1, fill=RoyalBlue!80, fill opacity=0.3] (0, 0) .. controls (0, 0.094) and (0.047, 0.141) .. (0.141, 0.141) .. controls (0.235, 0.141) and (0.282, 0.094) .. (0.282, 0) -- (0.282, -1.129) .. controls (0.282, -1.223) and (0.235, -1.27) .. (0.141, -1.27) .. controls (0.047, -1.27) and (0, -1.223) .. (0, -1.129) -- cycle;
    \filldraw[shift={(3.528, 4.798)}, rotate=-90, yscale=-1, fill=RoyalBlue!80, fill opacity=0.3] (0, 0) .. controls (0, 0.094) and (0.047, 0.141) .. (0.141, 0.141) .. controls (0.235, 0.141) and (0.282, 0.094) .. (0.282, 0) -- (0.282, -1.129) .. controls (0.282, -1.223) and (0.235, -1.27) .. (0.141, -1.27) .. controls (0.047, -1.27) and (0, -1.223) .. (0, -1.129) -- cycle;
    \filldraw[fill=RoyalBlue!80, fill opacity=0.3] 
    (1.27, 0.141) ellipse[x radius=0.141, y radius=-0.141];
    \filldraw[fill=RoyalBlue!80, fill opacity=0.3] 
    (2.399, 0.141) ellipse[x radius=0.141, y radius=-0.141];
    \filldraw[fill=RoyalBlue!80, fill opacity=0.3] 
    (3.528, 0.141) ellipse[x radius=0.141, y radius=-0.141];
    \filldraw[fill=RoyalBlue!80, fill opacity=0.3] 
    (4.656, 0.141) ellipse[x radius=0.141, y radius=-0.141];
    \node[Mark, Mark_disk] at (0.141, 1.27) {};
    \node[Mark, Mark_disk] at (1.27, 1.27) {};
    \node[Mark, Mark_disk] at (2.399, 1.27) {};
    \node[Mark, Mark_disk] at (3.528, 1.27) {};
    \node[Mark, Mark_disk] at (4.656, 1.27) {};
    \filldraw[fill=RoyalBlue!80, fill opacity=0.3] 
    (2.399, 1.27) ellipse[x radius=0.141, y radius=-0.141];
    \filldraw[fill=RoyalBlue!80, fill opacity=0.3] 
    (3.528, 1.27) ellipse[x radius=0.141, y radius=-0.141];
    \filldraw[fill=RoyalBlue!80, fill opacity=0.3] 
    (4.656, 1.27) ellipse[x radius=0.141, y radius=-0.141];
    \filldraw[shift={(0.141, 1.411)}, rotate=-90, yscale=-1, fill=RoyalBlue!80, fill opacity=0.3] (0, 0) .. controls (0, 0.094) and (0.047, 0.141) .. (0.141, 0.141) .. controls (0.235, 0.141) and (0.282, 0.094) .. (0.282, 0) -- (0.282, -1.129) .. controls (0.282, -1.223) and (0.235, -1.27) .. (0.141, -1.27) .. controls (0.047, -1.27) and (0, -1.223) .. (0, -1.129) -- cycle;
    \node[Mark, Mark_disk] at (0.141, 2.399) {};
    \node[Mark, Mark_disk] at (1.27, 2.399) {};
    \node[Mark, Mark_disk] at (2.399, 2.399) {};
    \node[Mark, Mark_disk] at (3.528, 2.399) {};
    \node[Mark, Mark_disk] at (4.656, 2.399) {};
    \filldraw[fill=RoyalBlue!80, fill opacity=0.3] 
    (3.528, 2.399) ellipse[x radius=0.141, y radius=-0.141];
    \filldraw[fill=RoyalBlue!80, fill opacity=0.3] 
    (4.656, 2.399) ellipse[x radius=0.141, y radius=-0.141];
    \filldraw[shift={(0.141, 2.54)}, rotate=-90, yscale=-1, fill=RoyalBlue!80, fill opacity=0.3] (0, 0) .. controls (0, 0.094) and (0.047, 0.141) .. (0.141, 0.141) .. controls (0.235, 0.141) and (0.282, 0.094) .. (0.282, 0) -- (0.282, -1.129) .. controls (0.282, -1.223) and (0.235, -1.27) .. (0.141, -1.27) .. controls (0.047, -1.27) and (0, -1.223) .. (0, -1.129) -- cycle;
    \filldraw[shift={(1.27, 2.54)}, rotate=-90, yscale=-1, fill=RoyalBlue!80, fill opacity=0.3] (0, 0) .. controls (0, 0.094) and (0.047, 0.141) .. (0.141, 0.141) .. controls (0.235, 0.141) and (0.282, 0.094) .. (0.282, 0) -- (0.282, -1.129) .. controls (0.282, -1.223) and (0.235, -1.27) .. (0.141, -1.27) .. controls (0.047, -1.27) and (0, -1.223) .. (0, -1.129) -- cycle;
    \node[Mark, Mark_disk] at (0.141, 3.528) {};
    \node[Mark, Mark_disk] at (1.27, 3.528) {};
    \node[Mark, Mark_disk] at (2.399, 3.528) {};
    \node[Mark, Mark_disk] at (3.528, 3.528) {};
    \node[Mark, Mark_disk] at (4.656, 3.528) {};
    \filldraw[fill=RoyalBlue!80, fill opacity=0.3] 
    (4.656, 3.528) ellipse[x radius=0.141, y radius=-0.141];
    \filldraw[shift={(0.141, 3.669)}, rotate=-90, yscale=-1, fill=RoyalBlue!80, fill opacity=0.3] (0, 0) .. controls (0, 0.094) and (0.047, 0.141) .. (0.141, 0.141) .. controls (0.235, 0.141) and (0.282, 0.094) .. (0.282, 0) -- (0.282, -1.129) .. controls (0.282, -1.223) and (0.235, -1.27) .. (0.141, -1.27) .. controls (0.047, -1.27) and (0, -1.223) .. (0, -1.129) -- cycle;
    \filldraw[shift={(1.27, 3.669)}, rotate=-90, yscale=-1, fill=RoyalBlue!80, fill opacity=0.3] (0, 0) .. controls (0, 0.094) and (0.047, 0.141) .. (0.141, 0.141) .. controls (0.235, 0.141) and (0.282, 0.094) .. (0.282, 0) -- (0.282, -1.129) .. controls (0.282, -1.223) and (0.235, -1.27) .. (0.141, -1.27) .. controls (0.047, -1.27) and (0, -1.223) .. (0, -1.129) -- cycle;
    \filldraw[shift={(2.399, 3.669)}, rotate=-90, yscale=-1, fill=RoyalBlue!80, fill opacity=0.3] (0, 0) .. controls (0, 0.094) and (0.047, 0.141) .. (0.141, 0.141) .. controls (0.235, 0.141) and (0.282, 0.094) .. (0.282, 0) -- (0.282, -1.129) .. controls (0.282, -1.223) and (0.235, -1.27) .. (0.141, -1.27) .. controls (0.047, -1.27) and (0, -1.223) .. (0, -1.129) -- cycle;
    \node[anchor=center] at (0.141, 5.045) {$1$};
    \node[anchor=center] at (1.27, 5.045) {$2$};
    \node[anchor=center] at (2.399, 5.045) {$3$};
    \node[anchor=center] at (3.528, 5.045) {$4$};
    \node[anchor=center] at (4.656, 5.045) {$5$};
    \draw[->] (2.399, 4.375) -- (2.399, 3.81);
    \draw[->] (2.399, 3.246) -- (2.399, 2.681);
    \draw[->] (2.399, 2.117) -- (2.399, 1.552);
    \draw[->] (2.399, 0.988) -- (2.399, 0.424);
    \node[anchor=center] at (3.245, 4.092) {$CX(4, 5)$};
    \node[anchor=center] at (3.245, 2.964) {$CX(3, 4)$};
    \node[anchor=center] at (3.245, 1.835) {$CX(2, 3)$};
    \node[anchor=center] at (3.245, 0.706) {$CX(1, 2)$};
\end{tikzpicture}

==> Figures/2Dtoric.tikz <==
\begin{tikzpicture}[scale=1]
    \draw (0.464, 0.949) -- (1.592, 0.949);
    \draw (1.028, 1.513) -- (1.028, 0.384);
    \draw (2.721, 1.231) -- (2.721, 1.513) -- (3.004, 1.513);
    \draw (3.568, 1.513) -- (3.85, 1.513) -- (3.85, 1.231);
    \draw (2.721, 0.666) -- (2.721, 0.384) -- (3.004, 0.384);
    \draw (3.568, 0.384) -- (3.85, 0.384) -- (3.85, 0.666);
    \node[anchor=center] at (1.028, 1.795) {$\sigma_x$};
    \node[anchor=center] at (1.875, 0.949) {$\sigma_x$};
    \node[anchor=center] at (1.028, 0.102) {$\sigma_x$};
    \node[anchor=center] at (0.181, 0.949) {$\sigma_x$};
    \node[anchor=center] at (2.721, 0.949) {$\sigma_z$};
    \node[anchor=center] at (3.286, 1.513) {$\sigma_z$};
    \node[anchor=center] at (3.85, 0.949) {$\sigma_z$};
    \node[anchor=center] at (3.286, 0.384) {$\sigma_z$};
\end{tikzpicture}

==> Figures/3Dtoric.tikz <==
\begin{tikzpicture}[scale=1]
    \node[anchor=center] at (1.147, 2.096) {$\sigma_x$};
    \draw (0.724, 0.685) -- (1.57, 1.531);
    \draw (1.147, 1.955) -- (1.147, 0.261);
    \draw (0.3, 1.108) -- (1.994, 1.108);
    \node[anchor=center] at (0.159, 1.108) {$\sigma_x$};
    \node[anchor=center] at (1.712, 1.672) {$\sigma_x$};
    \node[anchor=center] at (2.276, 1.108) {$\sigma_x$};
    \node[anchor=center] at (0.583, 0.543) {$\sigma_x$};
    \node[anchor=center] at (1.112, 0.12) {$\sigma_x$};
    \node[anchor=center] at (3.405, 1.108) {$\sigma_z$};
    \node[anchor=center] at (3.969, 1.672) {$\sigma_z$};
    \node[anchor=center] at (4.534, 1.108) {$\sigma_z$};
    \node[anchor=center] at (3.969, 0.543) {$\sigma_z$};
    \draw (3.405, 1.39) -- (3.405, 1.672) -- (3.687, 1.672);
    \draw (4.252, 1.672) -- (4.534, 1.672) -- (4.534, 1.39);
    \draw (3.405, 0.826) -- (3.405, 0.543) -- (3.687, 0.543);
    \draw (4.252, 0.543) -- (4.534, 0.543) -- (4.534, 0.826);
    \draw (5.804, 1.249) -- (5.945, 1.39) -- (6.227, 1.39);
    \draw (5.522, 0.967) -- (5.38, 0.826) -- (5.663, 0.826);
    \draw (6.651, 1.39) -- (7.074, 1.39) -- (6.933, 1.249);
    \draw (6.651, 0.967) -- (6.509, 0.826) -- (6.086, 0.826) -- (6.086, 0.826);
    \node[anchor=center] at (5.663, 1.108) {$\sigma_z$};
    \node[anchor=center] at (6.439, 1.39) {$\sigma_z$};
    \node[anchor=center] at (5.874, 0.826) {$\sigma_z$};
    \node[anchor=center] at (6.792, 1.108) {$\sigma_z$};
    \draw (7.779, 0.826) -- (7.779, 0.402) -- (7.921, 0.543);
    \draw (8.203, 0.826) -- (8.344, 0.967) -- (8.344, 1.249);
    \draw (7.779, 1.249) -- (7.779, 1.531) -- (7.921, 1.672);
    \draw (8.203, 1.955) -- (8.344, 2.096) -- (8.344, 1.672);
    \node[anchor=center] at (7.779, 1.037) {$\sigma_z$};
    \node[anchor=center] at (8.062, 1.813) {$\sigma_z$};
    \node[anchor=center] at (8.344, 1.461) {$\sigma_z$};
    \node[anchor=center] at (8.062, 0.685) {$\sigma_z$};
\end{tikzpicture}

==> Figures/Xcube.tikz <==
\begin{tikzpicture}[scale=1]
    \draw (0.159, 0.967) -- (0.159, 1.249) -- (0.724, 1.249);
    \draw (1.006, 1.249) -- (1.288, 1.249) -- (1.288, 0.967);
    \draw (1.006, 0.12) -- (1.288, 0.12) -- (1.288, 0.402);
    \draw (1.429, 0.261) -- (1.288, 0.12) -- (0.865, 0.12) -- (0.865, 0.12);
    \draw (0.159, 0.967) -- (0.159, 1.249) -- (0.3, 1.39);
    \draw (1.57, 1.813) -- (1.853, 1.813) -- (1.853, 1.531);
    \draw (1.288, 0.826) -- (1.288, 1.249) -- (1.429, 1.39);
    \draw (1.712, 1.672) -- (1.853, 1.813) -- (1.853, 1.39);
    \node[anchor=center] at (0.159, 0.755) {$\sigma_x$};
    \node[anchor=center] at (0.442, 1.531) {$\sigma_x$};
    \node[anchor=center] at (1.288, 1.813) {$\sigma_x$};
    \node[anchor=center] at (1.535, 1.531) {$\sigma_x$};
    \node[anchor=center] at (0.9, 1.249) {$\sigma_x$};
    \node[anchor=center] at (0.724, 1.108) {$\sigma_x$};
    \node[anchor=center] at (0.653, 0.12) {$\sigma_x$};
    \node[anchor=center] at (0.406, 0.402) {$\sigma_x$};
    \node[anchor=center] at (1.218, 0.685) {$\sigma_x$};
    \node[anchor=center] at (1.606, 0.402) {$\sigma_x$};
    \node[anchor=center] at (1.853, 1.178) {$\sigma_x$};
    \node[anchor=center] at (1.288, 0.543) {$\sigma_x$};
    \draw (5.522, 0.967) -- (5.239, 0.685) -- (5.239, 0.685);
    \draw (5.098, 0.826) -- (5.663, 0.826);
    \draw (7.215, 1.108) -- (7.215, 0.543);
    \draw (7.074, 0.685) -- (7.356, 0.967);
    \draw (3.405, 1.108) -- (3.405, 0.543);
    \draw (3.123, 0.826) -- (3.687, 0.826);
    \draw (1.006, 1.813) -- (0.724, 1.813);
    \draw (0.583, 1.672) -- (0.724, 1.813);
    \draw[densely dotted] (0.724, 1.813) -- (0.724, 1.39);
    \draw[densely dotted] (0.583, 0.543) -- (0.724, 0.685);
    \draw[densely dotted] (0.724, 0.685) -- (1.006, 0.685);
    \draw[densely dotted] (0.724, 0.685) -- (0.724, 0.967);
    \draw (0.159, 0.543) -- (0.159, 0.12) -- (0.442, 0.12);
    \draw[densely dotted] (0.159, 0.12) -- (0.3, 0.261);
    \draw (1.853, 0.967) -- (1.853, 0.685) -- (1.712, 0.543);
    \draw[densely dotted] (1.853, 0.685) -- (1.429, 0.685);
    \node[anchor=center] at (3.934, 0.826) {$\sigma_z$};
    \node[anchor=center] at (3.405, 1.249) {$\sigma_z$};
    \node[anchor=center] at (3.405, 0.402) {$\sigma_z$};
    \node[anchor=center] at (2.911, 0.826) {$\sigma_z$};
    \node[anchor=center] at (4.922, 0.826) {$\sigma_z$};
    \node[anchor=center] at (5.874, 0.826) {$\sigma_z$};
    \node[anchor=center] at (5.592, 1.108) {$\sigma_z$};
    \node[anchor=center] at (5.204, 0.543) {$\sigma_z$};
    \node[anchor=center] at (6.933, 0.579) {$\sigma_z$};
    \node[anchor=center] at (7.215, 1.249) {$\sigma_z$};
    \node[anchor=center] at (7.215, 0.332) {$\sigma_z$};
    \node[anchor=center] at (7.532, 1.002) {$\sigma_z$};
\end{tikzpicture}

==> Figures/color.tikz <==
\begin{tikzpicture}[scale=1]
    \draw (4.557, 1.412) -- (4.557, 0.791);
    \draw (2.983, 1.413) -- (2.983, 0.792);
    \draw[shift={(3.895, 1.939)}, rotate=60] (0, 0) -- (0, -0.621);
    \draw[shift={(3.107, 0.577)}, rotate=60] (0, 0) -- (0, -0.621);
    \draw[shift={(3.108, 1.629)}, rotate=120] (0, 0) -- (0, -0.621);
    \draw[shift={(3.894, 0.265)}, rotate=120] (0, 0) -- (0, -0.621);
    \node[anchor=center] at (2.94, 1.611) {$\sigma_z$};
    \node[anchor=center] at (4.621, 1.611) {$\sigma_z$};
    \node[anchor=center] at (3.765, 2.087) {$\sigma_z$};
    \node[anchor=center] at (2.94, 0.583) {$\sigma_z$};
    \node[anchor=center] at (4.621, 0.583) {$\sigma_z$};
    \node[anchor=center] at (3.765, 0.102) {$\sigma_z$};
    \draw (1.806, 1.412) -- (1.806, 0.791);
    \draw (0.232, 1.413) -- (0.232, 0.792);
    \draw[shift={(1.145, 1.938)}, rotate=60] (0, 0) -- (0, -0.621);
    \draw[shift={(0.356, 0.577)}, rotate=60] (0, 0) -- (0, -0.621);
    \draw[shift={(0.357, 1.629)}, rotate=120] (0, 0) -- (0, -0.621);
    \draw[shift={(1.143, 0.265)}, rotate=120] (0, 0) -- (0, -0.621);
    \node[anchor=center] at (0.189, 1.611) {$\sigma_x$};
    \node[anchor=center] at (1.87, 1.611) {$\sigma_x$};
    \node[anchor=center] at (1.014, 2.087) {$\sigma_x$};
    \node[anchor=center] at (0.189, 0.583) {$\sigma_x$};
    \node[anchor=center] at (1.87, 0.583) {$\sigma_x$};
    \node[anchor=center] at (1.014, 0.102) {$\sigma_x$};
\end{tikzpicture}

==> Figures/combstoric.tikz <==
\begin{tikzpicture}[scale=1]
    \draw (3.528, 1.689) -- (4.657, 1.689);
    \draw (3.528, 2.818) -- (4.657, 2.817);
    \node[Mark, Mark_disk] at (0.706, 2.818) {};
    \draw[shift={(0.141, 2.818)}, yscale=-1] (0, 0) rectangle (2.258, -2.258);
    \draw[shift={(0.141, 3.947)}, yscale=-1] (0, 0) -- (2.258, 0);
    \draw[shift={(1.27, 2.818)}, yscale=-1] (0, 0) -- (0, -2.258);
    \draw[shift={(0.141, 2.818)}, yscale=-1] (0, 0) -- (0, 1.129) -- (1.129, 1.129) -- (1.129, 0);
    \draw[shift={(1.27, 1.689)}, yscale=-1] (0, 0) -- (1.129, 0) -- (1.129, -1.129);
    \draw[shift={(2.399, 1.689)}, yscale=-1] (0, 0) -- (1.129, 0) -- (1.129, -1.129) -- (0, -1.129);
    \draw[shift={(3.528, 2.818)}, yscale=-1] (0, 0) -- (0, -1.129) -- (-1.129, -1.129);
    \draw[shift={(3.528, 3.947)}, yscale=-1] (0, 0) -- (0, -1.129) -- (-1.129, -1.129);
    \node[Mark, Mark_disk, BrickRed!90] at (1.27, 2.254) {};
    \node[Mark, Mark_disk] at (2.963, 3.947) {};
    \node[Mark, Mark_disk] at (0.706, 1.689) {};
    \node[Mark, Mark_disk] at (1.834, 1.689) {};
    \draw (1.27, 1.697) -- (1.27, 0.568);
    \draw (2.399, 1.697) -- (2.399, 0.568);
    \draw (3.528, 1.697) -- (3.528, 0.568);
    \node[Mark, Mark_disk, black!50] at (4.092, 0.56) {};
    \node[Mark, Mark_disk, black!50] at (4.657, 1.125) {};
    \node[Mark, Mark_disk] at (4.092, 2.818) {};
    \node[Mark, Mark_disk] at (4.092, 3.947) {};
    \node[Mark, Mark_disk] at (4.092, 5.076) {};
    \node[Mark, Mark_disk] at (0.141, 1.125) {};
    \node[Mark, Mark_disk] at (1.27, 1.125) {};
    \node[Mark, Mark_disk] at (2.399, 1.125) {};
    \node[Mark, Mark_disk] at (3.528, 1.125) {};
    \node[Mark, Mark_disk] at (1.834, 2.818) {};
    \node[Mark, Mark_disk, BrickRed!90] at (2.399, 3.383) {};
    \node[Mark, Mark_disk, BrickRed!90] at (0.141, 3.383) {};
    \node[Mark, Mark_disk] at (0.706, 3.947) {};
    \node[Mark, Mark_disk, BrickRed!90] at (0.141, 4.512) {};
    \node[Mark, Mark_disk, BrickRed!90] at (0.706, 5.076) {};
    \node[Mark, Mark_disk, BrickRed!90] at (1.834, 5.076) {};
    \node[Mark, Mark_disk, BrickRed!90] at (1.27, 4.512) {};
    \node[Mark, Mark_disk] at (1.834, 3.947) {};
    \node[Mark, Mark_disk, BrickRed!90] at (2.399, 4.512) {};
    \node[Mark, Mark_disk, BrickRed!90] at (0.141, 2.254) {};
    \node[Mark, Mark_disk, BrickRed!90] at (2.399, 2.254) {};
    \node[Mark, Mark_disk, BrickRed!90] at (2.963, 5.076) {};
    \node[Mark, Mark_disk] at (2.963, 2.818) {};
    \node[Mark, Mark_disk] at (2.963, 1.689) {};
    \node[Mark, Mark_disk, BrickRed!90] at (3.528, 2.254) {};
    \node[Mark, Mark_disk, BrickRed!90] at (3.528, 3.383) {};
    \node[Mark, Mark_disk, BrickRed!90] at (3.528, 4.512) {};
    \node[Mark, Mark_disk] at (4.092, 1.689) {};
    \fill[RoyalBlue!80, opacity=0.3] (0, 0.991) -- (0.282, 0.991) -- (0.282, 1.273) -- (0.706, 1.556) -- (1.129, 1.273) -- (1.129, 0.991) -- (1.411, 0.991) -- (1.411, 1.273) -- (1.834, 1.556) -- (2.258, 1.273) -- (2.258, 0.991) -- (2.54, 0.991) -- (2.54, 1.273) -- (2.963, 1.556) -- (3.387, 1.273) -- (3.387, 0.991) -- (3.951, 0.427) -- (4.233, 0.427) -- (4.798, 0.991) -- (4.798, 1.273) -- (4.233, 1.697) -- (4.092, 1.556) -- (4.516, 1.273) -- (4.516, 0.991) -- (4.233, 0.709) -- (3.951, 0.709) -- (3.669, 0.991) -- (3.669, 1.273) -- (4.092, 1.556) -- (4.233, 1.697) -- (4.233, 5.224) -- (3.951, 5.224) -- (3.951, 1.697) -- (3.951, 1.697) -- (3.528, 1.414) -- (3.104, 1.697) -- (3.104, 4.096) -- (2.822, 4.096) -- (2.822, 1.697) -- (2.399, 1.414) -- (1.976, 1.697) -- (1.976, 4.096) -- (1.693, 4.096) -- (1.693, 1.697) -- (1.27, 1.414) -- (0.847, 1.697) -- (0.847, 4.096) -- (0.564, 4.096) -- (0.564, 1.697) -- (0, 1.273) -- (0, 0.991);
    \fill[BrickRed!90, opacity=0.3] (0, 2.12) -- (0.282, 2.12) -- (0.282, 4.66) -- (0.706, 4.942) -- (1.129, 4.66) -- (1.129, 2.12) -- (1.411, 2.12) -- (1.411, 4.66) -- (1.834, 4.942) -- (2.258, 4.66) -- (2.258, 2.12) -- (2.54, 2.12) -- (2.54, 4.66) -- (2.963, 4.942) -- (3.387, 4.66) -- (3.387, 2.12) -- (3.669, 2.12) -- (3.669, 4.66) -- (3.669, 4.801) -- (2.963, 5.224) -- (2.399, 4.942) -- (1.834, 5.224) -- (1.27, 4.942) -- (0.706, 5.224) -- (0, 4.801) -- (0, 4.519) -- (0, 2.12);
    \draw (3.528, 5.076) -- (4.657, 5.076) -- (4.657, 0.568) -- (0.141, 0.568) -- (0.141, 1.697);
    \draw (3.528, 3.947) -- (4.657, 3.946);
    \fill[BrickRed!90, opacity=0.1] (4.516, 2.12) -- (4.798, 2.12) -- (4.798, 4.66) -- (5.077, 4.846) -- (5.077, 5.138) -- (4.516, 4.801) -- (4.516, 4.519) -- (4.516, 2.12);
    \fill[BrickRed!90, opacity=0.1] (0.282, 0) -- (0.282, 0.144) -- (0.706, 0.427) -- (1.129, 0.144) -- (1.129, 0.001) -- (1.411, 0.004) -- (1.411, 0.144) -- (1.834, 0.427) -- (2.258, 0.144) -- (2.258, 0.003) -- (2.54, 0.008) -- (2.54, 0.144) -- (2.963, 0.427) -- (3.387, 0.144) -- (3.387, 0.005) -- (3.669, 0.005) -- (3.669, 0.144) -- (3.669, 0.286) -- (2.963, 0.709) -- (2.399, 0.427) -- (1.834, 0.709) -- (1.27, 0.427) -- (0.706, 0.709) -- (0, 0.286) -- (0, 0.003);
    \node[Mark, Mark_disk, BrickRed!40] at (4.657, 2.254) {};
    \node[Mark, Mark_disk, BrickRed!40] at (4.657, 3.383) {};
    \node[Mark, Mark_disk, BrickRed!40] at (4.657, 4.512) {};
    \node[Mark, Mark_disk, BrickRed!40] at (0.706, 0.56) {};
    \node[Mark, Mark_disk, BrickRed!40] at (1.834, 0.56) {};
    \node[Mark, Mark_disk, BrickRed!40] at (2.963, 0.56) {};
    \node[Mark, Mark_disk, BrickRed!90] at (1.27, 3.383) {};
\end{tikzpicture}

==> Figures/finalhamiltonian2D.tikz <==
\begin{tikzpicture}[scale=1]
    \filldraw[fill=RoyalBlue!80, fill opacity=0.3] (1.363, 3.221) .. controls (1.363, 3.315) and (1.41, 3.362) .. (1.504, 3.362) .. controls (1.598, 3.362) and (1.645, 3.315) .. (1.645, 3.221) -- (1.645, 2.092) .. controls (1.645, 1.998) and (1.598, 1.951) .. (1.504, 1.951) .. controls (1.41, 1.951) and (1.363, 1.998) .. (1.363, 2.092) -- cycle;
    \filldraw[fill=RoyalBlue!80, fill opacity=0.3] (2.492, 3.221) .. controls (2.492, 3.315) and (2.539, 3.362) .. (2.633, 3.362) .. controls (2.727, 3.362) and (2.774, 3.315) .. (2.774, 3.221) -- (2.774, 2.092) .. controls (2.774, 1.998) and (2.727, 1.951) .. (2.633, 1.951) .. controls (2.539, 1.951) and (2.492, 1.998) .. (2.492, 2.092) -- cycle;
    \filldraw[fill=RoyalBlue!80, fill opacity=0.3] (1.927, 3.785) .. controls (1.928, 3.879) and (1.975, 3.926) .. (2.069, 3.926) .. controls (2.163, 3.926) and (2.21, 3.879) .. (2.21, 3.785) -- (2.21, 2.656) .. controls (2.21, 2.562) and (2.163, 2.515) .. (2.068, 2.515) .. controls (1.974, 2.515) and (1.927, 2.562) .. (1.927, 2.656) -- cycle;
    \filldraw[fill=RoyalBlue!80, fill opacity=0.3] (3.056, 3.785) .. controls (3.056, 3.879) and (3.104, 3.926) .. (3.198, 3.926) .. controls (3.292, 3.926) and (3.339, 3.879) .. (3.338, 3.785) -- (3.338, 2.656) .. controls (3.338, 2.562) and (3.291, 2.515) .. (3.197, 2.515) .. controls (3.103, 2.515) and (3.056, 2.562) .. (3.056, 2.656) -- cycle;
    \filldraw[fill=RoyalBlue!80, fill opacity=0.3] (3.621, 4.35) .. controls (3.621, 4.443) and (3.668, 4.49) .. (3.762, 4.49) .. controls (3.856, 4.49) and (3.903, 4.443) .. (3.903, 4.35) -- (3.903, 3.221) .. controls (3.903, 3.127) and (3.856, 3.08) .. (3.762, 3.08) .. controls (3.668, 3.08) and (3.621, 3.127) .. (3.621, 3.221) -- cycle;
    \filldraw[fill=RoyalBlue!80, fill opacity=0.3] (3.621, 3.221) .. controls (3.621, 3.315) and (3.668, 3.362) .. (3.762, 3.362) .. controls (3.856, 3.362) and (3.903, 3.315) .. (3.903, 3.221) -- (3.903, 2.092) .. controls (3.903, 1.998) and (3.856, 1.951) .. (3.762, 1.951) .. controls (3.668, 1.951) and (3.621, 1.998) .. (3.621, 2.092) -- cycle;
    \filldraw[fill=RoyalBlue!80, fill opacity=0.3] 
    (1.508, 2.082) circle[radius=0.211];
    \filldraw[fill=RoyalBlue!80, fill opacity=0.3] 
    (2.637, 2.082) circle[radius=0.211];
    \filldraw[fill=RoyalBlue!80, fill opacity=0.3] 
    (3.766, 2.082) circle[radius=0.211];
    \filldraw[fill=RoyalBlue!80, fill opacity=0.3] 
    (3.202, 3.776) circle[radius=0.211];
    \filldraw[draw=black!25, fill=RoyalBlue!80, fill opacity=0.1] (1.248, 0.242) -- (1.036, 0.454) .. controls (0.97, 0.52) and (0.903, 0.52) .. (0.837, 0.454) .. controls (0.77, 0.387) and (0.77, 0.321) .. (0.837, 0.254) -- (1.034, 0.058)(1.937, 0.025) -- (2.183, 0.271) .. controls (2.249, 0.338) and (2.249, 0.404) .. (2.183, 0.471) .. controls (2.116, 0.537) and (2.049, 0.537) .. (1.983, 0.471) -- (1.726, 0.214);
    \filldraw[fill=RoyalBlue!80, fill opacity=0.3] 
    (0.38, 2.082) circle[radius=0.211];
    \filldraw[fill=RoyalBlue!80, fill opacity=0.3] (0.234, 4.35) .. controls (0.234, 4.443) and (0.281, 4.49) .. (0.375, 4.49) .. controls (0.469, 4.49) and (0.516, 4.443) .. (0.516, 4.35) -- (0.516, 3.221) .. controls (0.516, 3.127) and (0.469, 3.08) .. (0.375, 3.08) .. controls (0.281, 3.08) and (0.234, 3.127) .. (0.234, 3.221) -- cycle;
    \filldraw[fill=RoyalBlue!80, fill opacity=0.3] (0.234, 3.221) .. controls (0.234, 3.315) and (0.281, 3.362) .. (0.375, 3.362) .. controls (0.469, 3.362) and (0.516, 3.315) .. (0.516, 3.221) -- (0.516, 2.092) .. controls (0.516, 1.998) and (0.469, 1.951) .. (0.375, 1.951) .. controls (0.281, 1.951) and (0.234, 1.998) .. (0.234, 2.092) -- cycle;
    \filldraw[fill=RoyalBlue!80, fill opacity=0.3] (1.363, 4.35) .. controls (1.363, 4.443) and (1.41, 4.49) .. (1.504, 4.49) .. controls (1.598, 4.49) and (1.645, 4.443) .. (1.645, 4.35) -- (1.645, 3.221) .. controls (1.645, 3.127) and (1.598, 3.08) .. (1.504, 3.08) .. controls (1.41, 3.08) and (1.363, 3.127) .. (1.363, 3.221) -- cycle;
    \filldraw[fill=RoyalBlue!80, fill opacity=0.3] (2.492, 4.35) .. controls (2.492, 4.443) and (2.539, 4.49) .. (2.633, 4.49) .. controls (2.727, 4.49) and (2.774, 4.443) .. (2.774, 4.35) -- (2.774, 3.221) .. controls (2.774, 3.127) and (2.727, 3.08) .. (2.633, 3.08) .. controls (2.539, 3.08) and (2.492, 3.127) .. (2.492, 3.221) -- cycle;
    \filldraw[fill=RoyalBlue!80, fill opacity=0.3] (0.798, 3.785) .. controls (0.799, 3.879) and (0.846, 3.926) .. (0.94, 3.926) .. controls (1.034, 3.926) and (1.081, 3.879) .. (1.081, 3.785) -- (1.081, 2.656) .. controls (1.081, 2.562) and (1.034, 2.515) .. (0.94, 2.515) .. controls (0.846, 2.515) and (0.798, 2.562) .. (0.798, 2.656) -- cycle;
    \filldraw[fill=RoyalBlue!80, fill opacity=0.3] (0.798, 2.656) .. controls (0.799, 2.75) and (0.846, 2.797) .. (0.94, 2.797) .. controls (1.034, 2.797) and (1.081, 2.75) .. (1.081, 2.656) -- (1.081, 1.527) .. controls (1.081, 1.433) and (1.034, 1.386) .. (0.94, 1.386) .. controls (0.846, 1.386) and (0.798, 1.433) .. (0.798, 1.527) -- cycle;
    \filldraw[fill=RoyalBlue!80, fill opacity=0.3] (1.927, 2.656) .. controls (1.928, 2.75) and (1.975, 2.797) .. (2.069, 2.797) .. controls (2.163, 2.797) and (2.21, 2.75) .. (2.21, 2.656) -- (2.21, 1.527) .. controls (2.21, 1.433) and (2.163, 1.386) .. (2.068, 1.386) .. controls (1.974, 1.386) and (1.927, 1.433) .. (1.927, 1.527) -- cycle;
    \filldraw[fill=RoyalBlue!80, fill opacity=0.3] (3.056, 2.656) .. controls (3.056, 2.75) and (3.104, 2.797) .. (3.198, 2.797) .. controls (3.292, 2.797) and (3.339, 2.75) .. (3.338, 2.656) -- (3.338, 1.527) .. controls (3.338, 1.433) and (3.291, 1.386) .. (3.197, 1.386) .. controls (3.103, 1.386) and (3.056, 1.433) .. (3.056, 1.527) -- cycle;
    \filldraw[fill=RoyalBlue!80, fill opacity=0.3] (4.185, 4.914) .. controls (4.185, 5.008) and (4.232, 5.055) .. (4.326, 5.055) .. controls (4.421, 5.055) and (4.468, 5.008) .. (4.467, 4.914) -- (4.467, 3.785) .. controls (4.467, 3.691) and (4.42, 3.644) .. (4.326, 3.644) .. controls (4.232, 3.644) and (4.185, 3.691) .. (4.185, 3.785) -- cycle;
    \filldraw[fill=RoyalBlue!80, fill opacity=0.3] (4.185, 3.785) .. controls (4.185, 3.879) and (4.232, 3.926) .. (4.326, 3.926) .. controls (4.421, 3.926) and (4.468, 3.879) .. (4.467, 3.785) -- (4.467, 2.656) .. controls (4.467, 2.562) and (4.42, 2.515) .. (4.326, 2.515) .. controls (4.232, 2.515) and (4.185, 2.562) .. (4.185, 2.656) -- cycle;
    \filldraw[fill=RoyalBlue!80, fill opacity=0.3] (4.185, 2.656) .. controls (4.185, 2.75) and (4.232, 2.797) .. (4.326, 2.797) .. controls (4.421, 2.797) and (4.468, 2.75) .. (4.467, 2.656) -- (4.467, 1.527) .. controls (4.467, 1.433) and (4.42, 1.386) .. (4.326, 1.386) .. controls (4.232, 1.386) and (4.185, 1.433) .. (4.185, 1.527) -- cycle;
    \filldraw[shift={(3.08, 4.831)}, rotate=45, fill=RoyalBlue!80, fill opacity=0.3] (0, 0) .. controls (0, 0.094) and (0.047, 0.141) .. (0.141, 0.141) .. controls (0.235, 0.141) and (0.282, 0.094) .. (0.282, 0) -- (0.282, -0.847) .. controls (0.282, -0.941) and (0.235, -0.988) .. (0.141, -0.988) .. controls (0.047, -0.988) and (0, -0.941) .. (0, -0.847) -- cycle;
    \filldraw[shift={(0.258, 4.432)}, rotate=-45, yscale=-1, fill=RoyalBlue!80, fill opacity=0.3] (0, 0) .. controls (0, 0.094) and (0.047, 0.141) .. (0.141, 0.141) .. controls (0.235, 0.141) and (0.282, 0.094) .. (0.282, 0) -- (0.282, -0.847) .. controls (0.282, -0.941) and (0.235, -0.988) .. (0.141, -0.988) .. controls (0.047, -0.988) and (0, -0.941) .. (0, -0.847) -- cycle;
    \filldraw[fill=RoyalBlue!80, fill opacity=0.3] (1.621, 1.046) .. controls (1.687, 0.979) and (1.687, 0.913) .. (1.621, 0.846) .. controls (1.554, 0.779) and (1.488, 0.779) .. (1.421, 0.846) -- (1.023, 1.245) .. controls (0.966, 1.294) and (0.91, 1.294) .. (0.856, 1.244) -- (0.475, 0.863) .. controls (0.408, 0.796) and (0.342, 0.796) .. (0.275, 0.863) .. controls (0.209, 0.929) and (0.209, 0.996) .. (0.275, 1.062) -- (0.774, 1.562) .. controls (0.885, 1.633) and (0.995, 1.633) .. (1.105, 1.562) -- cycle;
    \filldraw[fill=RoyalBlue!80, fill opacity=0.3] (2.75, 1.046) .. controls (2.816, 0.979) and (2.816, 0.913) .. (2.75, 0.846) .. controls (2.683, 0.779) and (2.617, 0.779) .. (2.55, 0.846) -- (2.152, 1.245) .. controls (2.095, 1.294) and (2.039, 1.294) .. (1.984, 1.244) -- (1.604, 0.863) .. controls (1.537, 0.796) and (1.471, 0.796) .. (1.404, 0.863) .. controls (1.338, 0.929) and (1.338, 0.996) .. (1.404, 1.062) -- (1.903, 1.562) .. controls (2.013, 1.633) and (2.124, 1.633) .. (2.234, 1.562) -- cycle;
    \filldraw[fill=RoyalBlue!80, fill opacity=0.3] (3.879, 1.046) .. controls (3.945, 0.979) and (3.945, 0.913) .. (3.879, 0.846) .. controls (3.812, 0.779) and (3.746, 0.779) .. (3.679, 0.846) -- (3.28, 1.245) .. controls (3.223, 1.294) and (3.168, 1.294) .. (3.113, 1.244) -- (2.733, 0.863) .. controls (2.666, 0.796) and (2.599, 0.796) .. (2.533, 0.863) .. controls (2.466, 0.929) and (2.466, 0.996) .. (2.533, 1.062) -- (3.032, 1.562) .. controls (3.142, 1.633) and (3.253, 1.633) .. (3.363, 1.562) -- cycle;
    \filldraw[shift={(2.185, 4.791)}, yscale=-1, fill=RoyalBlue!80, fill opacity=0.3] (0, 0) .. controls (0.067, -0.067) and (0.067, -0.133) .. (0, -0.2) .. controls (-0.067, -0.266) and (-0.133, -0.266) .. (-0.2, -0.2) -- (-0.598, 0.199) .. controls (-0.655, 0.249) and (-0.711, 0.248) .. (-0.765, 0.198) -- (-1.146, -0.183) .. controls (-1.213, -0.249) and (-1.279, -0.249) .. (-1.346, -0.183) .. controls (-1.412, -0.116) and (-1.412, -0.05) .. (-1.346, 0.017) -- (-0.847, 0.516) .. controls (-0.736, 0.587) and (-0.626, 0.587) .. (-0.516, 0.516) -- cycle;
    \filldraw[shift={(3.314, 4.791)}, yscale=-1, fill=RoyalBlue!80, fill opacity=0.3] (0, 0) .. controls (0.067, -0.067) and (0.067, -0.133) .. (0, -0.2) .. controls (-0.067, -0.266) and (-0.133, -0.266) .. (-0.2, -0.2) -- (-0.598, 0.199) .. controls (-0.655, 0.249) and (-0.711, 0.248) .. (-0.765, 0.198) -- (-1.146, -0.183) .. controls (-1.213, -0.249) and (-1.279, -0.249) .. (-1.346, -0.183) .. controls (-1.412, -0.116) and (-1.412, -0.05) .. (-1.346, 0.017) -- (-0.847, 0.516) .. controls (-0.736, 0.587) and (-0.626, 0.587) .. (-0.516, 0.516) -- cycle;
    \node[Mark, Mark_disk] at (0.94, 2.649) {};
    \draw[shift={(0.375, 2.649)}, yscale=-1] (0, 0) rectangle (2.258, -2.258);
    \draw[shift={(0.375, 3.778)}, yscale=-1] (0, 0) -- (2.258, 0);
    \draw[shift={(1.504, 2.649)}, yscale=-1] (0, 0) -- (0, -2.258);
    \draw[shift={(0.375, 2.649)}, yscale=-1] (0, 0) -- (0, 1.129) -- (1.129, 1.129) -- (1.129, 0);
    \draw[shift={(1.504, 1.52)}, yscale=-1] (0, 0) -- (1.129, 0) -- (1.129, -1.129);
    \draw[shift={(2.633, 1.52)}, yscale=-1] (0, 0) -- (1.129, 0) -- (1.129, -1.129) -- (0, -1.129);
    \draw[shift={(3.762, 2.649)}, yscale=-1] (0, 0) -- (0, -1.129) -- (-1.129, -1.129);
    \draw[shift={(3.762, 3.778)}, yscale=-1] (0, 0) -- (0, -1.129) -- (-1.129, -1.129);
    \node[Mark, Mark_disk, BrickRed!90] at (1.504, 2.084) {};
    \node[Mark, Mark_disk] at (3.197, 3.778) {};
    \node[Mark, Mark_disk] at (0.94, 1.52) {};
    \node[Mark, Mark_disk] at (2.068, 1.52) {};
    \draw (1.504, 1.527) -- (1.504, 0.398);
    \draw (2.633, 1.527) -- (2.633, 0.398);
    \draw (3.762, 1.527) -- (3.762, 0.398);
    \node[Mark, Mark_disk, black!50] at (4.326, 0.391) {};
    \node[Mark, Mark_disk] at (4.326, 2.649) {};
    \node[Mark, Mark_disk] at (4.326, 3.778) {};
    \node[Mark, Mark_disk] at (4.326, 4.907) {};
    \node[Mark, Mark_disk] at (0.375, 0.955) {};
    \node[Mark, Mark_disk] at (1.504, 0.955) {};
    \node[Mark, Mark_disk] at (2.633, 0.955) {};
    \node[Mark, Mark_disk] at (3.762, 0.955) {};
    \node[Mark, Mark_disk] at (2.068, 2.649) {};
    \node[Mark, Mark_disk, BrickRed!90] at (2.633, 3.213) {};
    \node[Mark, Mark_disk, BrickRed!90] at (0.375, 3.213) {};
    \node[Mark, Mark_disk] at (0.94, 3.778) {};
    \node[Mark, Mark_disk, BrickRed!90] at (0.375, 4.342) {};
    \node[Mark, Mark_disk, BrickRed!90] at (0.94, 4.907) {};
    \node[Mark, Mark_disk, BrickRed!90] at (2.068, 4.907) {};
    \node[Mark, Mark_disk, BrickRed!90] at (1.504, 4.342) {};
    \node[Mark, Mark_disk] at (2.068, 3.778) {};
    \node[Mark, Mark_disk, BrickRed!90] at (2.633, 4.342) {};
    \node[Mark, Mark_disk, BrickRed!90] at (0.375, 2.084) {};
    \node[Mark, Mark_disk, BrickRed!90] at (2.633, 2.084) {};
    \node[Mark, Mark_disk, BrickRed!90] at (3.197, 4.907) {};
    \node[Mark, Mark_disk] at (3.197, 2.649) {};
    \node[Mark, Mark_disk] at (3.197, 1.52) {};
    \node[Mark, Mark_disk, BrickRed!90] at (3.762, 2.084) {};
    \node[Mark, Mark_disk, BrickRed!90] at (3.762, 3.213) {};
    \node[Mark, Mark_disk, BrickRed!90] at (3.762, 4.342) {};
    \node[Mark, Mark_disk] at (4.326, 1.52) {};
    \draw (3.762, 4.907) -- (4.891, 4.907) -- (4.891, 0.398) -- (0.375, 0.398) -- (0.375, 1.527);
    \draw (3.762, 1.52) -- (4.891, 1.519);
    \draw (3.762, 2.649) -- (4.891, 2.647);
    \draw (3.762, 3.778) -- (4.891, 3.777);
    \begin{scope}[shift={(-1.318, -5.246)}]
        \node[Mark, Mark_disk, BrickRed!40] at (2.258, 5.637) {};
        \node[Mark, Mark_disk, BrickRed!40] at (3.387, 5.637) {};
        \node[Mark, Mark_disk, BrickRed!40] at (4.516, 5.637) {};
    \end{scope}
    \node[Mark, Mark_disk, BrickRed!40] at (4.891, 2.084) {};
    \node[Mark, Mark_disk, BrickRed!40] at (4.891, 3.213) {};
    \node[Mark, Mark_disk, BrickRed!40] at (4.891, 4.342) {};
    \node[Mark, Mark_disk, black!50] at (4.891, 0.955) {};
    \node[Mark, Mark_disk, BrickRed!90] at (1.504, 3.213) {};
    \filldraw[fill=RoyalBlue!80, fill opacity=0.3] 
    (0.944, 3.776) circle[radius=0.211];
    \filldraw[fill=RoyalBlue!80, fill opacity=0.3] 
    (2.073, 3.776) circle[radius=0.211];
    \filldraw[draw=black!25, fill=RoyalBlue!80, fill opacity=0.1] 
    (4.895, 2.082) circle[radius=0.211];
    \filldraw[draw=black!25, fill=RoyalBlue!80, fill opacity=0.1] (4.75, 4.35) .. controls (4.75, 4.443) and (4.797, 4.49) .. (4.891, 4.49) .. controls (4.985, 4.49) and (5.032, 4.443) .. (5.032, 4.35) -- (5.032, 3.221) .. controls (5.032, 3.127) and (4.985, 3.08) .. (4.891, 3.08) .. controls (4.797, 3.08) and (4.75, 3.127) .. (4.75, 3.221) -- cycle;
    \filldraw[draw=black!25, fill=RoyalBlue!80, fill opacity=0.1] (4.75, 3.221) .. controls (4.75, 3.315) and (4.797, 3.362) .. (4.891, 3.362) .. controls (4.985, 3.362) and (5.032, 3.315) .. (5.032, 3.221) -- (5.032, 2.092) .. controls (5.032, 1.998) and (4.985, 1.951) .. (4.891, 1.951) .. controls (4.797, 1.951) and (4.75, 1.998) .. (4.75, 2.092) -- cycle;
    \filldraw[draw=black!25, fill=RoyalBlue!80, fill opacity=0.1] (5.031, 4.69) -- (4.774, 4.432) .. controls (4.707, 4.366) and (4.707, 4.299) .. (4.774, 4.233) .. controls (4.84, 4.166) and (4.907, 4.166) .. (4.973, 4.233) -- (5.219, 4.478);
    \filldraw[draw=black!25, fill=RoyalBlue!80, fill opacity=0.1] (2.36, 0.249) -- (2.148, 0.461) .. controls (2.081, 0.527) and (2.015, 0.527) .. (1.948, 0.461) .. controls (1.881, 0.394) and (1.881, 0.327) .. (1.948, 0.261) -- (2.145, 0.064)(3.048, 0.032) -- (3.294, 0.278) .. controls (3.36, 0.344) and (3.36, 0.411) .. (3.294, 0.477) .. controls (3.227, 0.544) and (3.161, 0.544) .. (3.094, 0.477) -- (2.838, 0.221);
    \filldraw[shift={(3.338, 0.02)}, yscale=-1, draw=black!25, fill=RoyalBlue!80, fill opacity=0.1] (0, 0) -- (-0.258, -0.258) .. controls (-0.324, -0.324) and (-0.324, -0.391) .. (-0.258, -0.457) .. controls (-0.191, -0.524) and (-0.125, -0.524) .. (-0.058, -0.457) -- (0.188, -0.212);
    \filldraw[shift={(0.79, 0)}, scale=-1, draw=black!25, fill=RoyalBlue!80, fill opacity=0.1] (0, 0) -- (-0.258, -0.258) .. controls (-0.324, -0.324) and (-0.324, -0.391) .. (-0.258, -0.457) .. controls (-0.191, -0.524) and (-0.125, -0.524) .. (-0.058, -0.457) -- (0.188, -0.212);
    \filldraw[fill=RoyalBlue!80, fill opacity=0.3] (3.728, 1.128) -- (4.161, 1.562) -- (4.161, 1.562) .. controls (4.271, 1.633) and (4.382, 1.633) .. (4.492, 1.562) -- (4.925, 1.128) .. controls (4.996, 1.018) and (4.995, 0.908) .. (4.924, 0.797) -- (4.492, 0.364) .. controls (4.381, 0.295) and (4.271, 0.295) .. (4.161, 0.366) -- (3.728, 0.798) .. controls (3.657, 0.908) and (3.658, 1.018) .. (3.729, 1.128) -- cycle;
    \filldraw[draw=black!50, fill=white] (3.961, 0.963) -- (4.326, 1.328) -- (4.691, 0.963) -- (4.326, 0.598) -- (3.961, 0.963);
    \filldraw[draw=black!25, fill=RoyalBlue!80, fill opacity=0.1] (4.924, 5.313) -- (4.492, 4.88) .. controls (4.381, 4.81) and (4.271, 4.811) .. (4.161, 4.882) -- (3.728, 5.313);
    \filldraw[draw=black!10, fill=white] (4.525, 5.313) -- (4.326, 5.114) -- (4.127, 5.313);
    \filldraw[draw=black!25, fill=RoyalBlue!80, fill opacity=0.1] (0.001, 1.55) -- (0.433, 1.118) .. controls (0.503, 1.007) and (0.502, 0.897) .. (0.431, 0.787) -- (0, 0.354);
    \filldraw[draw=black!10, fill=white] (0.001, 1.151) -- (0.2, 0.952) -- (0, 0.753);
\end{tikzpicture}

==> Figures/finalplaquettes.tikz <==
\begin{tikzpicture}[scale=1]
    \node[Mark, Mark_disk] at (0.564, 2.258) {};
    \draw[shift={(0, 2.258)}, yscale=-1] (0, 0) rectangle (2.258, -2.258);
    \draw[shift={(0, 3.387)}, yscale=-1] (0, 0) -- (2.258, 0);
    \draw[shift={(1.129, 2.258)}, yscale=-1] (0, 0) -- (0, -2.258);
    \draw[shift={(0, 2.258)}, yscale=-1] (0, 0) -- (0, 1.129) -- (1.129, 1.129) -- (1.129, 0);
    \draw[shift={(1.129, 1.129)}, yscale=-1] (0, 0) -- (1.129, 0) -- (1.129, -1.129);
    \draw[shift={(2.258, 1.129)}, yscale=-1] (0, 0) -- (1.129, 0) -- (1.129, -1.129) -- (0, -1.129);
    \draw[shift={(3.387, 2.258)}, yscale=-1] (0, 0) -- (0, -1.129) -- (-1.129, -1.129);
    \draw[shift={(3.387, 3.387)}, yscale=-1] (0, 0) -- (0, -1.129) -- (-1.129, -1.129);
    \node[Mark, Mark_disk, BrickRed!90] at (1.129, 1.693) {};
    \node[Mark, Mark_disk] at (2.822, 3.387) {};
    \node[Mark, Mark_disk] at (0.564, 1.129) {};
    \node[Mark, Mark_disk] at (1.693, 1.129) {};
    \draw (1.129, 1.136) -- (1.129, 0.007);
    \draw (2.258, 1.136) -- (2.258, 0.007);
    \draw (3.387, 1.136) -- (3.387, 0.007);
    \node[Mark, Mark_disk, black!50] at (3.951, 0) {};
    \node[Mark, Mark_disk] at (3.951, 2.258) {};
    \node[Mark, Mark_disk] at (3.951, 3.387) {};
    \node[Mark, Mark_disk] at (3.951, 4.516) {};
    \node[Mark, Mark_disk] at (0, 0.564) {};
    \node[Mark, Mark_disk] at (1.129, 0.564) {};
    \node[Mark, Mark_disk] at (2.258, 0.564) {};
    \node[Mark, Mark_disk] at (3.387, 0.564) {};
    \node[Mark, Mark_disk] at (1.693, 2.258) {};
    \node[Mark, Mark_disk, BrickRed!90] at (2.258, 2.822) {};
    \node[Mark, Mark_disk, BrickRed!90] at (0, 2.822) {};
    \node[Mark, Mark_disk] at (0.564, 3.387) {};
    \node[Mark, Mark_disk, BrickRed!90] at (0, 3.951) {};
    \node[Mark, Mark_disk, BrickRed!90] at (0.564, 4.516) {};
    \node[Mark, Mark_disk, BrickRed!90] at (1.693, 4.516) {};
    \node[Mark, Mark_disk, BrickRed!90] at (1.129, 3.951) {};
    \node[Mark, Mark_disk] at (1.693, 3.387) {};
    \node[Mark, Mark_disk, BrickRed!90] at (2.258, 3.951) {};
    \node[Mark, Mark_disk, BrickRed!90] at (0, 1.693) {};
    \node[Mark, Mark_disk, BrickRed!90] at (2.258, 1.693) {};
    \node[Mark, Mark_disk, BrickRed!90] at (2.822, 4.516) {};
    \node[Mark, Mark_disk] at (2.822, 2.258) {};
    \node[Mark, Mark_disk] at (2.822, 1.129) {};
    \node[Mark, Mark_disk, BrickRed!90] at (3.387, 1.693) {};
    \node[Mark, Mark_disk, BrickRed!90] at (3.387, 2.822) {};
    \node[Mark, Mark_disk, BrickRed!90] at (3.387, 3.951) {};
    \node[Mark, Mark_disk] at (3.951, 1.129) {};
    \fill[RoyalBlue!80, opacity=0.5] (0.363, 1.096) -- (0.363, 1.032) -- (0.997, 1.032) -- (0.997, 0.101) -- (0.121, 0.101) -- (0.121, 1.032) -- (0.363, 1.032) -- (0.363, 1.096) -- (0.06, 1.096) -- (0.06, 0.101) -- (1.057, 0.101) -- (1.057, 1.096) -- (0.363, 1.096);
    \fill[RoyalBlue!80, opacity=0.5] (0.06, 3.424) rectangle (1.057, 3.488);
    \fill[RoyalBlue!80, opacity=0.5] (1.189, 3.424) rectangle (2.186, 3.488);
    \fill[RoyalBlue!80, opacity=0.5] (2.318, 3.424) rectangle (3.315, 3.488);
    \fill[RoyalBlue!80, opacity=0.5] (3.447, 3.424) rectangle (4.444, 3.488);
    \fill[RoyalBlue!80, opacity=0.5] (3.447, 4.411) rectangle (4.444, 4.476);
    \fill[shift={(3.977, 3.451)}, rotate=90, RoyalBlue!80, opacity=0.5] (0, 0) rectangle (0.997, 0.064);
    \fill[RoyalBlue!80, opacity=0.5] (3.447, 2.295) rectangle (4.444, 2.359);
    \fill[RoyalBlue!80, opacity=0.5] (3.447, 3.283) rectangle (4.444, 3.347);
    \fill[shift={(3.978, 2.322)}, rotate=90, RoyalBlue!80, opacity=0.5] (0, 0) rectangle (0.997, 0.064);
    \fill[RoyalBlue!80, opacity=0.5] (2.318, 2.295) rectangle (3.315, 2.359);
    \fill[RoyalBlue!80, opacity=0.5] (2.318, 3.283) rectangle (3.315, 3.347);
    \fill[shift={(2.849, 2.322)}, rotate=90, RoyalBlue!80, opacity=0.5] (0, 0) rectangle (0.997, 0.064);
    \fill[RoyalBlue!80, opacity=0.5] (1.189, 2.295) rectangle (2.186, 2.359);
    \fill[RoyalBlue!80, opacity=0.5] (1.189, 3.283) rectangle (2.186, 3.347);
    \fill[shift={(1.72, 2.322)}, rotate=90, RoyalBlue!80, opacity=0.5] (0, 0) rectangle (0.997, 0.064);
    \fill[RoyalBlue!80, opacity=0.5] (0.06, 2.295) rectangle (1.057, 2.359);
    \fill[RoyalBlue!80, opacity=0.5] (0.06, 3.283) rectangle (1.057, 3.347);
    \fill[shift={(0.591, 2.322)}, rotate=90, RoyalBlue!80, opacity=0.5] (0, 0) rectangle (0.997, 0.064);
    \fill[RoyalBlue!80, opacity=0.5] (0.06, 1.166) rectangle (1.057, 1.23);
    \fill[RoyalBlue!80, opacity=0.5] (0.06, 2.154) rectangle (1.057, 2.218);
    \fill[shift={(0.591, 1.193)}, rotate=90, RoyalBlue!80, opacity=0.5] (0, 0) rectangle (0.997, 0.064);
    \fill[RoyalBlue!80, opacity=0.5] (1.189, 1.166) rectangle (2.186, 1.23);
    \fill[RoyalBlue!80, opacity=0.5] (1.189, 2.154) rectangle (2.186, 2.218);
    \fill[shift={(1.72, 1.193)}, rotate=90, RoyalBlue!80, opacity=0.5] (0, 0) rectangle (0.997, 0.064);
    \fill[RoyalBlue!80, opacity=0.5] (2.318, 1.166) rectangle (3.315, 1.23);
    \fill[RoyalBlue!80, opacity=0.5] (2.318, 2.154) rectangle (3.315, 2.218);
    \fill[shift={(2.849, 1.193)}, rotate=90, RoyalBlue!80, opacity=0.5] (0, 0) rectangle (0.997, 0.064);
    \fill[RoyalBlue!80, opacity=0.5] (3.447, 1.166) rectangle (4.444, 1.23);
    \fill[RoyalBlue!80, opacity=0.5] (3.447, 2.154) rectangle (4.444, 2.218);
    \fill[shift={(3.978, 1.193)}, rotate=90, RoyalBlue!80, opacity=0.5] (0, 0) rectangle (0.997, 0.064);
    \fill[RoyalBlue!80, opacity=0.5] (1.492, 1.096) -- (1.492, 1.032) -- (2.126, 1.032) -- (2.126, 0.101) -- (1.25, 0.101) -- (1.25, 1.032) -- (1.492, 1.032) -- (1.492, 1.096) -- (1.189, 1.096) -- (1.189, 0.101) -- (2.186, 0.101) -- (2.186, 1.096) -- (1.492, 1.096);
    \fill[RoyalBlue!80, opacity=0.5] (2.621, 1.096) -- (2.621, 1.032) -- (3.255, 1.032) -- (3.255, 0.101) -- (2.378, 0.101) -- (2.378, 1.032) -- (2.62, 1.032) -- (2.62, 1.096) -- (2.318, 1.096) -- (2.318, 0.101) -- (3.315, 0.101) -- (3.315, 1.096) -- (2.621, 1.096);
    \fill[shift={(3.75, 1.096)}, xscale=0.831, yscale=0.883, RoyalBlue!80, opacity=0.5] (0, 0) -- (0, -0.073) -- (0.763, -0.073) -- (0.763, -1.127) -- (-0.291, -1.127) -- (-0.291, -0.073) -- (0, -0.073) -- (0, 0) -- (-0.364, 0) -- (-0.364, -1.199) -- (0.835, -1.199) -- (0.835, 0) -- (0, 0);
    \draw (3.387, 4.516) -- (4.516, 4.516) -- (4.516, 0.007) -- (0, 0.007) -- (0, 1.136);
    \draw (3.387, 1.129) -- (4.516, 1.128);
    \draw (3.387, 2.258) -- (4.516, 2.256);
    \draw (3.387, 3.387) -- (4.516, 3.386);
    \begin{scope}[shift={(-1.693, -5.637)}]
        \node[Mark, Mark_disk, BrickRed!40] at (2.258, 5.637) {};
        \node[Mark, Mark_disk, BrickRed!40] at (3.387, 5.637) {};
        \node[Mark, Mark_disk, BrickRed!40] at (4.516, 5.637) {};
    \end{scope}
    \node[Mark, Mark_disk, BrickRed!40] at (4.516, 1.693) {};
    \node[Mark, Mark_disk, BrickRed!40] at (4.516, 2.822) {};
    \node[Mark, Mark_disk, BrickRed!40] at (4.516, 3.951) {};
    \node[Mark, Mark_disk, black!50] at (4.516, 0.564) {};
    \node[Mark, Mark_disk, BrickRed!90] at (1.129, 2.822) {};
\end{tikzpicture}

==> Figures/finalstars.tikz <==
\begin{tikzpicture}[scale=1]
    \draw (3.457, 1.603) -- (4.586, 1.602);
    \draw (3.457, 2.732) -- (4.586, 2.73);
    \draw (3.457, 3.861) -- (4.586, 3.86);
    \draw (3.457, 4.99) -- (4.586, 4.99) -- (4.586, 0.481) -- (0.071, 0.481) -- (0.071, 1.61);
    \node[Mark, Mark_disk] at (0.635, 2.732) {};
    \draw[shift={(0.071, 2.732)}, yscale=-1] (0, 0) rectangle (2.258, -2.258);
    \draw[shift={(0.071, 3.861)}, yscale=-1] (0, 0) -- (2.258, 0);
    \draw[shift={(1.2, 2.732)}, yscale=-1] (0, 0) -- (0, -2.258);
    \draw[shift={(0.071, 2.732)}, yscale=-1] (0, 0) -- (0, 1.129) -- (1.129, 1.129) -- (1.129, 0);
    \draw[shift={(1.2, 1.603)}, yscale=-1] (0, 0) -- (1.129, 0) -- (1.129, -1.129);
    \draw[shift={(2.329, 1.603)}, yscale=-1] (0, 0) -- (1.129, 0) -- (1.129, -1.129) -- (0, -1.129);
    \draw[shift={(3.457, 2.732)}, yscale=-1] (0, 0) -- (0, -1.129) -- (-1.129, -1.129);
    \draw[shift={(3.457, 3.861)}, yscale=-1] (0, 0) -- (0, -1.129) -- (-1.129, -1.129);
    \node[Mark, Mark_disk, BrickRed!90] at (1.2, 2.167) {};
    \node[Mark, Mark_disk] at (2.893, 3.861) {};
    \node[Mark, Mark_disk] at (0.635, 1.603) {};
    \node[Mark, Mark_disk] at (1.764, 1.603) {};
    \draw (1.2, 1.61) -- (1.2, 0.481);
    \draw (2.329, 1.61) -- (2.329, 0.481);
    \draw (3.457, 1.61) -- (3.457, 0.481);
    \node[Mark, Mark_disk, BrickRed!40] at (4.586, 2.167) {};
    \node[Mark, Mark_disk, BrickRed!40] at (4.586, 3.296) {};
    \node[Mark, Mark_disk, BrickRed!40] at (4.586, 4.425) {};
    \node[Mark, Mark_disk, BrickRed!40] at (0.635, 0.474) {};
    \node[Mark, Mark_disk, BrickRed!40] at (1.764, 0.474) {};
    \node[Mark, Mark_disk, BrickRed!40] at (2.893, 0.474) {};
    \node[Mark, Mark_disk, black!50] at (4.022, 0.474) {};
    \node[Mark, Mark_disk, black!50] at (4.586, 1.038) {};
    \node[Mark, Mark_disk] at (4.022, 2.732) {};
    \node[Mark, Mark_disk] at (4.022, 3.861) {};
    \node[Mark, Mark_disk] at (4.022, 4.99) {};
    \node[Mark, Mark_disk] at (0.071, 1.038) {};
    \node[Mark, Mark_disk] at (1.2, 1.038) {};
    \node[Mark, Mark_disk] at (2.329, 1.038) {};
    \node[Mark, Mark_disk] at (3.457, 1.038) {};
    \node[Mark, Mark_disk] at (1.764, 2.732) {};
    \node[Mark, Mark_disk, BrickRed!90] at (2.329, 3.296) {};
    \node[Mark, Mark_disk, BrickRed!90] at (0.071, 3.296) {};
    \node[Mark, Mark_disk] at (0.635, 3.861) {};
    \node[Mark, Mark_disk, BrickRed!90] at (0.071, 4.425) {};
    \node[Mark, Mark_disk, BrickRed!90] at (0.635, 4.99) {};
    \node[Mark, Mark_disk, BrickRed!90] at (1.764, 4.99) {};
    \node[Mark, Mark_disk, BrickRed!90] at (1.2, 4.425) {};
    \node[Mark, Mark_disk] at (1.764, 3.861) {};
    \node[Mark, Mark_disk, BrickRed!90] at (2.329, 4.425) {};
    \node[Mark, Mark_disk, BrickRed!90] at (0.071, 2.167) {};
    \node[Mark, Mark_disk, BrickRed!90] at (2.329, 2.167) {};
    \node[Mark, Mark_disk, BrickRed!90] at (2.893, 4.99) {};
    \node[Mark, Mark_disk] at (2.893, 2.732) {};
    \node[Mark, Mark_disk] at (2.893, 1.603) {};
    \node[Mark, Mark_disk, BrickRed!90] at (3.457, 2.167) {};
    \node[Mark, Mark_disk, BrickRed!90] at (3.457, 3.296) {};
    \node[Mark, Mark_disk, BrickRed!90] at (3.457, 4.425) {};
    \node[Mark, Mark_disk] at (4.022, 1.603) {};
    \filldraw[draw=Mulberry!80, fill=Lavender, opacity=0.5] (0, 5.059) -- (0, 5.059) -- (0, 4.929) -- (0, 4.929) -- (0, 4.516) -- (0.13, 4.516) -- (0.13, 4.929) -- (0.543, 4.929) -- (0.543, 5.059) -- (0.13, 5.059) -- (0.13, 5.059) -- (0, 5.059) -- cycle;
    \filldraw[draw=Mulberry!80, fill=Lavender, opacity=0.5] (1.129, 5.059) -- (0.715, 5.059) -- (0.715, 4.929) -- (1.129, 4.929) -- (1.129, 4.516) -- (1.259, 4.516) -- (1.259, 4.929) -- (1.672, 4.929) -- (1.672, 5.059) -- (1.259, 5.059) -- (1.259, 5.059) -- (1.129, 5.059) -- cycle;
    \filldraw[draw=Mulberry!80, fill=Lavender, opacity=0.5] (1.129, 3.93) -- (1.129, 3.93) -- (1.129, 3.8) -- (1.129, 3.8) -- (1.129, 3.387) -- (1.259, 3.387) -- (1.259, 3.8) -- (1.259, 3.8) -- (1.259, 3.939) -- (1.259, 3.93) -- (1.259, 4.344) -- (1.129, 4.344) -- cycle;
    \filldraw[draw=Mulberry!80, fill=Lavender, opacity=0.5] (0, 1.672) -- (0, 1.543) -- (0.13, 1.543) -- (0.13, 1.672) -- (0.13, 2.086) -- (0, 2.086) -- cycle;
    \filldraw[shift={(3.523, 5.059)}, xscale=-1, draw=Mulberry!80, fill=Lavender, opacity=0.5] (0, 0) -- (0, 0) -- (0, -0.13) -- (0, -0.13) -- (0, -0.543) -- (0.13, -0.543) -- (0.13, -0.13) -- (0.543, -0.13) -- (0.543, 0) -- (0.13, 0) -- (0.13, 0) -- (0, 0) -- cycle;
    \filldraw[draw=Mulberry!80, fill=Lavender, opacity=0.5] (2.262, 5.061) -- (1.848, 5.061) -- (1.848, 4.932) -- (2.262, 4.932) -- (2.262, 4.518) -- (2.391, 4.518) -- (2.391, 4.932) -- (2.805, 4.932) -- (2.805, 5.061) -- (2.391, 5.061) -- (2.391, 5.061) -- (2.262, 5.061) -- cycle;
    \filldraw[draw=Mulberry!80, fill=Lavender, opacity=0.5] (0, 3.93) -- (0, 3.93) -- (0, 3.8) -- (0, 3.8) -- (0, 3.387) -- (0.13, 3.387) -- (0.13, 3.8) -- (0.13, 3.8) -- (0.13, 3.939) -- (0.13, 3.93) -- (0.13, 4.344) -- (0, 4.344) -- cycle;
    \filldraw[draw=Mulberry!80, fill=Lavender, opacity=0.5] (3.387, 3.93) -- (3.387, 3.93) -- (3.387, 3.8) -- (3.387, 3.8) -- (3.387, 3.387) -- (3.516, 3.387) -- (3.516, 3.8) -- (3.516, 3.8) -- (3.516, 3.939) -- (3.516, 3.93) -- (3.516, 4.344) -- (3.387, 4.344) -- cycle;
    \filldraw[draw=Mulberry!80, fill=Lavender, opacity=0.5] (2.258, 3.93) -- (2.258, 3.93) -- (2.258, 3.8) -- (2.258, 3.8) -- (2.258, 3.387) -- (2.387, 3.387) -- (2.387, 3.8) -- (2.387, 3.8) -- (2.387, 3.939) -- (2.387, 3.93) -- (2.387, 4.344) -- (2.258, 4.344) -- cycle;
    \filldraw[draw=Mulberry!80, fill=Lavender, opacity=0.5] (1.129, 2.801) -- (1.129, 2.801) -- (1.129, 2.671) -- (1.129, 2.671) -- (1.129, 2.258) -- (1.259, 2.258) -- (1.259, 2.671) -- (1.259, 2.671) -- (1.259, 2.81) -- (1.259, 2.801) -- (1.259, 3.215) -- (1.129, 3.215) -- cycle;
    \filldraw[draw=Mulberry!80, fill=Lavender, opacity=0.5] (0, 2.801) -- (0, 2.801) -- (0, 2.671) -- (0, 2.671) -- (0, 2.258) -- (0.13, 2.258) -- (0.13, 2.671) -- (0.13, 2.671) -- (0.13, 2.81) -- (0.13, 2.801) -- (0.13, 3.215) -- (0, 3.215) -- cycle;
    \filldraw[draw=Mulberry!80, fill=Lavender, opacity=0.5] (3.387, 2.801) -- (3.387, 2.801) -- (3.387, 2.671) -- (3.387, 2.671) -- (3.387, 2.258) -- (3.516, 2.258) -- (3.516, 2.671) -- (3.516, 2.671) -- (3.516, 2.81) -- (3.516, 2.801) -- (3.516, 3.215) -- (3.387, 3.215) -- cycle;
    \filldraw[draw=Mulberry!80, fill=Lavender, opacity=0.5] (2.258, 2.801) -- (2.258, 2.801) -- (2.258, 2.671) -- (2.258, 2.671) -- (2.258, 2.258) -- (2.387, 2.258) -- (2.387, 2.671) -- (2.387, 2.671) -- (2.387, 2.81) -- (2.387, 2.801) -- (2.387, 3.215) -- (2.258, 3.215) -- cycle;
    \filldraw[draw=Mulberry!80, fill=Lavender, opacity=0.5] (1.129, 1.672) -- (1.129, 1.543) -- (1.259, 1.543) -- (1.259, 1.672) -- (1.259, 2.086) -- (1.129, 2.086) -- cycle;
    \filldraw[draw=Mulberry!80, fill=Lavender, opacity=0.5] (2.258, 1.675) -- (2.258, 1.546) -- (2.387, 1.546) -- (2.387, 1.675) -- (2.387, 2.089) -- (2.258, 2.089) -- cycle;
    \filldraw[draw=Mulberry!80, fill=Lavender, opacity=0.5] (3.387, 1.675) -- (3.387, 1.546) -- (3.516, 1.546) -- (3.516, 1.675) -- (3.516, 2.089) -- (3.387, 2.089) -- cycle;
    \filldraw[draw=RoyalBlue!80, fill=Lavender, opacity=0.3] (4.516, 5.059) -- (4.516, 5.059) -- (4.516, 4.929) -- (4.516, 4.929) -- (4.516, 4.516) -- (4.645, 4.516) -- (4.645, 4.929) -- (5.059, 4.929) -- (5.059, 5.059) -- (4.645, 5.059) -- (4.645, 5.059) -- (4.516, 5.059) -- cycle;
    \filldraw[draw=RoyalBlue!80, fill=Lavender, opacity=0.3] (4.516, 3.93) -- (4.516, 3.93) -- (4.516, 3.8) -- (4.516, 3.8) -- (4.516, 3.387) -- (4.645, 3.387) -- (4.645, 3.8) -- (4.645, 3.8) -- (4.645, 3.939) -- (4.645, 3.93) -- (4.645, 4.344) -- (4.516, 4.344) -- cycle;
    \filldraw[draw=RoyalBlue!80, fill=Lavender, opacity=0.3] (4.516, 2.801) -- (4.516, 2.801) -- (4.516, 2.671) -- (4.516, 2.671) -- (4.516, 2.258) -- (4.645, 2.258) -- (4.645, 2.671) -- (4.645, 2.671) -- (4.645, 2.81) -- (4.645, 2.801) -- (4.645, 3.215) -- (4.516, 3.215) -- cycle;
    \filldraw[draw=RoyalBlue!80, fill=Lavender, opacity=0.3] (4.516, 1.672) -- (4.516, 1.543) -- (4.645, 1.543) -- (4.645, 1.672) -- (4.645, 2.086) -- (4.516, 2.086) -- cycle;
    \filldraw[draw=RoyalBlue!80, fill=Lavender, opacity=0.3] (0, 0.543) -- (0, 0.543) -- (0, 0.414) -- (0, 0.414) -- (0, 0) -- (0.13, 0) -- (0.13, 0.414) -- (0.543, 0.414) -- (0.543, 0.543) -- (0.13, 0.543) -- (0.13, 0.543) -- (0, 0.543) -- cycle;
    \filldraw[draw=RoyalBlue!80, fill=Lavender, opacity=0.3] (1.129, 0.543) -- (0.715, 0.543) -- (0.715, 0.414) -- (1.129, 0.414) -- (1.129, 0) -- (1.259, 0) -- (1.259, 0.414) -- (1.672, 0.414) -- (1.672, 0.543) -- (1.259, 0.543) -- (1.259, 0.543) -- (1.129, 0.543) -- cycle;
    \filldraw[shift={(3.523, 0.544)}, xscale=-1, draw=RoyalBlue!80, fill=Lavender, opacity=0.3] (0, 0) -- (0, 0) -- (0, -0.13) -- (0, -0.13) -- (0, -0.543) -- (0.13, -0.543) -- (0.13, -0.13) -- (0.543, -0.13) -- (0.543, 0) -- (0.13, 0) -- (0.13, 0) -- (0, 0) -- cycle;
    \filldraw[draw=RoyalBlue!80, fill=Lavender, opacity=0.3] (2.262, 0.546) -- (1.848, 0.546) -- (1.848, 0.416) -- (2.262, 0.416) -- (2.262, 0.003) -- (2.391, 0.003) -- (2.391, 0.416) -- (2.805, 0.416) -- (2.805, 0.546) -- (2.391, 0.546) -- (2.391, 0.546) -- (2.262, 0.546) -- cycle;
    \node[Mark, Mark_disk, BrickRed!90] at (1.2, 3.296) {};
\end{tikzpicture}

==> Figures/gates1.tikz <==
\begin{tikzpicture}[scale=1]
    \draw (3.528, 4.649) -- (4.657, 4.65) -- (4.657, 0.141) -- (0.141, 0.141) -- (0.141, 1.27);
    \node[Mark, Mark_disk] at (0.706, 2.392) {};
    \node[Mark, Mark_disk] at (1.834, 2.392) {};
    \node[Mark, Mark_disk] at (0.706, 3.521) {};
    \node[Mark, Mark_disk] at (1.834, 3.521) {};
    \draw[shift={(0.141, 2.392)}, yscale=-1] (0, 0) rectangle (2.258, -2.258);
    \draw[shift={(0.141, 3.521)}, yscale=-1] (0, 0) -- (2.258, 0);
    \draw[shift={(1.27, 2.392)}, yscale=-1] (0, 0) -- (0, -2.258);
    \draw[shift={(0.141, 2.392)}, yscale=-1] (0, 0) -- (0, 1.129) -- (1.129, 1.129) -- (1.129, 0);
    \draw[shift={(1.27, 1.263)}, yscale=-1] (0, 0) -- (1.129, 0) -- (1.129, -1.129);
    \draw[shift={(2.399, 1.263)}, yscale=-1] (0, 0) -- (1.129, 0) -- (1.129, -1.129) -- (0, -1.129);
    \draw[shift={(3.528, 2.392)}, yscale=-1] (0, 0) -- (0, -1.129) -- (-1.129, -1.129);
    \draw[shift={(3.528, 3.521)}, yscale=-1] (0, 0) -- (0, -1.129) -- (-1.129, -1.129);
    \node[Mark, Mark_disk] at (2.963, 3.521) {};
    \node[Mark, Mark_disk] at (2.963, 2.392) {};
    \node[Mark, Mark_disk] at (0.706, 1.263) {};
    \node[Mark, Mark_disk] at (1.834, 1.263) {};
    \node[Mark, Mark_disk] at (2.963, 1.263) {};
    \draw (1.27, 1.27) -- (1.27, 0.141);
    \draw (2.399, 1.27) -- (2.399, 0.141);
    \draw (3.528, 1.27) -- (3.528, 0.141);
    \node[Mark, Mark_disk] at (4.092, 1.263) {};
    \node[Mark, Mark_disk] at (4.092, 2.392) {};
    \node[Mark, Mark_disk] at (4.092, 3.521) {};
    \filldraw[fill=RoyalBlue!80, fill opacity=0.3] (0, 4.092) .. controls (0, 4.186) and (0.047, 4.233) .. (0.141, 4.233) .. controls (0.235, 4.233) and (0.282, 4.186) .. (0.282, 4.092) -- (0.282, 0.706) .. controls (0.282, 0.612) and (0.235, 0.565) .. (0.141, 0.565) .. controls (0.047, 0.565) and (0, 0.612) .. (0, 0.706) -- cycle;
    \filldraw[fill=RoyalBlue!80, fill opacity=0.3] (0, 2.964) .. controls (0, 3.057) and (0.047, 3.104) .. (0.141, 3.104) .. controls (0.235, 3.104) and (0.282, 3.057) .. (0.282, 2.964) -- (0.282, 0.706) .. controls (0.282, 0.612) and (0.235, 0.565) .. (0.141, 0.565) .. controls (0.047, 0.565) and (0, 0.612) .. (0, 0.706) -- cycle;
    \filldraw[fill=RoyalBlue!80, fill opacity=0.3] (0, 1.835) .. controls (0, 1.929) and (0.047, 1.976) .. (0.141, 1.976) .. controls (0.235, 1.976) and (0.282, 1.929) .. (0.282, 1.835) -- (0.282, 0.706) .. controls (0.282, 0.612) and (0.235, 0.565) .. (0.141, 0.565) .. controls (0.047, 0.565) and (0, 0.612) .. (0, 0.706) -- cycle;
    \filldraw[fill=RoyalBlue!80, fill opacity=0.3] (1.129, 4.092) .. controls (1.129, 4.186) and (1.176, 4.233) .. (1.27, 4.233) .. controls (1.364, 4.233) and (1.411, 4.186) .. (1.411, 4.092) -- (1.411, 0.706) .. controls (1.411, 0.612) and (1.364, 0.565) .. (1.27, 0.565) .. controls (1.176, 0.565) and (1.129, 0.612) .. (1.129, 0.706) -- cycle;
    \filldraw[fill=RoyalBlue!80, fill opacity=0.3] (1.129, 2.964) .. controls (1.129, 3.057) and (1.176, 3.104) .. (1.27, 3.104) .. controls (1.364, 3.104) and (1.411, 3.057) .. (1.411, 2.964) -- (1.411, 0.706) .. controls (1.411, 0.612) and (1.364, 0.565) .. (1.27, 0.565) .. controls (1.176, 0.565) and (1.129, 0.612) .. (1.129, 0.706) -- cycle;
    \filldraw[fill=RoyalBlue!80, fill opacity=0.3] (1.129, 1.835) .. controls (1.129, 1.929) and (1.176, 1.976) .. (1.27, 1.976) .. controls (1.364, 1.976) and (1.411, 1.929) .. (1.411, 1.835) -- (1.411, 0.706) .. controls (1.411, 0.612) and (1.364, 0.565) .. (1.27, 0.565) .. controls (1.176, 0.565) and (1.129, 0.612) .. (1.129, 0.706) -- cycle;
    \filldraw[fill=RoyalBlue!80, fill opacity=0.3] (2.258, 4.092) .. controls (2.258, 4.186) and (2.305, 4.233) .. (2.399, 4.233) .. controls (2.493, 4.233) and (2.54, 4.186) .. (2.54, 4.092) -- (2.54, 0.706) .. controls (2.54, 0.612) and (2.493, 0.565) .. (2.399, 0.565) .. controls (2.305, 0.565) and (2.258, 0.612) .. (2.258, 0.706) -- cycle;
    \filldraw[fill=RoyalBlue!80, fill opacity=0.3] (2.258, 2.964) .. controls (2.258, 3.057) and (2.305, 3.104) .. (2.399, 3.104) .. controls (2.493, 3.104) and (2.54, 3.057) .. (2.54, 2.964) -- (2.54, 0.706) .. controls (2.54, 0.612) and (2.493, 0.565) .. (2.399, 0.565) .. controls (2.305, 0.565) and (2.258, 0.612) .. (2.258, 0.706) -- cycle;
    \filldraw[fill=RoyalBlue!80, fill opacity=0.3] (2.258, 1.835) .. controls (2.258, 1.929) and (2.305, 1.976) .. (2.399, 1.976) .. controls (2.493, 1.976) and (2.54, 1.929) .. (2.54, 1.835) -- (2.54, 0.706) .. controls (2.54, 0.612) and (2.493, 0.565) .. (2.399, 0.565) .. controls (2.305, 0.565) and (2.258, 0.612) .. (2.258, 0.706) -- cycle;
    \filldraw[shift={(0.706, 4.516)}, rotate=90, fill=RoyalBlue!80, fill opacity=0.3] (0, 0) .. controls (0, 0.094) and (0.047, 0.141) .. (0.141, 0.141) .. controls (0.235, 0.141) and (0.282, 0.094) .. (0.282, 0) -- (0.282, -3.387) .. controls (0.282, -3.481) and (0.235, -3.528) .. (0.141, -3.528) .. controls (0.047, -3.528) and (0, -3.481) .. (0, -3.387) -- cycle;
    \filldraw[shift={(1.834, 4.516)}, rotate=90, fill=RoyalBlue!80, fill opacity=0.3] (0, 0) .. controls (0, 0.094) and (0.047, 0.141) .. (0.141, 0.141) .. controls (0.235, 0.141) and (0.282, 0.094) .. (0.282, 0) -- (0.282, -2.258) .. controls (0.282, -2.352) and (0.235, -2.399) .. (0.141, -2.399) .. controls (0.047, -2.399) and (0, -2.352) .. (0, -2.258) -- cycle;
    \filldraw[shift={(2.963, 4.516)}, rotate=90, fill=RoyalBlue!80, fill opacity=0.3] (0, 0) .. controls (0, 0.094) and (0.047, 0.141) .. (0.141, 0.141) .. controls (0.235, 0.141) and (0.282, 0.094) .. (0.282, 0) -- (0.282, -1.129) .. controls (0.282, -1.223) and (0.235, -1.27) .. (0.141, -1.27) .. controls (0.047, -1.27) and (0, -1.223) .. (0, -1.129) -- cycle;
    \node[Mark, Mark_disk, BrickRed!90] at (2.399, 2.956) {};
    \node[Mark, Mark_disk, BrickRed!90] at (1.27, 2.956) {};
    \node[Mark, Mark_disk, BrickRed!90] at (0.141, 2.956) {};
    \node[Mark, Mark_disk, BrickRed!90] at (0.141, 4.085) {};
    \node[Mark, Mark_disk, BrickRed!90] at (0.706, 4.649) {};
    \node[Mark, Mark_disk, BrickRed!90] at (1.834, 4.649) {};
    \node[Mark, Mark_disk, BrickRed!90] at (1.27, 4.085) {};
    \node[Mark, Mark_disk, BrickRed!90] at (2.399, 4.085) {};
    \node[Mark, Mark_disk, BrickRed!90] at (0.141, 1.827) {};
    \node[Mark, Mark_disk, BrickRed!90] at (1.27, 1.827) {};
    \node[Mark, Mark_disk, BrickRed!90] at (2.399, 1.827) {};
    \node[Mark, Mark_disk, BrickRed!90] at (2.963, 4.649) {};
    \node[Mark, Mark_disk] at (4.092, 4.649) {};
    \node[Mark, Mark_disk] at (0.141, 0.698) {};
    \node[Mark, Mark_disk] at (1.27, 0.698) {};
    \node[Mark, Mark_disk] at (2.399, 0.698) {};
    \draw (3.528, 1.263) -- (4.657, 1.262);
    \draw (3.528, 2.392) -- (4.657, 2.39);
    \draw (3.528, 3.521) -- (4.657, 3.52);
    \filldraw[draw=black!25, fill=RoyalBlue!80, fill opacity=0.1] (4.516, 4.092) .. controls (4.516, 4.186) and (4.563, 4.233) .. (4.657, 4.233) .. controls (4.751, 4.233) and (4.798, 4.186) .. (4.798, 4.092) -- (4.798, 0.706) .. controls (4.798, 0.612) and (4.751, 0.565) .. (4.657, 0.565) .. controls (4.563, 0.565) and (4.516, 0.612) .. (4.516, 0.706) -- cycle;
    \filldraw[draw=black!25, fill=RoyalBlue!80, fill opacity=0.1] (4.516, 2.964) .. controls (4.516, 3.057) and (4.563, 3.104) .. (4.657, 3.104) .. controls (4.751, 3.104) and (4.798, 3.057) .. (4.798, 2.964) -- (4.798, 0.706) .. controls (4.798, 0.612) and (4.751, 0.565) .. (4.657, 0.565) .. controls (4.563, 0.565) and (4.516, 0.612) .. (4.516, 0.706) -- cycle;
    \filldraw[draw=black!25, fill=RoyalBlue!80, fill opacity=0.1] (4.516, 1.835) .. controls (4.516, 1.929) and (4.563, 1.976) .. (4.657, 1.976) .. controls (4.751, 1.976) and (4.798, 1.929) .. (4.798, 1.835) -- (4.798, 0.706) .. controls (4.798, 0.612) and (4.751, 0.565) .. (4.657, 0.565) .. controls (4.563, 0.565) and (4.516, 0.612) .. (4.516, 0.706) -- cycle;
    \node[Mark, Mark_disk, BrickRed!40] at (4.657, 1.827) {};
    \node[Mark, Mark_disk, BrickRed!40] at (4.657, 2.956) {};
    \node[Mark, Mark_disk, BrickRed!40] at (4.657, 4.085) {};
    \filldraw[shift={(0.706, 0)}, rotate=90, draw=black!25, fill=RoyalBlue!80, fill opacity=0.1] (0, 0) .. controls (0, 0.094) and (0.047, 0.141) .. (0.141, 0.141) .. controls (0.235, 0.141) and (0.282, 0.094) .. (0.282, 0) -- (0.282, -3.387) .. controls (0.282, -3.481) and (0.235, -3.528) .. (0.141, -3.528) .. controls (0.047, -3.528) and (0, -3.481) .. (0, -3.387) -- cycle;
    \filldraw[shift={(1.834, 0)}, rotate=90, draw=black!25, fill=RoyalBlue!80, fill opacity=0.1] (0, 0) .. controls (0, 0.094) and (0.047, 0.141) .. (0.141, 0.141) .. controls (0.235, 0.141) and (0.282, 0.094) .. (0.282, 0) -- (0.282, -2.258) .. controls (0.282, -2.352) and (0.235, -2.399) .. (0.141, -2.399) .. controls (0.047, -2.399) and (0, -2.352) .. (0, -2.258) -- cycle;
    \filldraw[shift={(2.963, 0)}, rotate=90, draw=black!25, fill=RoyalBlue!80, fill opacity=0.1] (0, 0) .. controls (0, 0.094) and (0.047, 0.141) .. (0.141, 0.141) .. controls (0.235, 0.141) and (0.282, 0.094) .. (0.282, 0) -- (0.282, -1.129) .. controls (0.282, -1.223) and (0.235, -1.27) .. (0.141, -1.27) .. controls (0.047, -1.27) and (0, -1.223) .. (0, -1.129) -- cycle;
    \node[Mark, Mark_disk, BrickRed!40] at (0.706, 0.134) {};
    \node[Mark, Mark_disk, BrickRed!40] at (1.834, 0.134) {};
    \node[Mark, Mark_disk, BrickRed!40] at (2.963, 0.134) {};
    \node[Mark, Mark_disk, black!50] at (4.092, 0.134) {};
    \node[Mark, Mark_disk, black!50] at (4.657, 0.698) {};
    \filldraw[fill=RoyalBlue!80, fill opacity=0.3] (3.387, 4.092) .. controls (3.387, 4.186) and (3.434, 4.233) .. (3.528, 4.233) .. controls (3.622, 4.233) and (3.669, 4.186) .. (3.669, 4.092) -- (3.669, 0.706) .. controls (3.669, 0.612) and (3.622, 0.565) .. (3.528, 0.565) .. controls (3.434, 0.565) and (3.387, 0.612) .. (3.387, 0.706) -- cycle;
    \filldraw[fill=RoyalBlue!80, fill opacity=0.3] (3.387, 2.964) .. controls (3.387, 3.057) and (3.434, 3.104) .. (3.528, 3.104) .. controls (3.622, 3.104) and (3.669, 3.057) .. (3.669, 2.964) -- (3.669, 0.706) .. controls (3.669, 0.612) and (3.622, 0.565) .. (3.528, 0.565) .. controls (3.434, 0.565) and (3.387, 0.612) .. (3.387, 0.706) -- cycle;
    \filldraw[fill=RoyalBlue!80, fill opacity=0.3] (3.387, 1.835) .. controls (3.387, 1.929) and (3.434, 1.976) .. (3.528, 1.976) .. controls (3.622, 1.976) and (3.669, 1.929) .. (3.669, 1.835) -- (3.669, 0.706) .. controls (3.669, 0.612) and (3.622, 0.565) .. (3.528, 0.565) .. controls (3.434, 0.565) and (3.387, 0.612) .. (3.387, 0.706) -- cycle;
    \node[Mark, Mark_disk, BrickRed!90] at (3.528, 1.827) {};
    \node[Mark, Mark_disk, BrickRed!90] at (3.528, 2.956) {};
    \node[Mark, Mark_disk, BrickRed!90] at (3.528, 4.085) {};
    \node[Mark, Mark_disk] at (3.528, 0.698) {};
\end{tikzpicture}

==> Figures/gates2.tikz <==
\begin{tikzpicture}[scale=1]
    \node[Mark, Mark_disk] at (0.781, 2.674) {};
    \node[Mark, Mark_disk] at (1.91, 2.674) {};
    \node[Mark, Mark_disk] at (2.474, 3.238) {};
    \node[Mark, Mark_disk] at (1.345, 3.238) {};
    \node[Mark, Mark_disk] at (0.216, 3.238) {};
    \draw[shift={(0.216, 2.674)}, yscale=-1] (0, 0) rectangle (2.258, -2.258);
    \draw[shift={(0.216, 3.803)}, yscale=-1] (0, 0) -- (2.258, 0);
    \draw[shift={(1.345, 2.674)}, yscale=-1] (0, 0) -- (0, -2.258);
    \draw[shift={(0.216, 2.674)}, yscale=-1] (0, 0) -- (0, 1.129) -- (1.129, 1.129) -- (1.129, 0);
    \draw[shift={(1.345, 1.545)}, yscale=-1] (0, 0) -- (1.129, 0) -- (1.129, -1.129);
    \draw[shift={(2.474, 1.545)}, yscale=-1] (0, 0) -- (1.129, 0) -- (1.129, -1.129) -- (0, -1.129);
    \draw[shift={(3.603, 2.674)}, yscale=-1] (0, 0) -- (0, -1.129) -- (-1.129, -1.129);
    \draw[shift={(3.603, 3.803)}, yscale=-1] (0, 0) -- (0, -1.129) -- (-1.129, -1.129);
    \node[Mark, Mark_disk] at (0.216, 2.109) {};
    \node[Mark, Mark_disk] at (1.345, 2.109) {};
    \node[Mark, Mark_disk] at (2.474, 2.109) {};
    \node[Mark, Mark_disk] at (3.039, 2.674) {};
    \node[Mark, Mark_disk] at (0.781, 1.545) {};
    \node[Mark, Mark_disk] at (1.91, 1.545) {};
    \node[Mark, Mark_disk] at (3.039, 1.545) {};
    \node[Mark, Mark_disk] at (3.603, 2.109) {};
    \node[Mark, Mark_disk] at (3.603, 3.238) {};
    \draw (1.345, 1.552) -- (1.345, 0.423);
    \draw (2.474, 1.552) -- (2.474, 0.423);
    \draw (3.603, 1.552) -- (3.603, 0.423);
    \node[Mark, Mark_disk, black!50] at (4.732, 2.109) {};
    \node[Mark, Mark_disk, black!50] at (4.732, 3.238) {};
    \node[Mark, Mark_disk, BrickRed!40] at (4.732, 4.367) {};
    \node[Mark, Mark_disk, BrickRed!40] at (0.781, 0.416) {};
    \node[Mark, Mark_disk, BrickRed!40] at (1.91, 0.416) {};
    \node[Mark, Mark_disk, BrickRed!40] at (3.039, 0.416) {};
    \node[Mark, Mark_disk, black!50] at (4.168, 0.416) {};
    \node[Mark, Mark_disk, black!50] at (4.732, 0.98) {};
    \node[Mark, Mark_disk] at (4.168, 1.545) {};
    \node[Mark, Mark_disk] at (4.168, 2.674) {};
    \node[Mark, Mark_disk] at (4.168, 3.803) {};
    \node[Mark, Mark_disk] at (4.168, 4.931) {};
    \node[Mark, Mark_disk] at (0.216, 0.98) {};
    \node[Mark, Mark_disk] at (1.345, 0.98) {};
    \node[Mark, Mark_disk] at (2.474, 0.98) {};
    \node[Mark, Mark_disk] at (3.603, 0.98) {};
    \filldraw[fill=RoyalBlue!80, fill opacity=0.3] (0.64, 4.939) .. controls (0.64, 5.033) and (0.687, 5.08) .. (0.781, 5.08) .. controls (0.875, 5.08) and (0.922, 5.033) .. (0.922, 4.939) -- (0.922, 3.81) .. controls (0.922, 3.716) and (0.875, 3.669) .. (0.781, 3.669) .. controls (0.687, 3.669) and (0.64, 3.716) .. (0.64, 3.81) -- cycle;
    \filldraw[fill=RoyalBlue!80, fill opacity=0.3] (1.769, 4.939) .. controls (1.769, 5.033) and (1.816, 5.08) .. (1.91, 5.08) .. controls (2.004, 5.08) and (2.051, 5.033) .. (2.051, 4.939) -- (2.051, 3.81) .. controls (2.051, 3.716) and (2.004, 3.669) .. (1.91, 3.669) .. controls (1.816, 3.669) and (1.769, 3.716) .. (1.769, 3.81) -- cycle;
    \filldraw[fill=RoyalBlue!80, fill opacity=0.3] (2.898, 4.939) .. controls (2.898, 5.033) and (2.945, 5.08) .. (3.039, 5.08) .. controls (3.133, 5.08) and (3.18, 5.033) .. (3.18, 4.939) -- (3.18, 3.81) .. controls (3.18, 3.716) and (3.133, 3.669) .. (3.039, 3.669) .. controls (2.945, 3.669) and (2.898, 3.716) .. (2.898, 3.81) -- cycle;
    \filldraw[shift={(0.099, 4.292)}, rotate=45, fill=RoyalBlue!80, fill opacity=0.3] (0, 0) .. controls (0, 0.094) and (0.047, 0.141) .. (0.141, 0.141) .. controls (0.235, 0.141) and (0.282, 0.094) .. (0.282, 0) -- (0.282, -0.847) .. controls (0.282, -0.941) and (0.235, -0.988) .. (0.141, -0.988) .. controls (0.047, -0.988) and (0, -0.941) .. (0, -0.847) -- cycle;
    \filldraw[shift={(1.228, 4.292)}, rotate=45, fill=RoyalBlue!80, fill opacity=0.3] (0, 0) .. controls (0, 0.094) and (0.047, 0.141) .. (0.141, 0.141) .. controls (0.235, 0.141) and (0.282, 0.094) .. (0.282, 0) -- (0.282, -0.847) .. controls (0.282, -0.941) and (0.235, -0.988) .. (0.141, -0.988) .. controls (0.047, -0.988) and (0, -0.941) .. (0, -0.847) -- cycle;
    \filldraw[shift={(2.357, 4.292)}, rotate=45, fill=RoyalBlue!80, fill opacity=0.3] (0, 0) .. controls (0, 0.094) and (0.047, 0.141) .. (0.141, 0.141) .. controls (0.235, 0.141) and (0.282, 0.094) .. (0.282, 0) -- (0.282, -0.847) .. controls (0.282, -0.941) and (0.235, -0.988) .. (0.141, -0.988) .. controls (0.047, -0.988) and (0, -0.941) .. (0, -0.847) -- cycle;
    \filldraw[shift={(1.993, 3.693)}, rotate=135, fill=RoyalBlue!80, fill opacity=0.3] (0, 0) .. controls (0, 0.094) and (0.047, 0.141) .. (0.141, 0.141) .. controls (0.235, 0.141) and (0.282, 0.094) .. (0.282, 0) -- (0.282, -0.847) .. controls (0.282, -0.941) and (0.235, -0.988) .. (0.141, -0.988) .. controls (0.047, -0.988) and (0, -0.941) .. (0, -0.847) -- cycle;
    \filldraw[shift={(3.122, 3.693)}, rotate=135, fill=RoyalBlue!80, fill opacity=0.3] (0, 0) .. controls (0, 0.094) and (0.047, 0.141) .. (0.141, 0.141) .. controls (0.235, 0.141) and (0.282, 0.094) .. (0.282, 0) -- (0.282, -0.847) .. controls (0.282, -0.941) and (0.235, -0.988) .. (0.141, -0.988) .. controls (0.047, -0.988) and (0, -0.941) .. (0, -0.847) -- cycle;
    \filldraw[shift={(0.864, 3.693)}, rotate=135, fill=RoyalBlue!80, fill opacity=0.3] (0, 0) .. controls (0, 0.094) and (0.047, 0.141) .. (0.141, 0.141) .. controls (0.235, 0.141) and (0.282, 0.094) .. (0.282, 0) -- (0.282, -0.847) .. controls (0.282, -0.941) and (0.235, -0.988) .. (0.141, -0.988) .. controls (0.047, -0.988) and (0, -0.941) .. (0, -0.847) -- cycle;
    \node[Mark, Mark_disk] at (0.781, 3.803) {};
    \node[Mark, Mark_disk, BrickRed!90] at (0.216, 4.367) {};
    \node[Mark, Mark_disk, BrickRed!90] at (0.781, 4.931) {};
    \node[Mark, Mark_disk, BrickRed!90] at (1.91, 4.931) {};
    \node[Mark, Mark_disk, BrickRed!90] at (1.345, 4.367) {};
    \node[Mark, Mark_disk] at (1.91, 3.803) {};
    \node[Mark, Mark_disk, BrickRed!90] at (2.474, 4.367) {};
    \node[Mark, Mark_disk] at (3.039, 3.803) {};
    \node[Mark, Mark_disk, BrickRed!90] at (3.039, 4.931) {};
    \node[Mark, Mark_disk, BrickRed!90] at (3.603, 4.367) {};
    \draw (3.603, 4.931) -- (4.732, 4.932) -- (4.732, 0.423) -- (0.216, 0.423) -- (0.216, 1.552);
    \draw (3.603, 1.545) -- (4.732, 1.544);
    \draw (3.603, 2.674) -- (4.732, 2.672);
    \draw (3.603, 3.803) -- (4.732, 3.802);
    \filldraw[draw=black!25, fill=RoyalBlue!80, fill opacity=0.1] (0.64, 0) -- (0.64, 0.423) .. controls (0.64, 0.517) and (0.687, 0.564) .. (0.781, 0.564) .. controls (0.875, 0.564) and (0.922, 0.517) .. (0.922, 0.423) -- (0.922, 0);
    \filldraw[draw=black!25, fill=RoyalBlue!80, fill opacity=0.1] (4.92, 3.986) -- (4.621, 4.286) .. controls (4.555, 4.352) and (4.555, 4.419) .. (4.621, 4.485) .. controls (4.688, 4.552) and (4.754, 4.552) .. (4.821, 4.485) -- (5.12, 4.186);
    \filldraw[draw=black!25, fill=RoyalBlue!80, fill opacity=0.1] (1.769, 0) -- (1.769, 0.423) .. controls (1.769, 0.517) and (1.816, 0.564) .. (1.91, 0.564) .. controls (2.004, 0.564) and (2.051, 0.517) .. (2.051, 0.423) -- (2.051, 0);
    \filldraw[draw=black!25, fill=RoyalBlue!80, fill opacity=0.1] (2.898, 0) -- (2.898, 0.423) .. controls (2.898, 0.517) and (2.945, 0.564) .. (3.039, 0.564) .. controls (3.133, 0.564) and (3.18, 0.517) .. (3.18, 0.423) -- (3.18, 0);
\end{tikzpicture}

==> Figures/gates3.tikz <==
\begin{tikzpicture}[scale=1]
    \draw[shift={(0.216, 2.674)}, yscale=-1] (0, 0) rectangle (2.258, -2.258);
    \draw[shift={(0.216, 3.803)}, yscale=-1] (0, 0) -- (2.258, 0);
    \draw[shift={(1.345, 2.674)}, yscale=-1] (0, 0) -- (0, -2.258);
    \draw[shift={(0.216, 2.674)}, yscale=-1] (0, 0) -- (0, 1.129) -- (1.129, 1.129) -- (1.129, 0);
    \draw[shift={(1.345, 1.545)}, yscale=-1] (0, 0) -- (1.129, 0) -- (1.129, -1.129);
    \draw[shift={(2.474, 1.545)}, yscale=-1] (0, 0) -- (1.129, 0) -- (1.129, -1.129) -- (0, -1.129);
    \draw[shift={(3.603, 2.674)}, yscale=-1] (0, 0) -- (0, -1.129) -- (-1.129, -1.129);
    \draw[shift={(3.603, 3.803)}, yscale=-1] (0, 0) -- (0, -1.129) -- (-1.129, -1.129);
    \node[Mark, Mark_disk] at (0.216, 2.109) {};
    \node[Mark, Mark_disk] at (1.345, 2.109) {};
    \node[Mark, Mark_disk] at (2.474, 2.109) {};
    \node[Mark, Mark_disk] at (0.781, 1.545) {};
    \node[Mark, Mark_disk] at (1.91, 1.545) {};
    \node[Mark, Mark_disk] at (3.039, 1.545) {};
    \node[Mark, Mark_disk] at (3.603, 2.109) {};
    \draw (1.345, 1.552) -- (1.345, 0.423);
    \draw (2.474, 1.552) -- (2.474, 0.423);
    \draw (3.603, 1.552) -- (3.603, 0.423);
    \node[Mark, Mark_disk, black!50] at (4.732, 2.109) {};
    \node[Mark, Mark_disk, black!50] at (4.168, 0.416) {};
    \node[Mark, Mark_disk, black!50] at (4.732, 0.98) {};
    \node[Mark, Mark_disk] at (4.168, 1.545) {};
    \node[Mark, Mark_disk] at (4.168, 2.674) {};
    \node[Mark, Mark_disk] at (4.168, 3.803) {};
    \node[Mark, Mark_disk] at (4.168, 4.931) {};
    \node[Mark, Mark_disk] at (0.216, 0.98) {};
    \node[Mark, Mark_disk] at (1.345, 0.98) {};
    \node[Mark, Mark_disk] at (2.474, 0.98) {};
    \node[Mark, Mark_disk] at (3.603, 0.98) {};
    \filldraw[fill=RoyalBlue!80, fill opacity=0.3] (0.64, 4.939) .. controls (0.64, 5.033) and (0.687, 5.08) .. (0.781, 5.08) .. controls (0.875, 5.08) and (0.922, 5.033) .. (0.922, 4.939) -- (0.922, 2.681) .. controls (0.922, 2.587) and (0.875, 2.54) .. (0.781, 2.54) .. controls (0.687, 2.54) and (0.64, 2.587) .. (0.64, 2.681) -- cycle;
    \filldraw[shift={(0.099, 3.163)}, rotate=45, fill=RoyalBlue!80, fill opacity=0.3] (0, 0) .. controls (0, 0.094) and (0.047, 0.141) .. (0.141, 0.141) .. controls (0.235, 0.141) and (0.282, 0.094) .. (0.282, 0) -- (0.282, -0.847) .. controls (0.282, -0.941) and (0.235, -0.988) .. (0.141, -0.988) .. controls (0.047, -0.988) and (0, -0.941) .. (0, -0.847) -- cycle;
    \filldraw[shift={(0.864, 2.564)}, rotate=135, fill=RoyalBlue!80, fill opacity=0.3] (0, 0) .. controls (0, 0.094) and (0.047, 0.141) .. (0.141, 0.141) .. controls (0.235, 0.141) and (0.282, 0.094) .. (0.282, 0) -- (0.282, -0.847) .. controls (0.282, -0.941) and (0.235, -0.988) .. (0.141, -0.988) .. controls (0.047, -0.988) and (0, -0.941) .. (0, -0.847) -- cycle;
    \filldraw[shift={(0.069, 4.334)}, rotate=18.936, fill=RoyalBlue!80, fill opacity=0.3] (0, 0) .. controls (0, 0.094) and (0.047, 0.141) .. (0.141, 0.141) .. controls (0.235, 0.141) and (0.282, 0.094) .. (0.282, 0) -- (0.282, -1.834) .. controls (0.282, -1.929) and (0.235, -1.976) .. (0.141, -1.976) .. controls (0.047, -1.976) and (0, -1.929) .. (0, -1.834) -- cycle;
    \filldraw[shift={(0.626, 2.704)}, rotate=-18.936, yscale=-1, fill=RoyalBlue!80, fill opacity=0.3] (0, 0) .. controls (0, 0.094) and (0.047, 0.141) .. (0.141, 0.141) .. controls (0.235, 0.141) and (0.282, 0.094) .. (0.282, 0) -- (0.282, -1.834) .. controls (0.282, -1.929) and (0.235, -1.976) .. (0.141, -1.976) .. controls (0.047, -1.976) and (0, -1.929) .. (0, -1.834) -- cycle;
    \filldraw[fill=RoyalBlue!80, fill opacity=0.3] (1.768, 4.952) .. controls (1.768, 5.046) and (1.815, 5.093) .. (1.909, 5.093) .. controls (2.003, 5.093) and (2.05, 5.046) .. (2.05, 4.952) -- (2.05, 2.694) .. controls (2.05, 2.6) and (2.003, 2.553) .. (1.909, 2.553) .. controls (1.815, 2.553) and (1.768, 2.6) .. (1.768, 2.694) -- cycle;
    \filldraw[shift={(1.227, 3.176)}, rotate=45, fill=RoyalBlue!80, fill opacity=0.3] (0, 0) .. controls (0, 0.094) and (0.047, 0.141) .. (0.141, 0.141) .. controls (0.235, 0.141) and (0.282, 0.094) .. (0.282, 0) -- (0.282, -0.847) .. controls (0.282, -0.941) and (0.235, -0.988) .. (0.141, -0.988) .. controls (0.047, -0.988) and (0, -0.941) .. (0, -0.847) -- cycle;
    \filldraw[shift={(1.992, 2.577)}, rotate=135, fill=RoyalBlue!80, fill opacity=0.3] (0, 0) .. controls (0, 0.094) and (0.047, 0.141) .. (0.141, 0.141) .. controls (0.235, 0.141) and (0.282, 0.094) .. (0.282, 0) -- (0.282, -0.847) .. controls (0.282, -0.941) and (0.235, -0.988) .. (0.141, -0.988) .. controls (0.047, -0.988) and (0, -0.941) .. (0, -0.847) -- cycle;
    \filldraw[shift={(1.197, 4.347)}, rotate=18.936, fill=RoyalBlue!80, fill opacity=0.3] (0, 0) .. controls (0, 0.094) and (0.047, 0.141) .. (0.141, 0.141) .. controls (0.235, 0.141) and (0.282, 0.094) .. (0.282, 0) -- (0.282, -1.834) .. controls (0.282, -1.929) and (0.235, -1.976) .. (0.141, -1.976) .. controls (0.047, -1.976) and (0, -1.929) .. (0, -1.834) -- cycle;
    \filldraw[shift={(1.754, 2.717)}, rotate=-18.936, yscale=-1, fill=RoyalBlue!80, fill opacity=0.3] (0, 0) .. controls (0, 0.094) and (0.047, 0.141) .. (0.141, 0.141) .. controls (0.235, 0.141) and (0.282, 0.094) .. (0.282, 0) -- (0.282, -1.834) .. controls (0.282, -1.929) and (0.235, -1.976) .. (0.141, -1.976) .. controls (0.047, -1.976) and (0, -1.929) .. (0, -1.834) -- cycle;
    \filldraw[fill=RoyalBlue!80, fill opacity=0.3] (2.892, 4.956) .. controls (2.892, 5.05) and (2.939, 5.097) .. (3.033, 5.097) .. controls (3.128, 5.097) and (3.174, 5.05) .. (3.174, 4.956) -- (3.174, 2.698) .. controls (3.174, 2.604) and (3.127, 2.557) .. (3.033, 2.557) .. controls (2.939, 2.557) and (2.892, 2.604) .. (2.892, 2.698) -- cycle;
    \filldraw[shift={(2.352, 3.18)}, rotate=45, fill=RoyalBlue!80, fill opacity=0.3] (0, 0) .. controls (0, 0.094) and (0.047, 0.141) .. (0.141, 0.141) .. controls (0.235, 0.141) and (0.282, 0.094) .. (0.282, 0) -- (0.282, -0.847) .. controls (0.282, -0.941) and (0.235, -0.988) .. (0.141, -0.988) .. controls (0.047, -0.988) and (0, -0.941) .. (0, -0.847) -- cycle;
    \filldraw[shift={(3.116, 2.581)}, rotate=135, fill=RoyalBlue!80, fill opacity=0.3] (0, 0) .. controls (0, 0.094) and (0.047, 0.141) .. (0.141, 0.141) .. controls (0.235, 0.141) and (0.282, 0.094) .. (0.282, 0) -- (0.282, -0.847) .. controls (0.282, -0.941) and (0.235, -0.988) .. (0.141, -0.988) .. controls (0.047, -0.988) and (0, -0.941) .. (0, -0.847) -- cycle;
    \filldraw[shift={(2.322, 4.351)}, rotate=18.936, fill=RoyalBlue!80, fill opacity=0.3] (0, 0) .. controls (0, 0.094) and (0.047, 0.141) .. (0.141, 0.141) .. controls (0.235, 0.141) and (0.282, 0.094) .. (0.282, 0) -- (0.282, -1.834) .. controls (0.282, -1.929) and (0.235, -1.976) .. (0.141, -1.976) .. controls (0.047, -1.976) and (0, -1.929) .. (0, -1.834) -- cycle;
    \filldraw[shift={(2.878, 2.721)}, rotate=-18.936, yscale=-1, fill=RoyalBlue!80, fill opacity=0.3] (0, 0) .. controls (0, 0.094) and (0.047, 0.141) .. (0.141, 0.141) .. controls (0.235, 0.141) and (0.282, 0.094) .. (0.282, 0) -- (0.282, -1.834) .. controls (0.282, -1.929) and (0.235, -1.976) .. (0.141, -1.976) .. controls (0.047, -1.976) and (0, -1.929) .. (0, -1.834) -- cycle;
    \node[Mark, Mark_disk] at (0.781, 2.674) {};
    \node[Mark, Mark_disk] at (1.91, 2.674) {};
    \node[Mark, Mark_disk, BrickRed!90] at (2.474, 3.238) {};
    \node[Mark, Mark_disk, BrickRed!90] at (1.345, 3.238) {};
    \node[Mark, Mark_disk, BrickRed!90] at (0.216, 3.238) {};
    \node[Mark, Mark_disk] at (0.781, 3.803) {};
    \node[Mark, Mark_disk, BrickRed!90] at (0.216, 4.367) {};
    \node[Mark, Mark_disk, BrickRed!90] at (0.781, 4.931) {};
    \node[Mark, Mark_disk, BrickRed!90] at (1.91, 4.931) {};
    \node[Mark, Mark_disk, BrickRed!90] at (1.345, 4.367) {};
    \node[Mark, Mark_disk] at (1.91, 3.803) {};
    \node[Mark, Mark_disk, BrickRed!90] at (2.474, 4.367) {};
    \node[Mark, Mark_disk] at (3.039, 3.803) {};
    \node[Mark, Mark_disk, BrickRed!90] at (3.039, 4.931) {};
    \node[Mark, Mark_disk] at (3.039, 2.674) {};
    \node[Mark, Mark_disk, BrickRed!90] at (3.603, 3.238) {};
    \node[Mark, Mark_disk, BrickRed!90] at (3.603, 4.367) {};
    \draw (3.603, 4.931) -- (4.732, 4.932) -- (4.732, 0.423) -- (0.216, 0.423) -- (0.216, 1.552);
    \draw (3.603, 1.545) -- (4.732, 1.544);
    \draw (3.603, 2.674) -- (4.732, 2.672);
    \draw (3.603, 3.803) -- (4.732, 3.802);
    \filldraw[draw=black!25, fill=RoyalBlue!80, fill opacity=0.1] (0.64, 0) -- (0.64, 0.423) .. controls (0.64, 0.517) and (0.687, 0.564) .. (0.781, 0.564) .. controls (0.875, 0.564) and (0.922, 0.517) .. (0.922, 0.423) -- (0.922, 0);
    \filldraw[draw=black!25, fill=RoyalBlue!80, fill opacity=0.1] (1.769, 0) -- (1.769, 0.423) .. controls (1.769, 0.517) and (1.816, 0.564) .. (1.91, 0.564) .. controls (2.004, 0.564) and (2.051, 0.517) .. (2.051, 0.423) -- (2.051, 0);
    \filldraw[draw=black!25, fill=RoyalBlue!80, fill opacity=0.1] (2.898, 0) -- (2.898, 0.423) .. controls (2.898, 0.517) and (2.945, 0.564) .. (3.039, 0.564) .. controls (3.133, 0.564) and (3.18, 0.517) .. (3.18, 0.423) -- (3.18, 0);
    \node[Mark, Mark_disk, BrickRed!40] at (0.781, 0.416) {};
    \node[Mark, Mark_disk, BrickRed!40] at (1.91, 0.416) {};
    \node[Mark, Mark_disk, BrickRed!40] at (3.039, 0.416) {};
    \filldraw[draw=black!25, fill=RoyalBlue!80, fill opacity=0.1] (4.876, 2.901) -- (4.615, 3.163) .. controls (4.549, 3.229) and (4.549, 3.296) .. (4.615, 3.362) .. controls (4.682, 3.429) and (4.748, 3.429) .. (4.815, 3.362) -- (5.073, 3.104);
    \filldraw[draw=black!25, fill=RoyalBlue!80, fill opacity=0.1] (4.769, 3.796) -- (4.585, 4.334) .. controls (4.554, 4.423) and (4.584, 4.483) .. (4.672, 4.513) .. controls (4.761, 4.544) and (4.821, 4.515) .. (4.852, 4.426) -- (5.036, 3.89);
    \node[Mark, Mark_disk, BrickRed!40] at (4.732, 4.367) {};
    \node[Mark, Mark_disk, BrickRed!40] at (4.732, 3.238) {};
\end{tikzpicture}

==> Figures/gates4.tikz <==
\begin{tikzpicture}[scale=1]
    \draw (3.603, 3.803) -- (4.732, 3.802);
    \draw[shift={(0.216, 2.674)}, yscale=-1] (0, 0) rectangle (2.258, -2.258);
    \draw[shift={(0.216, 3.803)}, yscale=-1] (0, 0) -- (2.258, 0);
    \draw[shift={(1.345, 2.674)}, yscale=-1] (0, 0) -- (0, -2.258);
    \draw[shift={(0.216, 2.674)}, yscale=-1] (0, 0) -- (0, 1.129) -- (1.129, 1.129) -- (1.129, 0);
    \draw[shift={(1.345, 1.545)}, yscale=-1] (0, 0) -- (1.129, 0) -- (1.129, -1.129);
    \draw[shift={(2.474, 1.545)}, yscale=-1] (0, 0) -- (1.129, 0) -- (1.129, -1.129) -- (0, -1.129);
    \draw[shift={(3.603, 2.674)}, yscale=-1] (0, 0) -- (0, -1.129) -- (-1.129, -1.129);
    \draw[shift={(3.603, 3.803)}, yscale=-1] (0, 0) -- (0, -1.129) -- (-1.129, -1.129);
    \draw (1.345, 1.552) -- (1.345, 0.423);
    \draw (2.474, 1.552) -- (2.474, 0.423);
    \draw (3.603, 1.552) -- (3.603, 0.423);
    \node[Mark, Mark_disk, black!50] at (4.168, 0.416) {};
    \node[Mark, Mark_disk, black!50] at (4.732, 0.98) {};
    \node[Mark, Mark_disk] at (4.168, 1.545) {};
    \node[Mark, Mark_disk] at (4.168, 2.674) {};
    \node[Mark, Mark_disk] at (4.168, 3.803) {};
    \node[Mark, Mark_disk] at (4.168, 4.931) {};
    \node[Mark, Mark_disk] at (0.216, 0.98) {};
    \node[Mark, Mark_disk] at (1.345, 0.98) {};
    \node[Mark, Mark_disk] at (2.474, 0.98) {};
    \node[Mark, Mark_disk] at (3.603, 0.98) {};
    \filldraw[fill=RoyalBlue!80, fill opacity=0.3] (0.64, 4.939) .. controls (0.64, 5.033) and (0.687, 5.08) .. (0.781, 5.08) .. controls (0.875, 5.08) and (0.922, 5.033) .. (0.922, 4.939) -- (0.922, 1.552) .. controls (0.922, 1.458) and (0.875, 1.411) .. (0.781, 1.411) .. controls (0.687, 1.411) and (0.64, 1.458) .. (0.64, 1.552) -- cycle;
    \filldraw[fill=RoyalBlue!80, fill opacity=0.3] (1.769, 4.939) .. controls (1.769, 5.033) and (1.816, 5.08) .. (1.91, 5.08) .. controls (2.004, 5.08) and (2.051, 5.033) .. (2.051, 4.939) -- (2.051, 1.552) .. controls (2.051, 1.458) and (2.004, 1.411) .. (1.91, 1.411) .. controls (1.816, 1.411) and (1.769, 1.458) .. (1.769, 1.552) -- cycle;
    \filldraw[fill=RoyalBlue!80, fill opacity=0.3] (2.898, 4.939) .. controls (2.898, 5.033) and (2.945, 5.08) .. (3.039, 5.08) .. controls (3.133, 5.08) and (3.18, 5.033) .. (3.18, 4.939) -- (3.18, 1.552) .. controls (3.18, 1.458) and (3.133, 1.411) .. (3.039, 1.411) .. controls (2.945, 1.411) and (2.898, 1.458) .. (2.898, 1.552) -- cycle;
    \filldraw[shift={(0.099, 2.034)}, rotate=45, fill=RoyalBlue!80, fill opacity=0.3] (0, 0) .. controls (0, 0.094) and (0.047, 0.141) .. (0.141, 0.141) .. controls (0.235, 0.141) and (0.282, 0.094) .. (0.282, 0) -- (0.282, -0.847) .. controls (0.282, -0.941) and (0.235, -0.988) .. (0.141, -0.988) .. controls (0.047, -0.988) and (0, -0.941) .. (0, -0.847) -- cycle;
    \filldraw[shift={(0.864, 1.435)}, rotate=135, fill=RoyalBlue!80, fill opacity=0.3] (0, 0) .. controls (0, 0.094) and (0.047, 0.141) .. (0.141, 0.141) .. controls (0.235, 0.141) and (0.282, 0.094) .. (0.282, 0) -- (0.282, -0.847) .. controls (0.282, -0.941) and (0.235, -0.988) .. (0.141, -0.988) .. controls (0.047, -0.988) and (0, -0.941) .. (0, -0.847) -- cycle;
    \filldraw[shift={(1.228, 2.034)}, rotate=45, fill=RoyalBlue!80, fill opacity=0.3] (0, 0) .. controls (0, 0.094) and (0.047, 0.141) .. (0.141, 0.141) .. controls (0.235, 0.141) and (0.282, 0.094) .. (0.282, 0) -- (0.282, -0.847) .. controls (0.282, -0.941) and (0.235, -0.988) .. (0.141, -0.988) .. controls (0.047, -0.988) and (0, -0.941) .. (0, -0.847) -- cycle;
    \filldraw[shift={(1.993, 1.435)}, rotate=135, fill=RoyalBlue!80, fill opacity=0.3] (0, 0) .. controls (0, 0.094) and (0.047, 0.141) .. (0.141, 0.141) .. controls (0.235, 0.141) and (0.282, 0.094) .. (0.282, 0) -- (0.282, -0.847) .. controls (0.282, -0.941) and (0.235, -0.988) .. (0.141, -0.988) .. controls (0.047, -0.988) and (0, -0.941) .. (0, -0.847) -- cycle;
    \filldraw[shift={(2.357, 2.034)}, rotate=45, fill=RoyalBlue!80, fill opacity=0.3] (0, 0) .. controls (0, 0.094) and (0.047, 0.141) .. (0.141, 0.141) .. controls (0.235, 0.141) and (0.282, 0.094) .. (0.282, 0) -- (0.282, -0.847) .. controls (0.282, -0.941) and (0.235, -0.988) .. (0.141, -0.988) .. controls (0.047, -0.988) and (0, -0.941) .. (0, -0.847) -- cycle;
    \filldraw[shift={(3.121, 1.435)}, rotate=135, fill=RoyalBlue!80, fill opacity=0.3] (0, 0) .. controls (0, 0.094) and (0.047, 0.141) .. (0.141, 0.141) .. controls (0.235, 0.141) and (0.282, 0.094) .. (0.282, 0) -- (0.282, -0.847) .. controls (0.282, -0.941) and (0.235, -0.988) .. (0.141, -0.988) .. controls (0.047, -0.988) and (0, -0.941) .. (0, -0.847) -- cycle;
    \filldraw[shift={(0.069, 3.205)}, rotate=18.936, fill=RoyalBlue!80, fill opacity=0.3] (0, 0) .. controls (0, 0.094) and (0.047, 0.141) .. (0.141, 0.141) .. controls (0.235, 0.141) and (0.282, 0.094) .. (0.282, 0) -- (0.282, -1.834) .. controls (0.282, -1.929) and (0.235, -1.976) .. (0.141, -1.976) .. controls (0.047, -1.976) and (0, -1.929) .. (0, -1.834) -- cycle;
    \filldraw[shift={(0.626, 1.575)}, rotate=-18.936, yscale=-1, fill=RoyalBlue!80, fill opacity=0.3] (0, 0) .. controls (0, 0.094) and (0.047, 0.141) .. (0.141, 0.141) .. controls (0.235, 0.141) and (0.282, 0.094) .. (0.282, 0) -- (0.282, -1.834) .. controls (0.282, -1.929) and (0.235, -1.976) .. (0.141, -1.976) .. controls (0.047, -1.976) and (0, -1.929) .. (0, -1.834) -- cycle;
    \filldraw[shift={(1.198, 3.205)}, rotate=18.936, fill=RoyalBlue!80, fill opacity=0.3] (0, 0) .. controls (0, 0.094) and (0.047, 0.141) .. (0.141, 0.141) .. controls (0.235, 0.141) and (0.282, 0.094) .. (0.282, 0) -- (0.282, -1.834) .. controls (0.282, -1.929) and (0.235, -1.976) .. (0.141, -1.976) .. controls (0.047, -1.976) and (0, -1.929) .. (0, -1.834) -- cycle;
    \filldraw[shift={(1.755, 1.575)}, rotate=-18.936, yscale=-1, fill=RoyalBlue!80, fill opacity=0.3] (0, 0) .. controls (0, 0.094) and (0.047, 0.141) .. (0.141, 0.141) .. controls (0.235, 0.141) and (0.282, 0.094) .. (0.282, 0) -- (0.282, -1.834) .. controls (0.282, -1.929) and (0.235, -1.976) .. (0.141, -1.976) .. controls (0.047, -1.976) and (0, -1.929) .. (0, -1.834) -- cycle;
    \filldraw[shift={(2.327, 3.205)}, rotate=18.936, fill=RoyalBlue!80, fill opacity=0.3] (0, 0) .. controls (0, 0.094) and (0.047, 0.141) .. (0.141, 0.141) .. controls (0.235, 0.141) and (0.282, 0.094) .. (0.282, 0) -- (0.282, -1.834) .. controls (0.282, -1.929) and (0.235, -1.976) .. (0.141, -1.976) .. controls (0.047, -1.976) and (0, -1.929) .. (0, -1.834) -- cycle;
    \filldraw[shift={(2.884, 1.575)}, rotate=-18.936, yscale=-1, fill=RoyalBlue!80, fill opacity=0.3] (0, 0) .. controls (0, 0.094) and (0.047, 0.141) .. (0.141, 0.141) .. controls (0.235, 0.141) and (0.282, 0.094) .. (0.282, 0) -- (0.282, -1.834) .. controls (0.282, -1.929) and (0.235, -1.976) .. (0.141, -1.976) .. controls (0.047, -1.976) and (0, -1.929) .. (0, -1.834) -- cycle;
    \filldraw[shift={(2.323, 4.374)}, rotate=11.288, fill=RoyalBlue!80, fill opacity=0.3] (0, 0) .. controls (0, 0.094) and (0.047, 0.141) .. (0.141, 0.141) .. controls (0.235, 0.141) and (0.282, 0.094) .. (0.282, 0) -- (0.282, -2.963) .. controls (0.282, -3.057) and (0.235, -3.104) .. (0.141, -3.104) .. controls (0.047, -3.104) and (0, -3.057) .. (0, -2.963) -- cycle;
    \filldraw[shift={(2.887, 1.523)}, rotate=-11.288, yscale=-1, fill=RoyalBlue!80, fill opacity=0.3] (0, 0) .. controls (0, 0.094) and (0.047, 0.141) .. (0.141, 0.141) .. controls (0.235, 0.141) and (0.282, 0.094) .. (0.282, 0) -- (0.282, -2.963) .. controls (0.282, -3.057) and (0.235, -3.104) .. (0.141, -3.104) .. controls (0.047, -3.104) and (0, -3.057) .. (0, -2.963) -- cycle;
    \filldraw[shift={(1.194, 4.374)}, rotate=11.288, fill=RoyalBlue!80, fill opacity=0.3] (0, 0) .. controls (0, 0.094) and (0.047, 0.141) .. (0.141, 0.141) .. controls (0.235, 0.141) and (0.282, 0.094) .. (0.282, 0) -- (0.282, -2.963) .. controls (0.282, -3.057) and (0.235, -3.104) .. (0.141, -3.104) .. controls (0.047, -3.104) and (0, -3.057) .. (0, -2.963) -- cycle;
    \filldraw[shift={(1.759, 1.523)}, rotate=-11.288, yscale=-1, fill=RoyalBlue!80, fill opacity=0.3] (0, 0) .. controls (0, 0.094) and (0.047, 0.141) .. (0.141, 0.141) .. controls (0.235, 0.141) and (0.282, 0.094) .. (0.282, 0) -- (0.282, -2.963) .. controls (0.282, -3.057) and (0.235, -3.104) .. (0.141, -3.104) .. controls (0.047, -3.104) and (0, -3.057) .. (0, -2.963) -- cycle;
    \filldraw[shift={(0.065, 4.374)}, rotate=11.288, fill=RoyalBlue!80, fill opacity=0.3] (0, 0) .. controls (0, 0.094) and (0.047, 0.141) .. (0.141, 0.141) .. controls (0.235, 0.141) and (0.282, 0.094) .. (0.282, 0) -- (0.282, -2.963) .. controls (0.282, -3.057) and (0.235, -3.104) .. (0.141, -3.104) .. controls (0.047, -3.104) and (0, -3.057) .. (0, -2.963) -- cycle;
    \filldraw[shift={(0.63, 1.523)}, rotate=-11.288, yscale=-1, fill=RoyalBlue!80, fill opacity=0.3] (0, 0) .. controls (0, 0.094) and (0.047, 0.141) .. (0.141, 0.141) .. controls (0.235, 0.141) and (0.282, 0.094) .. (0.282, 0) -- (0.282, -2.963) .. controls (0.282, -3.057) and (0.235, -3.104) .. (0.141, -3.104) .. controls (0.047, -3.104) and (0, -3.057) .. (0, -2.963) -- cycle;
    \node[Mark, Mark_disk] at (0.781, 2.674) {};
    \node[Mark, Mark_disk] at (1.91, 2.674) {};
    \node[Mark, Mark_disk, BrickRed!90] at (2.474, 3.238) {};
    \node[Mark, Mark_disk, BrickRed!90] at (1.345, 3.238) {};
    \node[Mark, Mark_disk, BrickRed!90] at (0.216, 3.238) {};
    \node[Mark, Mark_disk] at (0.781, 3.803) {};
    \node[Mark, Mark_disk, BrickRed!90] at (0.216, 4.367) {};
    \node[Mark, Mark_disk, BrickRed!90] at (0.781, 4.931) {};
    \node[Mark, Mark_disk, BrickRed!90] at (1.91, 4.931) {};
    \node[Mark, Mark_disk, BrickRed!90] at (1.345, 4.367) {};
    \node[Mark, Mark_disk] at (1.91, 3.803) {};
    \node[Mark, Mark_disk, BrickRed!90] at (2.474, 4.367) {};
    \node[Mark, Mark_disk, BrickRed!90] at (0.216, 2.109) {};
    \node[Mark, Mark_disk, BrickRed!90] at (1.345, 2.109) {};
    \node[Mark, Mark_disk, BrickRed!90] at (2.474, 2.109) {};
    \node[Mark, Mark_disk] at (3.039, 3.803) {};
    \node[Mark, Mark_disk, BrickRed!90] at (3.039, 4.931) {};
    \node[Mark, Mark_disk] at (3.039, 2.674) {};
    \node[Mark, Mark_disk] at (0.781, 1.545) {};
    \node[Mark, Mark_disk] at (1.91, 1.545) {};
    \node[Mark, Mark_disk] at (3.039, 1.545) {};
    \node[Mark, Mark_disk, BrickRed!90] at (3.603, 2.109) {};
    \node[Mark, Mark_disk, BrickRed!90] at (3.603, 3.238) {};
    \node[Mark, Mark_disk, BrickRed!90] at (3.603, 4.367) {};
    \draw (3.603, 4.931) -- (4.732, 4.932) -- (4.732, 0.423) -- (0.216, 0.423) -- (0.216, 1.552);
    \draw (3.603, 1.545) -- (4.732, 1.544);
    \draw (3.603, 2.674) -- (4.732, 2.672);
    \filldraw[draw=black!25, fill=RoyalBlue!80, fill opacity=0.1] (0.64, 0) -- (0.64, 0.423) .. controls (0.64, 0.517) and (0.687, 0.564) .. (0.781, 0.564) .. controls (0.875, 0.564) and (0.922, 0.517) .. (0.922, 0.423) -- (0.922, 0);
    \filldraw[draw=black!25, fill=RoyalBlue!80, fill opacity=0.1] (1.769, 0) -- (1.769, 0.423) .. controls (1.769, 0.517) and (1.816, 0.564) .. (1.91, 0.564) .. controls (2.004, 0.564) and (2.051, 0.517) .. (2.051, 0.423) -- (2.051, 0);
    \filldraw[draw=black!25, fill=RoyalBlue!80, fill opacity=0.1] (2.898, 0) -- (2.898, 0.423) .. controls (2.898, 0.517) and (2.945, 0.564) .. (3.039, 0.564) .. controls (3.133, 0.564) and (3.18, 0.517) .. (3.18, 0.423) -- (3.18, 0);
    \filldraw[draw=black!25, fill=RoyalBlue!80, fill opacity=0.1] (4.827, 1.822) -- (4.615, 2.034) .. controls (4.549, 2.1) and (4.549, 2.167) .. (4.615, 2.233) .. controls (4.682, 2.3) and (4.748, 2.3) .. (4.815, 2.233) -- (5.029, 2.019);
    \filldraw[draw=black!25, fill=RoyalBlue!80, fill opacity=0.1] (4.794, 2.594) -- (4.585, 3.205) .. controls (4.554, 3.294) and (4.584, 3.354) .. (4.672, 3.384) .. controls (4.761, 3.415) and (4.821, 3.386) .. (4.852, 3.297) -- (5.062, 2.684);
    \filldraw[draw=black!25, fill=RoyalBlue!80, fill opacity=0.1] (4.703, 3.761) -- (4.581, 4.374) .. controls (4.562, 4.466) and (4.599, 4.522) .. (4.692, 4.54) .. controls (4.784, 4.558) and (4.839, 4.521) .. (4.858, 4.429) -- (4.981, 3.811);
    \node[Mark, Mark_disk, BrickRed!40] at (0.781, 0.416) {};
    \node[Mark, Mark_disk, BrickRed!40] at (1.91, 0.416) {};
    \node[Mark, Mark_disk, BrickRed!40] at (3.039, 0.416) {};
    \node[Mark, Mark_disk, BrickRed!40] at (4.732, 2.109) {};
    \node[Mark, Mark_disk, BrickRed!40] at (4.732, 3.238) {};
    \node[Mark, Mark_disk, BrickRed!40] at (4.732, 4.367) {};
\end{tikzpicture}

==> Figures/gates5.tikz <==
\begin{tikzpicture}[scale=1]
    \draw (3.606, 3.784) -- (4.735, 3.783);
    \node[Mark, Mark_disk] at (0.784, 2.655) {};
    \node[Mark, Mark_disk] at (1.913, 2.655) {};
    \node[Mark, Mark_disk] at (2.477, 3.22) {};
    \node[Mark, Mark_disk] at (1.348, 3.22) {};
    \node[Mark, Mark_disk] at (0.22, 3.22) {};
    \node[Mark, Mark_disk] at (0.784, 3.784) {};
    \node[Mark, Mark_disk] at (1.348, 4.349) {};
    \node[Mark, Mark_disk] at (1.913, 3.784) {};
    \draw[shift={(0.22, 2.655)}, yscale=-1] (0, 0) rectangle (2.258, -2.258);
    \draw[shift={(0.22, 3.784)}, yscale=-1] (0, 0) -- (2.258, 0);
    \draw[shift={(1.348, 2.655)}, yscale=-1] (0, 0) -- (0, -2.258);
    \draw[shift={(0.22, 2.655)}, yscale=-1] (0, 0) -- (0, 1.129) -- (1.129, 1.129) -- (1.129, 0);
    \draw[shift={(1.348, 1.527)}, yscale=-1] (0, 0) -- (1.129, 0) -- (1.129, -1.129);
    \draw[shift={(2.477, 1.527)}, yscale=-1] (0, 0) -- (1.129, 0) -- (1.129, -1.129) -- (0, -1.129);
    \draw[shift={(3.606, 2.655)}, yscale=-1] (0, 0) -- (0, -1.129) -- (-1.129, -1.129);
    \draw[shift={(3.606, 3.784)}, yscale=-1] (0, 0) -- (0, -1.129) -- (-1.129, -1.129);
    \node[Mark, Mark_disk] at (0.22, 2.091) {};
    \node[Mark, Mark_disk] at (1.348, 2.091) {};
    \node[Mark, Mark_disk] at (2.477, 2.091) {};
    \node[Mark, Mark_disk] at (3.042, 2.655) {};
    \node[Mark, Mark_disk] at (0.784, 1.527) {};
    \node[Mark, Mark_disk] at (1.913, 1.527) {};
    \node[Mark, Mark_disk] at (3.042, 1.527) {};
    \node[Mark, Mark_disk] at (3.606, 2.091) {};
    \node[Mark, Mark_disk] at (3.606, 3.22) {};
    \draw (1.348, 1.534) -- (1.348, 0.405);
    \draw (2.477, 1.534) -- (2.477, 0.405);
    \draw (3.606, 1.534) -- (3.606, 0.405);
    \node[Mark, Mark_disk, black!50] at (4.735, 2.091) {};
    \node[Mark, Mark_disk, black!50] at (4.735, 3.22) {};
    \node[Mark, Mark_disk, black!50] at (4.171, 0.398) {};
    \node[Mark, Mark_disk, black!50] at (4.735, 0.962) {};
    \node[Mark, Mark_disk] at (4.171, 1.527) {};
    \node[Mark, Mark_disk] at (4.171, 2.655) {};
    \node[Mark, Mark_disk] at (4.171, 4.913) {};
    \node[Mark, Mark_disk] at (0.22, 0.962) {};
    \node[Mark, Mark_disk] at (1.348, 0.962) {};
    \node[Mark, Mark_disk] at (2.477, 0.962) {};
    \node[Mark, Mark_disk] at (3.606, 0.962) {};
    \filldraw[shift={(3.489, 4.273)}, rotate=45, fill=RoyalBlue!80, fill opacity=0.3] (0, 0) .. controls (0, 0.094) and (0.047, 0.141) .. (0.141, 0.141) .. controls (0.235, 0.141) and (0.282, 0.094) .. (0.282, 0) -- (0.282, -0.847) .. controls (0.282, -0.941) and (0.235, -0.988) .. (0.141, -0.988) .. controls (0.047, -0.988) and (0, -0.941) .. (0, -0.847) -- cycle;
    \filldraw[shift={(0.692, 4.794)}, rotate=71.477, fill=RoyalBlue!80, fill opacity=0.3] (0, 0) .. controls (0, 0.094) and (0.047, 0.141) .. (0.141, 0.141) .. controls (0.235, 0.141) and (0.282, 0.094) .. (0.282, 0) -- (0.282, -3.669) .. controls (0.282, -3.763) and (0.235, -3.81) .. (0.141, -3.81) .. controls (0.047, -3.81) and (0, -3.763) .. (0, -3.669) -- cycle;
    \filldraw[shift={(0.14, 4.201)}, rotate=82.191, fill=RoyalBlue!80, fill opacity=0.3] (0, 0) .. controls (0, 0.094) and (0.047, 0.141) .. (0.141, 0.141) .. controls (0.235, 0.141) and (0.282, 0.094) .. (0.282, 0) -- (0.282, -4.092) .. controls (0.282, -4.186) and (0.235, -4.233) .. (0.141, -4.233) .. controls (0.047, -4.233) and (0, -4.186) .. (0, -4.092) -- cycle;
    \filldraw[shift={(1.837, 4.783)}, rotate=64.125, fill=RoyalBlue!80, fill opacity=0.3] (0, 0) .. controls (0, 0.094) and (0.047, 0.141) .. (0.141, 0.141) .. controls (0.235, 0.141) and (0.282, 0.094) .. (0.282, 0) -- (0.282, -2.54) .. controls (0.282, -2.634) and (0.235, -2.681) .. (0.141, -2.681) .. controls (0.047, -2.681) and (0, -2.634) .. (0, -2.54) -- cycle;
    \filldraw[shift={(2.898, 4.841)}, rotate=46.146, fill=RoyalBlue!80, fill opacity=0.3] (0, 0) .. controls (0, 0.094) and (0.047, 0.141) .. (0.141, 0.141) .. controls (0.235, 0.141) and (0.282, 0.094) .. (0.282, 0) -- (0.282, -1.693) .. controls (0.282, -1.787) and (0.235, -1.834) .. (0.141, -1.834) .. controls (0.047, -1.834) and (0, -1.787) .. (0, -1.693) -- cycle;
    \node[Mark, Mark_disk, BrickRed!90] at (0.22, 4.349) {};
    \node[Mark, Mark_disk, BrickRed!90] at (0.784, 4.913) {};
    \node[Mark, Mark_disk, BrickRed!90] at (1.913, 4.913) {};
    \node[Mark, Mark_disk] at (2.477, 4.349) {};
    \node[Mark, Mark_disk] at (3.042, 3.784) {};
    \node[Mark, Mark_disk, BrickRed!90] at (3.042, 4.913) {};
    \node[Mark, Mark_disk, BrickRed!90] at (3.606, 4.349) {};
    \node[Mark, Mark_disk] at (4.171, 3.784) {};
    \draw (3.606, 4.913) -- (4.735, 4.913) -- (4.735, 0.405) -- (0.22, 0.405) -- (0.22, 1.534);
    \draw (3.606, 1.527) -- (4.735, 1.526);
    \draw (3.606, 2.655) -- (4.735, 2.654);
    \filldraw[draw=black!25, fill=RoyalBlue!80, fill opacity=0.1] (1.513, 0.004) -- (0.692, 0.279) .. controls (0.603, 0.309) and (0.573, 0.368) .. (0.603, 0.457) .. controls (0.633, 0.547) and (0.692, 0.576) .. (0.781, 0.546) -- (1.61, 0.269);
    \filldraw[draw=black!25, fill=RoyalBlue!80, fill opacity=0.1] (2.39, 0) -- (1.837, 0.268) .. controls (1.753, 0.309) and (1.731, 0.372) .. (1.772, 0.456) .. controls (1.813, 0.541) and (1.876, 0.563) .. (1.961, 0.522) -- (2.519, 0.251);
    \filldraw[draw=black!25, fill=RoyalBlue!80, fill opacity=0.1] (3.222, 0.014) -- (2.898, 0.325) .. controls (2.83, 0.391) and (2.829, 0.457) .. (2.894, 0.525) .. controls (2.959, 0.593) and (3.026, 0.594) .. (3.093, 0.529) -- (3.423, 0.212);
    \node[Mark, Mark_disk, BrickRed!40] at (0.784, 0.398) {};
    \node[Mark, Mark_disk, BrickRed!40] at (1.913, 0.398) {};
    \node[Mark, Mark_disk, BrickRed!40] at (3.042, 0.398) {};
    \filldraw[draw=black!25, fill=RoyalBlue!80, fill opacity=0.1] (5.014, 4.132) -- (4.612, 4.188) .. controls (4.519, 4.2) and (4.478, 4.253) .. (4.491, 4.347) .. controls (4.504, 4.44) and (4.557, 4.48) .. (4.65, 4.467) -- (5.059, 4.411);
    \node[Mark, Mark_disk, BrickRed!40] at (4.735, 4.349) {};
\end{tikzpicture}

==> Figures/gates6.tikz <==
\begin{tikzpicture}[scale=1]
    \draw (3.606, 2.682) -- (4.735, 2.681);
    \draw (3.606, 3.811) -- (4.735, 3.81);
    \node[Mark, Mark_disk] at (0.784, 2.682) {};
    \node[Mark, Mark_disk] at (1.913, 2.682) {};
    \node[Mark, Mark_disk] at (0.784, 3.811) {};
    \draw[shift={(0.22, 2.682)}, yscale=-1] (0, 0) rectangle (2.258, -2.258);
    \draw[shift={(0.22, 3.811)}, yscale=-1] (0, 0) -- (2.258, 0);
    \draw[shift={(1.348, 2.682)}, yscale=-1] (0, 0) -- (0, -2.258);
    \draw[shift={(0.22, 2.682)}, yscale=-1] (0, 0) -- (0, 1.129) -- (1.129, 1.129) -- (1.129, 0);
    \draw[shift={(1.348, 1.553)}, yscale=-1] (0, 0) -- (1.129, 0) -- (1.129, -1.129);
    \draw[shift={(2.477, 1.553)}, yscale=-1] (0, 0) -- (1.129, 0) -- (1.129, -1.129) -- (0, -1.129);
    \draw[shift={(3.606, 2.682)}, yscale=-1] (0, 0) -- (0, -1.129) -- (-1.129, -1.129);
    \draw[shift={(3.606, 3.811)}, yscale=-1] (0, 0) -- (0, -1.129) -- (-1.129, -1.129);
    \node[Mark, Mark_disk] at (0.22, 2.118) {};
    \node[Mark, Mark_disk] at (1.348, 2.118) {};
    \node[Mark, Mark_disk] at (2.477, 2.118) {};
    \node[Mark, Mark_disk] at (0.784, 1.553) {};
    \node[Mark, Mark_disk] at (1.913, 1.553) {};
    \node[Mark, Mark_disk] at (3.042, 1.553) {};
    \node[Mark, Mark_disk] at (3.606, 2.118) {};
    \draw (1.348, 1.561) -- (1.348, 0.432);
    \draw (2.477, 1.561) -- (2.477, 0.432);
    \draw (3.606, 1.561) -- (3.606, 0.432);
    \draw (3.606, 1.561) -- (4.735, 1.561);
    \node[Mark, Mark_disk, black!50] at (4.735, 2.118) {};
    \node[Mark, Mark_disk, black!50] at (4.171, 0.424) {};
    \node[Mark, Mark_disk, black!50] at (4.735, 0.989) {};
    \node[Mark, Mark_disk] at (4.171, 1.553) {};
    \node[Mark, Mark_disk] at (4.171, 3.811) {};
    \node[Mark, Mark_disk] at (4.171, 4.94) {};
    \node[Mark, Mark_disk] at (0.22, 0.989) {};
    \node[Mark, Mark_disk] at (1.348, 0.989) {};
    \node[Mark, Mark_disk] at (2.477, 0.989) {};
    \node[Mark, Mark_disk] at (3.606, 0.989) {};
    \filldraw[shift={(3.489, 3.171)}, rotate=45, fill=RoyalBlue!80, fill opacity=0.3] (0, 0) .. controls (0, 0.094) and (0.047, 0.141) .. (0.141, 0.141) .. controls (0.235, 0.141) and (0.282, 0.094) .. (0.282, 0) -- (0.282, -0.847) .. controls (0.282, -0.941) and (0.235, -0.988) .. (0.141, -0.988) .. controls (0.047, -0.988) and (0, -0.941) .. (0, -0.847) -- cycle;
    \filldraw[shift={(0.14, 3.098)}, rotate=82.191, fill=RoyalBlue!80, fill opacity=0.3] (0, 0) .. controls (0, 0.094) and (0.047, 0.141) .. (0.141, 0.141) .. controls (0.235, 0.141) and (0.282, 0.094) .. (0.282, 0) -- (0.282, -4.092) .. controls (0.282, -4.186) and (0.235, -4.233) .. (0.141, -4.233) .. controls (0.047, -4.233) and (0, -4.186) .. (0, -4.092) -- cycle;
    \filldraw[shift={(3.459, 4.359)}, rotate=18.786, fill=RoyalBlue!80, fill opacity=0.3] (0, 0) .. controls (0, 0.094) and (0.047, 0.141) .. (0.141, 0.141) .. controls (0.235, 0.141) and (0.282, 0.094) .. (0.282, 0) -- (0.282, -1.834) .. controls (0.282, -1.929) and (0.235, -1.976) .. (0.141, -1.976) .. controls (0.047, -1.976) and (0, -1.929) .. (0, -1.834) -- cycle;
    \filldraw[shift={(2.909, 4.889)}, rotate=26.72, fill=RoyalBlue!80, fill opacity=0.3] (0, 0) .. controls (0, 0.094) and (0.047, 0.141) .. (0.141, 0.141) .. controls (0.235, 0.141) and (0.282, 0.094) .. (0.282, 0) -- (0.282, -2.54) .. controls (0.282, -2.634) and (0.235, -2.681) .. (0.141, -2.681) .. controls (0.047, -2.681) and (0, -2.634) .. (0, -2.54) -- cycle;
    \filldraw[shift={(1.786, 4.895)}, rotate=44.596, fill=RoyalBlue!80, fill opacity=0.3] (0, 0) .. controls (0, 0.094) and (0.047, 0.141) .. (0.141, 0.141) .. controls (0.235, 0.141) and (0.282, 0.094) .. (0.282, 0) -- (0.282, -3.246) .. controls (0.282, -3.34) and (0.235, -3.387) .. (0.141, -3.387) .. controls (0.047, -3.387) and (0, -3.34) .. (0, -3.246) -- cycle;
    \filldraw[shift={(0.599, 4.895)}, rotate=56.41, fill=RoyalBlue!80, fill opacity=0.3] (0, 0) .. controls (0, 0.094) and (0.047, 0.141) .. (0.141, 0.141) .. controls (0.235, 0.141) and (0.282, 0.094) .. (0.282, 0) -- (0.282, -4.233) .. controls (0.282, -4.327) and (0.235, -4.374) .. (0.141, -4.374) .. controls (0.047, -4.374) and (0, -4.327) .. (0, -4.233) -- cycle;
    \filldraw[shift={(0.14, 4.26)}, rotate=66.503, fill=RoyalBlue!80, fill opacity=0.3] (0, 0) .. controls (0, 0.094) and (0.047, 0.141) .. (0.141, 0.141) .. controls (0.235, 0.141) and (0.282, 0.094) .. (0.282, 0) -- (0.282, -4.374) .. controls (0.282, -4.469) and (0.235, -4.516) .. (0.141, -4.516) .. controls (0.047, -4.516) and (0, -4.469) .. (0, -4.374) -- cycle;
    \node[Mark, Mark_disk] at (2.477, 3.247) {};
    \node[Mark, Mark_disk, BrickRed!90] at (0.22, 3.247) {};
    \node[Mark, Mark_disk, BrickRed!90] at (0.22, 4.375) {};
    \node[Mark, Mark_disk, BrickRed!90] at (0.784, 4.94) {};
    \node[Mark, Mark_disk, BrickRed!90] at (1.913, 4.94) {};
    \node[Mark, Mark_disk] at (1.913, 3.811) {};
    \node[Mark, Mark_disk] at (2.477, 4.375) {};
    \node[Mark, Mark_disk] at (3.042, 3.811) {};
    \node[Mark, Mark_disk, BrickRed!90] at (3.042, 4.94) {};
    \node[Mark, Mark_disk, BrickRed!90] at (3.606, 3.247) {};
    \node[Mark, Mark_disk, BrickRed!90] at (3.606, 4.375) {};
    \node[Mark, Mark_disk] at (4.171, 2.682) {};
    \node[Mark, Mark_disk] at (3.042, 2.682) {};
    \node[Mark, Mark_disk] at (1.348, 3.247) {};
    \node[Mark, Mark_disk] at (1.348, 4.375) {};
    \draw (3.606, 4.94) -- (4.735, 4.94) -- (4.735, 0.432) -- (0.22, 0.432) -- (0.22, 1.561);
    \draw (3.606, 1.553) -- (4.735, 1.553);
    \filldraw[draw=black!25, fill=RoyalBlue!80, fill opacity=0.1] (3.108, 0.015) -- (2.919, 0.389) .. controls (2.877, 0.473) and (2.898, 0.536) .. (2.982, 0.578) .. controls (3.066, 0.621) and (3.129, 0.6) .. (3.171, 0.516) -- (3.371, 0.119);
    \filldraw[draw=black!25, fill=RoyalBlue!80, fill opacity=0.1] (2.175, 0.011) -- (1.796, 0.395) .. controls (1.73, 0.462) and (1.731, 0.528) .. (1.798, 0.594) .. controls (1.865, 0.66) and (1.931, 0.66) .. (1.997, 0.593) -- (2.378, 0.206);
    \filldraw[draw=black!25, fill=RoyalBlue!80, fill opacity=0.1] (1.202, 0) -- (0.609, 0.394) .. controls (0.531, 0.446) and (0.518, 0.511) .. (0.57, 0.59) .. controls (0.622, 0.668) and (0.687, 0.681) .. (0.765, 0.629) -- (1.375, 0.224);
    \filldraw[draw=black!25, fill=RoyalBlue!80, fill opacity=0.1] (5.056, 3.079) -- (4.65, 3.134) .. controls (4.557, 3.147) and (4.516, 3.2) .. (4.529, 3.293) .. controls (4.542, 3.386) and (4.595, 3.427) .. (4.688, 3.414) -- (5.085, 3.359);
    \filldraw[draw=black!25, fill=RoyalBlue!80, fill opacity=0.1] (5.109, 4.061) -- (4.65, 4.261) .. controls (4.564, 4.298) and (4.539, 4.36) .. (4.577, 4.447) .. controls (4.614, 4.533) and (4.676, 4.557) .. (4.762, 4.52) -- (5.214, 4.323);
    \node[Mark, Mark_disk, BrickRed!40] at (0.784, 0.424) {};
    \node[Mark, Mark_disk, BrickRed!40] at (1.913, 0.424) {};
    \node[Mark, Mark_disk, BrickRed!40] at (3.042, 0.424) {};
    \node[Mark, Mark_disk, BrickRed!40] at (4.735, 3.247) {};
    \node[Mark, Mark_disk, BrickRed!40] at (4.735, 4.375) {};
\end{tikzpicture}

==> Figures/gates7.tikz <==
\begin{tikzpicture}[scale=1]
    \draw (3.647, 3.803) -- (4.776, 3.802);
    \node[Mark, Mark_disk] at (0.824, 2.674) {};
    \node[Mark, Mark_disk] at (1.389, 3.239) {};
    \draw[shift={(0.26, 2.674)}, yscale=-1] (0, 0) rectangle (2.258, -2.258);
    \draw[shift={(0.26, 3.803)}, yscale=-1] (0, 0) -- (2.258, 0);
    \draw[shift={(1.389, 2.674)}, yscale=-1] (0, 0) -- (0, -2.258);
    \draw[shift={(0.26, 2.674)}, yscale=-1] (0, 0) -- (0, 1.129) -- (1.129, 1.129) -- (1.129, 0);
    \draw[shift={(1.389, 1.546)}, yscale=-1] (0, 0) -- (1.129, 0) -- (1.129, -1.129);
    \draw[shift={(2.518, 1.546)}, yscale=-1] (0, 0) -- (1.129, 0) -- (1.129, -1.129) -- (0, -1.129);
    \draw[shift={(3.647, 2.674)}, yscale=-1] (0, 0) -- (0, -1.129) -- (-1.129, -1.129);
    \draw[shift={(3.647, 3.803)}, yscale=-1] (0, 0) -- (0, -1.129) -- (-1.129, -1.129);
    \node[Mark, Mark_disk] at (1.389, 2.11) {};
    \node[Mark, Mark_disk] at (3.082, 3.803) {};
    \node[Mark, Mark_disk] at (0.824, 1.546) {};
    \node[Mark, Mark_disk] at (1.953, 1.546) {};
    \draw (3.647, 4.932) -- (4.776, 4.932) -- (4.776, 0.424) -- (0.26, 0.424) -- (0.26, 1.553);
    \draw (1.389, 1.553) -- (1.389, 0.424);
    \draw (2.518, 1.553) -- (2.518, 0.424);
    \draw (3.647, 1.553) -- (3.647, 0.424);
    \draw (3.647, 1.546) -- (4.776, 1.545);
    \draw (3.647, 2.674) -- (4.776, 2.673);
    \node[Mark, Mark_disk, black!50] at (4.211, 0.417) {};
    \node[Mark, Mark_disk, black!50] at (4.776, 0.981) {};
    \node[Mark, Mark_disk] at (4.211, 2.674) {};
    \node[Mark, Mark_disk] at (4.211, 3.803) {};
    \node[Mark, Mark_disk] at (4.211, 4.932) {};
    \node[Mark, Mark_disk] at (0.26, 0.981) {};
    \node[Mark, Mark_disk] at (1.389, 0.981) {};
    \node[Mark, Mark_disk] at (2.518, 0.981) {};
    \node[Mark, Mark_disk] at (3.647, 0.981) {};
    \filldraw[shift={(3.53, 2.035)}, rotate=45, fill=RoyalBlue!80, fill opacity=0.3] (0, 0) .. controls (0, 0.094) and (0.047, 0.141) .. (0.141, 0.141) .. controls (0.235, 0.141) and (0.282, 0.094) .. (0.282, 0) -- (0.282, -0.847) .. controls (0.282, -0.941) and (0.235, -0.988) .. (0.141, -0.988) .. controls (0.047, -0.988) and (0, -0.941) .. (0, -0.847) -- cycle;
    \filldraw[shift={(0.18, 1.962)}, rotate=82.191, fill=RoyalBlue!80, fill opacity=0.3] (0, 0) .. controls (0, 0.094) and (0.047, 0.141) .. (0.141, 0.141) .. controls (0.235, 0.141) and (0.282, 0.094) .. (0.282, 0) -- (0.282, -4.092) .. controls (0.282, -4.186) and (0.235, -4.233) .. (0.141, -4.233) .. controls (0.047, -4.233) and (0, -4.186) .. (0, -4.092) -- cycle;
    \filldraw[shift={(3.5, 3.223)}, rotate=18.786, fill=RoyalBlue!80, fill opacity=0.3] (0, 0) .. controls (0, 0.094) and (0.047, 0.141) .. (0.141, 0.141) .. controls (0.235, 0.141) and (0.282, 0.094) .. (0.282, 0) -- (0.282, -1.834) .. controls (0.282, -1.929) and (0.235, -1.976) .. (0.141, -1.976) .. controls (0.047, -1.976) and (0, -1.929) .. (0, -1.834) -- cycle;
    \filldraw[shift={(0.18, 3.124)}, rotate=66.503, fill=RoyalBlue!80, fill opacity=0.3] (0, 0) .. controls (0, 0.094) and (0.047, 0.141) .. (0.141, 0.141) .. controls (0.235, 0.141) and (0.282, 0.094) .. (0.282, 0) -- (0.282, -4.374) .. controls (0.282, -4.469) and (0.235, -4.516) .. (0.141, -4.516) .. controls (0.047, -4.516) and (0, -4.469) .. (0, -4.374) -- cycle;
    \filldraw[shift={(3.51, 4.394)}, rotate=11.446, fill=RoyalBlue!80, fill opacity=0.3] (0, 0) .. controls (0, 0.094) and (0.047, 0.141) .. (0.141, 0.141) .. controls (0.235, 0.141) and (0.282, 0.094) .. (0.282, 0) -- (0.282, -2.963) .. controls (0.282, -3.057) and (0.235, -3.104) .. (0.141, -3.104) .. controls (0.047, -3.104) and (0, -3.057) .. (0, -2.963) -- cycle;
    \filldraw[shift={(2.924, 4.938)}, rotate=18.73, fill=RoyalBlue!80, fill opacity=0.3] (0, 0) .. controls (0, 0.094) and (0.047, 0.141) .. (0.141, 0.141) .. controls (0.235, 0.141) and (0.282, 0.094) .. (0.282, 0) -- (0.282, -3.669) .. controls (0.282, -3.763) and (0.235, -3.81) .. (0.141, -3.81) .. controls (0.047, -3.81) and (0, -3.763) .. (0, -3.669) -- cycle;
    \filldraw[shift={(0.665, 4.889)}, rotate=45.146, fill=RoyalBlue!80, fill opacity=0.3] (0, 0) .. controls (0, 0.094) and (0.047, 0.141) .. (0.141, 0.141) .. controls (0.235, 0.141) and (0.282, 0.094) .. (0.282, 0) -- (0.28, -4.945) .. controls (0.28, -5.039) and (0.233, -5.086) .. (0.139, -5.086) .. controls (0.044, -5.086) and (-0.003, -5.039) .. (-0.003, -4.945) -- cycle;
    \filldraw[shift={(1.82, 4.897)}, rotate=33.288, fill=RoyalBlue!80, fill opacity=0.3] (0, 0) .. controls (0, 0.094) and (0.047, 0.141) .. (0.141, 0.141) .. controls (0.235, 0.141) and (0.282, 0.094) .. (0.282, 0) -- (0.282, -4.092) .. controls (0.282, -4.186) and (0.235, -4.233) .. (0.141, -4.233) .. controls (0.047, -4.233) and (0, -4.186) .. (0, -4.092) -- cycle;
    \filldraw[shift={(0.115, 4.296)}, rotate=54.763, fill=RoyalBlue!80, fill opacity=0.3] (0, 0) .. controls (0, 0.094) and (0.047, 0.141) .. (0.141, 0.141) .. controls (0.235, 0.141) and (0.282, 0.094) .. (0.282, 0) -- (0.282, -4.939) .. controls (0.282, -5.033) and (0.235, -5.08) .. (0.141, -5.08) .. controls (0.047, -5.08) and (0, -5.033) .. (0, -4.939) -- cycle;
    \node[Mark, Mark_disk] at (1.953, 2.674) {};
    \node[Mark, Mark_disk] at (2.518, 3.239) {};
    \node[Mark, Mark_disk, BrickRed!90] at (0.26, 3.239) {};
    \node[Mark, Mark_disk] at (0.824, 3.803) {};
    \node[Mark, Mark_disk, BrickRed!90] at (0.26, 4.368) {};
    \node[Mark, Mark_disk, BrickRed!90] at (0.824, 4.932) {};
    \node[Mark, Mark_disk, BrickRed!90] at (1.953, 4.932) {};
    \node[Mark, Mark_disk] at (1.389, 4.368) {};
    \node[Mark, Mark_disk] at (1.953, 3.803) {};
    \node[Mark, Mark_disk] at (2.518, 4.368) {};
    \node[Mark, Mark_disk, BrickRed!90] at (0.26, 2.11) {};
    \node[Mark, Mark_disk] at (2.518, 2.11) {};
    \node[Mark, Mark_disk, BrickRed!90] at (3.082, 4.932) {};
    \node[Mark, Mark_disk] at (3.082, 2.674) {};
    \node[Mark, Mark_disk] at (3.082, 1.546) {};
    \node[Mark, Mark_disk, BrickRed!90] at (3.647, 2.11) {};
    \node[Mark, Mark_disk, BrickRed!90] at (3.647, 3.239) {};
    \node[Mark, Mark_disk, BrickRed!90] at (3.647, 4.368) {};
    \node[Mark, Mark_disk] at (4.211, 1.546) {};
    \filldraw[draw=black!25, fill=RoyalBlue!80, fill opacity=0.1] (5.171, 1.897) -- (4.696, 1.962) .. controls (4.603, 1.975) and (4.562, 2.028) .. (4.575, 2.121) .. controls (4.588, 2.214) and (4.641, 2.254) .. (4.734, 2.241) -- (5.21, 2.176);
    \filldraw[draw=black!25, fill=RoyalBlue!80, fill opacity=0.1] (5.152, 2.925) -- (4.696, 3.124) .. controls (4.61, 3.161) and (4.585, 3.223) .. (4.623, 3.309) .. controls (4.66, 3.396) and (4.722, 3.42) .. (4.808, 3.383) -- (5.251, 3.19);
    \filldraw[draw=black!25, fill=RoyalBlue!80, fill opacity=0.1] (5.125, 3.947) -- (4.631, 4.296) .. controls (4.554, 4.35) and (4.543, 4.416) .. (4.597, 4.493) .. controls (4.651, 4.569) and (4.717, 4.581) .. (4.794, 4.526) -- (5.276, 4.186);
    \filldraw[draw=black!25, fill=RoyalBlue!80, fill opacity=0.1] (3.063, 0.013) -- (2.924, 0.423) .. controls (2.894, 0.512) and (2.923, 0.572) .. (3.012, 0.602) .. controls (3.101, 0.632) and (3.161, 0.602) .. (3.191, 0.513) -- (3.334, 0.091);
    \filldraw[draw=black!25, fill=RoyalBlue!80, fill opacity=0.1] (1.04, 0) -- (0.665, 0.374) .. controls (0.598, 0.44) and (0.598, 0.506) .. (0.664, 0.573) .. controls (0.731, 0.64) and (0.797, 0.64) .. (0.864, 0.574) -- (1.237, 0.202);
    \filldraw[draw=black!25, fill=RoyalBlue!80, fill opacity=0.1] (2.065, 0.009) -- (1.82, 0.382) .. controls (1.769, 0.46) and (1.782, 0.525) .. (1.861, 0.577) .. controls (1.939, 0.628) and (2.005, 0.615) .. (2.056, 0.536) -- (2.313, 0.144);
    \node[Mark, Mark_disk, BrickRed!40] at (4.776, 2.11) {};
    \node[Mark, Mark_disk, BrickRed!40] at (4.776, 3.239) {};
    \node[Mark, Mark_disk, BrickRed!40] at (4.776, 4.368) {};
    \node[Mark, Mark_disk, BrickRed!40] at (0.824, 0.417) {};
    \node[Mark, Mark_disk, BrickRed!40] at (1.953, 0.417) {};
    \node[Mark, Mark_disk, BrickRed!40] at (3.082, 0.417) {};
\end{tikzpicture}

==> Figures/gibbssampler.tikz <==
\begin{tikzpicture}[scale=1]
    \filldraw[shift={(1.094, 4.163)}, scale=0.5, fill=RoyalBlue!80, opacity=0.3] (0, 0) rectangle (0.564, -1.411);
    \draw[shift={(1.094, 4.022)}, scale=0.5] (0, 0) -- (-1.693, 0);
    \draw[shift={(1.094, 3.598)}, scale=0.5] (0, 0) -- (-1.693, 0);
    \draw[shift={(1.376, 3.598)}, scale=0.5] (0, 0) -- (0.282, 0);
    \draw[shift={(1.799, 3.598)}, scale=0.5] (0, 0) -- (0.282, 0);
    \draw[shift={(1.376, 4.022)}, scale=0.5] (0, 0) -- (1.129, 0);
    \draw[shift={(2.223, 4.022)}, scale=0.5] (0, 0) -- (0.564, 0);
    \draw[shift={(2.223, 3.598)}, scale=0.5] (0, 0) -- (0.564, 0);
    \draw[shift={(1.094, 3.104)}, scale=0.5] (0, 0) -- (-1.693, 0);
    \draw[shift={(1.517, 3.104)}, scale=0.5] (0, 0) -- (-0.282, 0);
    \draw[shift={(1.799, 3.104)}, scale=0.5] (0, 0) -- (0.282, 0);
    \filldraw[shift={(1.94, 4.163)}, scale=0.5, fill=RoyalBlue!80, opacity=0.3] (0, 0) rectangle (0.564, -1.411);
    \filldraw[shift={(1.517, 3.739)}, scale=0.5, fill=RoyalBlue!80, opacity=0.3] (0, 0) rectangle (0.564, -1.411);
    \filldraw[shift={(1.094, 2.893)}, scale=0.5, fill=RoyalBlue!80, opacity=0.3] (0, 0) -- (0, 0.706) -- (0.564, 0.706) -- (0.564, 0);
    \filldraw[shift={(1.94, 2.893)}, scale=0.5, fill=RoyalBlue!80, opacity=0.3] (0, 0) -- (0, 0.706) -- (0.564, 0.706) -- (0.564, 0);
    \draw[shift={(2.223, 3.104)}, scale=0.5] (0, 0) -- (0.564, 0);
    \filldraw[shift={(1.094, 0.847)}, xscale=0.5, yscale=-0.5, fill=RoyalBlue!80, opacity=0.3] (0, 0) rectangle (0.564, -1.411);
    \draw[shift={(1.094, 0.988)}, xscale=0.5, yscale=-0.5] (0, 0) -- (-1.693, 0);
    \draw[shift={(1.094, 1.411)}, xscale=0.5, yscale=-0.5] (0, 0) -- (-1.693, 0);
    \draw[shift={(1.376, 1.411)}, xscale=0.5, yscale=-0.5] (0, 0) -- (0.282, 0);
    \draw[shift={(1.799, 1.411)}, xscale=0.5, yscale=-0.5] (0, 0) -- (0.282, 0);
    \draw[shift={(1.376, 0.988)}, xscale=0.5, yscale=-0.5] (0, 0) -- (1.129, 0);
    \draw[shift={(2.223, 0.988)}, xscale=0.5, yscale=-0.5] (0, 0) -- (0.564, 0);
    \draw[shift={(2.223, 1.411)}, xscale=0.5, yscale=-0.5] (0, 0) -- (0.564, 0);
    \filldraw[shift={(1.94, 0.847)}, xscale=0.5, yscale=-0.5, fill=RoyalBlue!80, opacity=0.3] (0, 0) rectangle (0.564, -1.411);
    \filldraw[shift={(1.517, 1.623)}, xscale=0.5, yscale=-0.5, fill=RoyalBlue!80, opacity=0.3] (0, 0) -- (0, 0.706) -- (0.564, 0.706) -- (0.564, 0);
    \draw[shift={(4.198, 4.022)}, scale=0.5] (0, 0) -- (0.564, 0);
    \draw[shift={(4.198, 3.598)}, scale=0.5] (0, 0) -- (0.564, 0);
    \filldraw[shift={(3.916, 4.163)}, scale=0.5, fill=RoyalBlue!80, opacity=0.3] (0, 0) rectangle (0.564, -1.411);
    \filldraw[shift={(3.916, 2.893)}, scale=0.5, fill=RoyalBlue!80, opacity=0.3] (0, 0) -- (0, 0.706) -- (0.564, 0.706) -- (0.564, 0);
    \draw[shift={(4.198, 3.104)}, scale=0.5] (0, 0) -- (0.564, 0);
    \draw[shift={(3.634, 4.022)}, scale=0.5] (0, 0) -- (0.564, 0);
    \draw[shift={(3.634, 3.598)}, scale=0.5] (0, 0) -- (0.564, 0);
    \draw[shift={(3.634, 3.104)}, scale=0.5] (0, 0) -- (0.564, 0);
    \draw[shift={(4.198, 0.988)}, xscale=0.5, yscale=-0.5] (0, 0) -- (0.564, 0);
    \draw[shift={(4.198, 1.411)}, xscale=0.5, yscale=-0.5] (0, 0) -- (0.564, 0);
    \filldraw[shift={(3.916, 0.847)}, xscale=0.5, yscale=-0.5, fill=RoyalBlue!80, opacity=0.3] (0, 0) rectangle (0.564, -1.411);
    \draw[shift={(3.634, 0.988)}, xscale=0.5, yscale=-0.5] (0, 0) -- (0.564, 0);
    \draw[shift={(3.634, 1.411)}, xscale=0.5, yscale=-0.5] (0, 0) -- (0.564, 0);
    \draw[shift={(1.658, 2.752)}, scale=0.5, dotted] (0, 0) -- (0, -1.693);
    \draw[shift={(4.057, 2.681)}, scale=0.5, dotted] (0, 0) -- (0, -1.693);
    \draw[shift={(2.646, 3.528)}, scale=0.5, dotted] (0, 0) -- (1.693, 0);
    \draw[shift={(2.646, 1.199)}, scale=0.5, dotted] (0, 0) -- (1.693, 0);
    \draw[shift={(6.668, 4.022)}, xscale=-0.5, yscale=0.5] (0, 0) -- (0.564, 0);
    \draw[shift={(6.668, 0.988)}, scale=-0.5] (0, 0) -- (0.564, 0);
    \filldraw[fill=Lavender, opacity=0.3] (4.48, 5.644) rectangle (6.385, 0.494);
    \node[anchor=center, font=\LARGE] at (3.069, 2.328) {$U$};
    \node[anchor=center, font=\LARGE] at (5.433, 2.54) {$\mathcal{C}$};
    \node[anchor=center] at (6.979, 4.022) {$|0\rangle$};
    \node[anchor=center] at (6.985, 0.988) {$|0\rangle$};
    \draw[dotted] (6.773, 3.387) -- (6.773, 1.693);
    \draw[shift={(6.668, 5.434)}, xscale=-0.5, yscale=0.5] (0, 0) -- (0.564, 0);
    \draw[shift={(6.668, 4.587)}, xscale=-0.5, yscale=0.5] (0, 0) -- (0.564, 0);
    \draw[shift={(6.668, 4.587)}, xscale=-0.5, yscale=0.5] (0, 0) -- (0.564, 0);
    \node[anchor=center] at (7.267, 5.01) {$|0\rangle^{\otimes m}$};
    \draw[shift={(6.668, 4.728)}, xscale=-0.5, yscale=0.5] (0, 0) -- (0.564, 0);
    \draw[shift={(6.668, 5.257)}, xscale=-0.5, yscale=0.5] (0, 0) -- (0.564, 0);
    \draw[dotted] (6.526, 5.157) -- (6.526, 4.842);
    \draw[->] (6.773, 6.209) -- (1.976, 6.209);
    \node[anchor=center] at (4.516, 6.491) {Time};
    \draw[shift={(4.48, 5.434)}, xscale=-0.5, yscale=0.5] (0, 0) -- (0.564, 0);
    \draw[shift={(4.48, 4.587)}, xscale=-0.5, yscale=0.5] (0, 0) -- (0.564, 0);
    \draw[shift={(4.48, 4.728)}, xscale=-0.5, yscale=0.5] (0, 0) -- (0.564, 0);
    \draw[shift={(4.48, 5.257)}, xscale=-0.5, yscale=0.5] (0, 0) -- (0.564, 0);
    \draw[dotted] (4.339, 5.157) -- (4.339, 4.842);
    \node[anchor=center] at (3.387, 5.009) {discard};
    \draw [thick,decorate,decoration={calligraphic brace,amplitude=10pt}] (4.233, 0.423) -- (0.988, 0.423) node[midway,below,yshift=-10pt,font=\small\sffamily]{Poly($n$)};
    \draw [thick,decorate,decoration={calligraphic brace,amplitude=10pt}] (6.35, 0) -- (4.516, 0) node[midway,below,yshift=-10pt,font=\small\sffamily]{Poly($n$)};
    \draw [thick,decorate,decoration={calligraphic brace,amplitude=10pt}] (7.62, 4.092) -- (7.62, 0.847) node[midway,right,font=\small\sffamily]{\ \ \ $n$};
    \draw [thick,decorate,decoration={calligraphic brace,amplitude=10pt}] (0, 0.847) -- (0, 4.092) node[midway,left,font=\small\sffamily]{$n$\ \ \ \ };
\end{tikzpicture}

==> Figures/haah.tikz <==
\begin{tikzpicture}[scale=1]
    \node[anchor=center] at (1.013, 0.711) {$\mathds{1}\mathds{1}$};
    \node[anchor=center] at (0.978, 1.84) {$\mathds{1}\sigma_z$};
    \node[anchor=center] at (0.272, 1.275) {$\sigma_z\mathds{1}$};
    \node[anchor=center] at (1.719, 1.24) {$\sigma_z\sigma_z$};
    \draw (0.449, 1.134) -- (0.449, 0.288);
    \draw (0.59, 0.146) -- (1.295, 0.146);
    \draw (0.59, 1.275) -- (1.295, 1.275);
    \draw (1.578, 1.134) -- (1.578, 0.288);
    \draw (0.59, 1.416) -- (0.872, 1.699);
    \draw (1.719, 1.416) -- (2.001, 1.699);
    \draw (1.719, 0.288) -- (2.001, 0.57);
    \draw (2.142, 1.699) -- (2.142, 0.852);
    \draw (1.154, 1.84) -- (2.001, 1.84);
    \draw[dotted] (0.59, 0.288) -- (0.872, 0.57);
    \draw[dotted] (1.013, 1.699) -- (1.013, 0.852);
    \draw[dotted] (1.154, 0.711) -- (2.001, 0.711);
    \node[anchor=center] at (3.835, 0.711) {$\sigma_x\sigma_x$};
    \node[anchor=center] at (3.13, 1.275) {$\sigma_x\mathds{1}$};
    \node[anchor=center] at (4.4, 1.275) {$\mathds{1}\mathds{1}$};
    \node[anchor=center] at (5.105, 0.711) {$\mathds{1}\sigma_x$};
    \draw (3.412, 0.146) -- (4.118, 0.146);
    \draw (3.412, 1.275) -- (4.118, 1.275);
    \draw (4.4, 1.134) -- (4.4, 0.288);
    \draw (3.412, 1.416) -- (3.694, 1.699);
    \draw (4.541, 1.416) -- (4.823, 1.699);
    \draw (4.541, 0.288) -- (4.823, 0.57);
    \draw (3.977, 1.84) -- (4.823, 1.84);
    \draw[dotted] (3.412, 0.288) -- (3.694, 0.57);
    \draw[dotted] (3.835, 1.699) -- (3.835, 0.852);
    \draw[dotted] (3.977, 0.711) -- (4.823, 0.711);
    \draw (3.271, 1.134) -- (3.271, 0.288);
    \draw (4.964, 1.699) -- (4.964, 0.852);
    \node[anchor=center] at (2.248, 0.711) {$\mathds{1}\sigma_z$};
    \node[anchor=center] at (2.354, 1.84) {$\sigma_z\mathds{1}$};
    \node[anchor=center] at (0.414, 0.146) {$\mathds{1}\sigma_z$};
    \node[anchor=center] at (1.684, 0.146) {$\sigma_z\mathds{1}$};
    \node[anchor=center] at (5.105, 1.84) {$\sigma_x\mathds{1}$};
    \node[anchor=center] at (4.47, 0.146) {$\sigma_x\mathds{1}$};
    \node[anchor=center] at (3.694, 1.84) {$\mathds{1}\sigma_x$};
    \node[anchor=center] at (3.13, 0.146) {$\mathds{1}\sigma_x$};
\end{tikzpicture}

==> Figures/intermediateplaquettes.tikz <==
\begin{tikzpicture}[scale=1]
    \filldraw[fill=RoyalBlue!80, fill opacity=0.3] (0.423, 3.394) .. controls (0.423, 3.488) and (0.471, 3.535) .. (0.565, 3.535) .. controls (0.659, 3.535) and (0.706, 3.488) .. (0.706, 3.394) -- (0.706, 2.265) .. controls (0.706, 2.171) and (0.659, 2.124) .. (0.564, 2.124) .. controls (0.47, 2.124) and (0.423, 2.171) .. (0.423, 2.265) -- cycle;
    \filldraw[fill=RoyalBlue!80, fill opacity=0.3] (0.423, 2.265) .. controls (0.423, 2.359) and (0.471, 2.406) .. (0.565, 2.406) .. controls (0.659, 2.406) and (0.706, 2.359) .. (0.706, 2.265) -- (0.706, 1.136) .. controls (0.706, 1.042) and (0.659, 0.995) .. (0.564, 0.995) .. controls (0.47, 0.995) and (0.423, 1.042) .. (0.423, 1.136) -- cycle;
    \filldraw[fill=RoyalBlue!80, fill opacity=0.3] (1.552, 3.394) .. controls (1.552, 3.488) and (1.599, 3.535) .. (1.694, 3.535) .. controls (1.788, 3.535) and (1.835, 3.488) .. (1.834, 3.394) -- (1.834, 2.265) .. controls (1.834, 2.171) and (1.787, 2.124) .. (1.693, 2.124) .. controls (1.599, 2.124) and (1.552, 2.171) .. (1.552, 2.265) -- cycle;
    \filldraw[fill=RoyalBlue!80, fill opacity=0.3] (1.552, 2.265) .. controls (1.552, 2.359) and (1.599, 2.406) .. (1.694, 2.406) .. controls (1.788, 2.406) and (1.835, 2.359) .. (1.834, 2.265) -- (1.834, 1.136) .. controls (1.834, 1.042) and (1.787, 0.995) .. (1.693, 0.995) .. controls (1.599, 0.995) and (1.552, 1.042) .. (1.552, 1.136) -- cycle;
    \filldraw[fill=RoyalBlue!80, fill opacity=0.3] (2.681, 3.394) .. controls (2.681, 3.488) and (2.728, 3.535) .. (2.822, 3.535) .. controls (2.917, 3.535) and (2.963, 3.488) .. (2.963, 3.394) -- (2.963, 2.265) .. controls (2.963, 2.171) and (2.916, 2.124) .. (2.822, 2.124) .. controls (2.728, 2.124) and (2.681, 2.171) .. (2.681, 2.265) -- cycle;
    \filldraw[fill=RoyalBlue!80, fill opacity=0.3] (2.681, 2.265) .. controls (2.681, 2.359) and (2.728, 2.406) .. (2.822, 2.406) .. controls (2.917, 2.406) and (2.963, 2.359) .. (2.963, 2.265) -- (2.963, 1.136) .. controls (2.963, 1.042) and (2.916, 0.995) .. (2.822, 0.995) .. controls (2.728, 0.995) and (2.681, 1.042) .. (2.681, 1.136) -- cycle;
    \filldraw[fill=RoyalBlue!80, fill opacity=0.3] (3.81, 3.394) .. controls (3.81, 3.488) and (3.857, 3.535) .. (3.951, 3.535) .. controls (4.045, 3.535) and (4.092, 3.488) .. (4.092, 3.394) -- (4.092, 2.265) .. controls (4.092, 2.171) and (4.045, 2.124) .. (3.951, 2.124) .. controls (3.857, 2.124) and (3.81, 2.171) .. (3.81, 2.265) -- cycle;
    \filldraw[fill=RoyalBlue!80, fill opacity=0.3] (3.81, 2.265) .. controls (3.81, 2.359) and (3.857, 2.406) .. (3.951, 2.406) .. controls (4.045, 2.406) and (4.092, 2.359) .. (4.092, 2.265) -- (4.092, 1.136) .. controls (4.092, 1.042) and (4.045, 0.995) .. (3.951, 0.995) .. controls (3.857, 0.995) and (3.81, 1.042) .. (3.81, 1.136) -- cycle;
    \filldraw[fill=RoyalBlue!80, fill opacity=0.3] (2.375, 0.655) .. controls (2.441, 0.588) and (2.441, 0.521) .. (2.375, 0.455) .. controls (2.308, 0.388) and (2.242, 0.388) .. (2.175, 0.455) -- (1.776, 0.854) .. controls (1.719, 0.903) and (1.664, 0.903) .. (1.609, 0.853) -- (1.228, 0.472) .. controls (1.162, 0.405) and (1.095, 0.405) .. (1.029, 0.472) .. controls (0.962, 0.538) and (0.962, 0.605) .. (1.029, 0.671) -- (1.528, 1.171) .. controls (1.638, 1.242) and (1.748, 1.242) .. (1.859, 1.171) -- cycle;
    \filldraw[fill=RoyalBlue!80, fill opacity=0.3] (3.504, 0.655) .. controls (3.57, 0.588) and (3.57, 0.521) .. (3.504, 0.455) .. controls (3.437, 0.388) and (3.371, 0.388) .. (3.304, 0.455) -- (2.905, 0.854) .. controls (2.848, 0.903) and (2.793, 0.903) .. (2.738, 0.853) -- (2.357, 0.472) .. controls (2.291, 0.405) and (2.224, 0.405) .. (2.158, 0.472) .. controls (2.091, 0.538) and (2.091, 0.605) .. (2.158, 0.671) -- (2.657, 1.171) .. controls (2.767, 1.242) and (2.877, 1.242) .. (2.988, 1.171) -- cycle;
    \node[Mark, Mark_disk] at (0.564, 2.258) {};
    \draw[shift={(0, 2.258)}, yscale=-1] (0, 0) rectangle (2.258, -2.258);
    \draw[shift={(0, 3.387)}, yscale=-1] (0, 0) -- (2.258, 0);
    \draw[shift={(1.129, 2.258)}, yscale=-1] (0, 0) -- (0, -2.258);
    \draw[shift={(0, 2.258)}, yscale=-1] (0, 0) -- (0, 1.129) -- (1.129, 1.129) -- (1.129, 0);
    \draw[shift={(1.129, 1.129)}, yscale=-1] (0, 0) -- (1.129, 0) -- (1.129, -1.129);
    \draw[shift={(2.258, 1.129)}, yscale=-1] (0, 0) -- (1.129, 0) -- (1.129, -1.129) -- (0, -1.129);
    \draw[shift={(3.387, 2.258)}, yscale=-1] (0, 0) -- (0, -1.129) -- (-1.129, -1.129);
    \draw[shift={(3.387, 3.387)}, yscale=-1] (0, 0) -- (0, -1.129) -- (-1.129, -1.129);
    \node[Mark, Mark_disk, BrickRed!90] at (1.129, 1.693) {};
    \node[Mark, Mark_disk] at (2.822, 3.387) {};
    \node[Mark, Mark_disk] at (0.564, 1.129) {};
    \node[Mark, Mark_disk] at (1.693, 1.129) {};
    \draw (1.129, 1.136) -- (1.129, 0.007);
    \draw (2.258, 1.136) -- (2.258, 0.007);
    \draw (3.387, 1.136) -- (3.387, 0.007);
    \node[Mark, Mark_disk, black!50] at (3.951, 0) {};
    \node[Mark, Mark_disk] at (3.951, 2.258) {};
    \node[Mark, Mark_disk] at (3.951, 3.387) {};
    \node[Mark, Mark_disk] at (3.951, 4.516) {};
    \node[Mark, Mark_disk] at (0, 0.564) {};
    \node[Mark, Mark_disk] at (1.129, 0.564) {};
    \node[Mark, Mark_disk] at (2.258, 0.564) {};
    \node[Mark, Mark_disk] at (3.387, 0.564) {};
    \node[Mark, Mark_disk] at (1.693, 2.258) {};
    \node[Mark, Mark_disk, BrickRed!90] at (2.258, 2.822) {};
    \node[Mark, Mark_disk, BrickRed!90] at (0, 2.822) {};
    \node[Mark, Mark_disk] at (0.564, 3.387) {};
    \node[Mark, Mark_disk, BrickRed!90] at (0, 3.951) {};
    \node[Mark, Mark_disk, BrickRed!90] at (0.564, 4.516) {};
    \node[Mark, Mark_disk, BrickRed!90] at (1.693, 4.516) {};
    \node[Mark, Mark_disk, BrickRed!90] at (1.129, 3.951) {};
    \node[Mark, Mark_disk] at (1.693, 3.387) {};
    \node[Mark, Mark_disk, BrickRed!90] at (2.258, 3.951) {};
    \node[Mark, Mark_disk, BrickRed!90] at (0, 1.693) {};
    \node[Mark, Mark_disk, BrickRed!90] at (2.258, 1.693) {};
    \node[Mark, Mark_disk, BrickRed!90] at (2.822, 4.516) {};
    \node[Mark, Mark_disk] at (2.822, 2.258) {};
    \node[Mark, Mark_disk] at (2.822, 1.129) {};
    \node[Mark, Mark_disk, BrickRed!90] at (3.387, 1.693) {};
    \node[Mark, Mark_disk, BrickRed!90] at (3.387, 2.822) {};
    \node[Mark, Mark_disk, BrickRed!90] at (3.387, 3.951) {};
    \node[Mark, Mark_disk] at (3.951, 1.129) {};
    \draw (3.387, 4.516) -- (4.516, 4.516) -- (4.516, 0.007) -- (0, 0.007) -- (0, 1.136);
    \draw (3.387, 1.129) -- (4.516, 1.128);
    \draw (3.387, 2.258) -- (4.516, 2.256);
    \draw (3.387, 3.387) -- (4.516, 3.386);
    \begin{scope}[shift={(-1.693, -5.637)}]
        \node[Mark, Mark_disk, BrickRed!40] at (2.258, 5.637) {};
        \node[Mark, Mark_disk, BrickRed!40] at (3.387, 5.637) {};
        \node[Mark, Mark_disk, BrickRed!40] at (4.516, 5.637) {};
    \end{scope}
    \node[Mark, Mark_disk, BrickRed!40] at (4.516, 1.693) {};
    \node[Mark, Mark_disk, BrickRed!40] at (4.516, 2.822) {};
    \node[Mark, Mark_disk, BrickRed!40] at (4.516, 3.951) {};
    \node[Mark, Mark_disk, black!50] at (4.516, 0.564) {};
    \node[Mark, Mark_disk, BrickRed!90] at (1.129, 2.822) {};
    \filldraw[fill=RoyalBlue!80, fill opacity=0.3] 
    (0.569, 3.385) circle[radius=0.211];
    \filldraw[fill=RoyalBlue!80, fill opacity=0.3] 
    (1.698, 3.385) circle[radius=0.211];
    \filldraw[fill=RoyalBlue!80, fill opacity=0.3] 
    (2.827, 3.385) circle[radius=0.211];
    \filldraw[shift={(0.448, 1.054)}, rotate=45, fill=RoyalBlue!80, fill opacity=0.3] (0, 0) .. controls (0, 0.094) and (0.047, 0.141) .. (0.141, 0.141) .. controls (0.235, 0.141) and (0.282, 0.094) .. (0.282, 0) -- (0.282, -0.847) .. controls (0.282, -0.941) and (0.235, -0.988) .. (0.141, -0.988) .. controls (0.047, -0.988) and (0, -0.941) .. (0, -0.847) -- cycle;
    \filldraw[shift={(3.27, 0.655)}, rotate=-45, yscale=-1, fill=RoyalBlue!80, fill opacity=0.3] (0, 0) .. controls (0, 0.094) and (0.047, 0.141) .. (0.141, 0.141) .. controls (0.235, 0.141) and (0.282, 0.094) .. (0.282, 0) -- (0.282, -0.847) .. controls (0.282, -0.941) and (0.235, -0.988) .. (0.141, -0.988) .. controls (0.047, -0.988) and (0, -0.941) .. (0, -0.847) -- cycle;
    \filldraw[fill=RoyalBlue!80, fill opacity=0.3] 
    (3.956, 3.385) circle[radius=0.211];
\end{tikzpicture}

==> Figures/intermediatestars.tikz <==
\begin{tikzpicture}[scale=1]
    \filldraw[fill=RoyalBlue!80, fill opacity=0.3] 
    (0.776, 4.933) circle[radius=0.211];
    \filldraw[fill=RoyalBlue!80, fill opacity=0.3] 
    (1.34, 4.369) circle[radius=0.211];
    \filldraw[fill=RoyalBlue!80, fill opacity=0.3] 
    (1.34, 2.111) circle[radius=0.211];
    \filldraw[fill=RoyalBlue!80, fill opacity=0.3] 
    (0.211, 2.111) circle[radius=0.211];
    \filldraw[fill=RoyalBlue!80, fill opacity=0.3] 
    (0.211, 3.24) circle[radius=0.211];
    \filldraw[fill=RoyalBlue!80, fill opacity=0.3] 
    (0.211, 4.369) circle[radius=0.211];
    \filldraw[fill=RoyalBlue!80, fill opacity=0.3] (2.324, 4.378) .. controls (2.324, 4.472) and (2.371, 4.519) .. (2.465, 4.519) .. controls (2.559, 4.519) and (2.606, 4.472) .. (2.606, 4.378) -- (2.606, 3.25) .. controls (2.606, 3.155) and (2.559, 3.108) .. (2.465, 3.108) .. controls (2.371, 3.108) and (2.324, 3.155) .. (2.324, 3.25) -- cycle;
    \filldraw[fill=RoyalBlue!80, fill opacity=0.3] (2.324, 3.25) .. controls (2.324, 3.343) and (2.371, 3.39) .. (2.465, 3.39) .. controls (2.559, 3.39) and (2.606, 3.343) .. (2.606, 3.25) -- (2.606, 2.121) .. controls (2.606, 2.027) and (2.559, 1.98) .. (2.465, 1.98) .. controls (2.371, 1.98) and (2.324, 2.027) .. (2.324, 2.121) -- cycle;
    \filldraw[fill=RoyalBlue!80, fill opacity=0.3] (3.452, 4.378) .. controls (3.453, 4.472) and (3.5, 4.519) .. (3.594, 4.519) .. controls (3.688, 4.519) and (3.735, 4.472) .. (3.735, 4.378) -- (3.735, 3.25) .. controls (3.735, 3.155) and (3.688, 3.108) .. (3.594, 3.108) .. controls (3.499, 3.108) and (3.452, 3.155) .. (3.452, 3.25) -- cycle;
    \filldraw[fill=RoyalBlue!80, fill opacity=0.3] (3.452, 3.25) .. controls (3.453, 3.343) and (3.5, 3.39) .. (3.594, 3.39) .. controls (3.688, 3.39) and (3.735, 3.343) .. (3.735, 3.25) -- (3.735, 2.121) .. controls (3.735, 2.027) and (3.688, 1.98) .. (3.594, 1.98) .. controls (3.499, 1.98) and (3.452, 2.027) .. (3.452, 2.121) -- cycle;
    \filldraw[shift={(2.912, 4.86)}, rotate=45, fill=RoyalBlue!80, fill opacity=0.3] (0, 0) .. controls (0, 0.094) and (0.047, 0.141) .. (0.141, 0.141) .. controls (0.235, 0.141) and (0.282, 0.094) .. (0.282, 0) -- (0.282, -0.847) .. controls (0.282, -0.941) and (0.235, -0.988) .. (0.141, -0.988) .. controls (0.047, -0.988) and (0, -0.941) .. (0, -0.847) -- cycle;
    \filldraw[fill=RoyalBlue!80, fill opacity=0.3] 
    (2.469, 2.111) circle[radius=0.211];
    \filldraw[fill=RoyalBlue!80, fill opacity=0.3] 
    (3.598, 2.111) circle[radius=0.211];
    \filldraw[shift={(1.9, 4.802)}, rotate=90, fill=RoyalBlue!80, fill opacity=0.3] (0, 0) .. controls (0, 0.094) and (0.047, 0.141) .. (0.141, 0.141) .. controls (0.235, 0.141) and (0.282, 0.094) .. (0.282, 0) -- (0.282, -1.129) .. controls (0.282, -1.223) and (0.235, -1.27) .. (0.141, -1.27) .. controls (0.047, -1.27) and (0, -1.223) .. (0, -1.129) -- cycle;
    \filldraw[fill=RoyalBlue!80, fill opacity=0.3] (1.92, 4.723) -- (1.477, 4.281) -- (1.477, 2.121) .. controls (1.477, 2.027) and (1.43, 1.98) .. (1.336, 1.98) .. controls (1.242, 1.98) and (1.195, 2.027) .. (1.195, 2.121) -- (1.195, 4.28) -- (0.751, 4.723) -- (0.348, 4.32) -- (0.348, 2.121) .. controls (0.348, 2.027) and (0.301, 1.98) .. (0.207, 1.98) .. controls (0.113, 1.98) and (0.066, 2.027) .. (0.066, 2.121) -- (0.073, 4.442) -- (0.564, 4.935) .. controls (0.702, 5.034) and (0.827, 5.034) .. (0.938, 4.935) -- (1.252, 4.622) .. controls (1.306, 4.572) and (1.362, 4.571) .. (1.419, 4.621) -- (1.734, 4.935) .. controls (1.845, 5.034) and (1.969, 5.034) .. (2.107, 4.935) -- (2.582, 4.461) .. controls (2.648, 4.395) and (2.648, 4.328) .. (2.582, 4.262) .. controls (2.515, 4.195) and (2.449, 4.195) .. (2.382, 4.262) -- cycle;
    \filldraw[draw=black!25, fill=RoyalBlue!80, fill opacity=0.1] 
    (0.776, 0.418) circle[radius=0.211];
    \filldraw[draw=black!25, fill=RoyalBlue!80, fill opacity=0.1] (3.257, 0) -- (2.912, 0.345) .. controls (2.846, 0.411) and (2.846, 0.478) .. (2.912, 0.544) .. controls (2.979, 0.611) and (3.045, 0.611) .. (3.112, 0.544) -- (3.479, 0.177);
    \filldraw[shift={(1.9, 0.286)}, rotate=90, draw=black!25, fill=RoyalBlue!80, fill opacity=0.1] (0, 0) .. controls (0, 0.094) and (0.047, 0.141) .. (0.141, 0.141) .. controls (0.235, 0.141) and (0.282, 0.094) .. (0.282, 0) -- (0.282, -1.129) .. controls (0.282, -1.223) and (0.235, -1.27) .. (0.141, -1.27) .. controls (0.047, -1.27) and (0, -1.223) .. (0, -1.129) -- cycle;
    \filldraw[draw=black!25, fill=RoyalBlue!80, fill opacity=0.1] (2.123, 0.005) -- (1.92, 0.208) -- (1.717, 0.005)(0.955, 0.004) -- (0.751, 0.208) -- (0.552, 0.008)(0.152, 0.006) -- (0.564, 0.42) .. controls (0.702, 0.519) and (0.827, 0.519) .. (0.938, 0.42) -- (1.252, 0.106) .. controls (1.306, 0.056) and (1.362, 0.056) .. (1.419, 0.105) -- (1.734, 0.42) .. controls (1.845, 0.519) and (1.969, 0.519) .. (2.107, 0.42) -- (2.518, 0.004);
    \filldraw[draw=black!25, fill=RoyalBlue!80, fill opacity=0.1] 
    (4.727, 2.111) circle[radius=0.211];
    \filldraw[draw=black!25, fill=RoyalBlue!80, fill opacity=0.1] 
    (4.727, 3.24) circle[radius=0.211];
    \filldraw[draw=black!25, fill=RoyalBlue!80, fill opacity=0.1] 
    (4.727, 4.369) circle[radius=0.211];
    \filldraw[draw=black!25, fill=RoyalBlue!80, fill opacity=0.1] (5.267, 4.723) -- (4.864, 4.32) -- (4.864, 2.121) .. controls (4.864, 2.027) and (4.817, 1.98) .. (4.722, 1.98) .. controls (4.628, 1.98) and (4.581, 2.027) .. (4.581, 2.121) -- (4.588, 4.442) -- (5.08, 4.935);
    \filldraw[fill=RoyalBlue!80, fill opacity=0.3] 
    (1.34, 3.24) circle[radius=0.211];
    \node[Mark, Mark_disk] at (0.771, 2.678) {};
    \draw[shift={(0.207, 2.678)}, yscale=-1] (0, 0) rectangle (2.258, -2.258);
    \draw[shift={(0.207, 3.807)}, yscale=-1] (0, 0) -- (2.258, 0);
    \draw[shift={(1.336, 2.678)}, yscale=-1] (0, 0) -- (0, -2.258);
    \draw[shift={(0.207, 2.678)}, yscale=-1] (0, 0) -- (0, 1.129) -- (1.129, 1.129) -- (1.129, 0);
    \draw[shift={(1.336, 1.549)}, yscale=-1] (0, 0) -- (1.129, 0) -- (1.129, -1.129);
    \draw[shift={(2.465, 1.549)}, yscale=-1] (0, 0) -- (1.129, 0) -- (1.129, -1.129) -- (0, -1.129);
    \draw[shift={(3.594, 2.678)}, yscale=-1] (0, 0) -- (0, -1.129) -- (-1.129, -1.129);
    \draw[shift={(3.594, 3.807)}, yscale=-1] (0, 0) -- (0, -1.129) -- (-1.129, -1.129);
    \node[Mark, Mark_disk, BrickRed!90] at (1.336, 2.113) {};
    \node[Mark, Mark_disk] at (3.029, 3.807) {};
    \node[Mark, Mark_disk] at (0.771, 1.549) {};
    \node[Mark, Mark_disk] at (1.9, 1.549) {};
    \draw (1.336, 1.556) -- (1.336, 0.427);
    \draw (2.465, 1.556) -- (2.465, 0.427);
    \draw (3.594, 1.556) -- (3.594, 0.427);
    \node[Mark, Mark_disk, black!50] at (4.158, 0.42) {};
    \node[Mark, Mark_disk] at (4.158, 2.678) {};
    \node[Mark, Mark_disk] at (4.158, 3.807) {};
    \node[Mark, Mark_disk] at (4.158, 4.935) {};
    \node[Mark, Mark_disk] at (0.207, 0.984) {};
    \node[Mark, Mark_disk] at (1.336, 0.984) {};
    \node[Mark, Mark_disk] at (2.465, 0.984) {};
    \node[Mark, Mark_disk] at (3.594, 0.984) {};
    \node[Mark, Mark_disk] at (1.9, 2.678) {};
    \node[Mark, Mark_disk, BrickRed!90] at (2.465, 3.242) {};
    \node[Mark, Mark_disk, BrickRed!90] at (0.207, 3.242) {};
    \node[Mark, Mark_disk] at (0.771, 3.807) {};
    \node[Mark, Mark_disk, BrickRed!90] at (0.207, 4.371) {};
    \node[Mark, Mark_disk, BrickRed!90] at (0.771, 4.935) {};
    \node[Mark, Mark_disk, BrickRed!90] at (1.9, 4.935) {};
    \node[Mark, Mark_disk, BrickRed!90] at (1.336, 4.371) {};
    \node[Mark, Mark_disk] at (1.9, 3.807) {};
    \node[Mark, Mark_disk, BrickRed!90] at (2.465, 4.371) {};
    \node[Mark, Mark_disk, BrickRed!90] at (0.207, 2.113) {};
    \node[Mark, Mark_disk, BrickRed!90] at (2.465, 2.113) {};
    \node[Mark, Mark_disk, BrickRed!90] at (3.029, 4.935) {};
    \node[Mark, Mark_disk] at (3.029, 2.678) {};
    \node[Mark, Mark_disk] at (3.029, 1.549) {};
    \node[Mark, Mark_disk, BrickRed!90] at (3.594, 2.113) {};
    \node[Mark, Mark_disk, BrickRed!90] at (3.594, 3.242) {};
    \node[Mark, Mark_disk, BrickRed!90] at (3.594, 4.371) {};
    \node[Mark, Mark_disk] at (4.158, 1.549) {};
    \draw (3.594, 4.935) -- (4.722, 4.936) -- (4.722, 0.427) -- (0.207, 0.427) -- (0.207, 1.556);
    \draw (3.594, 1.549) -- (4.722, 1.548);
    \draw (3.594, 2.678) -- (4.722, 2.676);
    \draw (3.594, 3.807) -- (4.722, 3.806);
    \begin{scope}[shift={(-1.486, -5.217)}]
        \node[Mark, Mark_disk, BrickRed!40] at (2.258, 5.637) {};
        \node[Mark, Mark_disk, BrickRed!40] at (3.387, 5.637) {};
        \node[Mark, Mark_disk, BrickRed!40] at (4.516, 5.637) {};
    \end{scope}
    \node[Mark, Mark_disk, BrickRed!40] at (4.722, 2.113) {};
    \node[Mark, Mark_disk, BrickRed!40] at (4.722, 3.242) {};
    \node[Mark, Mark_disk, BrickRed!40] at (4.722, 4.371) {};
    \node[Mark, Mark_disk, black!50] at (4.722, 0.984) {};
    \node[Mark, Mark_disk, BrickRed!90] at (1.336, 3.242) {};
\end{tikzpicture}

==> Figures/lasso_blocking.tikz <==
\begin{tikzpicture}[scale=1]
    \draw[shift={(1.457, 3.295)}, rotate=60.63] (0, 0) -- (0, -0.847) .. controls (0, -0.941) and (0.047, -0.988) .. (0.141, -0.988) .. controls (0.235, -0.988) and (0.282, -0.941) .. (0.282, -0.847) -- (0.282, 0) .. controls (0.282, 0.094) and (0.235, 0.141) .. (0.141, 0.141) .. controls (0.047, 0.141) and (0, 0.094) .. (0, 0) -- cycle;
    \node[Mark, Mark_disk] at (2.197, 3.043) {};
    \draw[shift={(2.07, 2.948)}, rotate=62.561] (0, 0) -- (0, -0.847) .. controls (0, -0.941) and (0.047, -0.988) .. (0.141, -0.988) .. controls (0.235, -0.988) and (0.282, -0.941) .. (0.282, -0.847) -- (0.282, 0) .. controls (0.282, 0.094) and (0.235, 0.141) .. (0.141, 0.141) .. controls (0.047, 0.141) and (0, 0.094) .. (0, 0) -- cycle;
    \node[Mark, Mark_disk, Green!80] at (2.82, 2.711) {};
    \draw[shift={(2.775, 2.571)}, rotate=91.615] (0, 0) -- (0, -0.847) .. controls (0, -0.941) and (0.047, -0.988) .. (0.141, -0.988) .. controls (0.235, -0.988) and (0.282, -0.941) .. (0.282, -0.847) -- (0.282, 0) .. controls (0.282, 0.094) and (0.235, 0.141) .. (0.141, 0.141) .. controls (0.047, 0.141) and (0, 0.094) .. (0, 0) -- cycle;
    \node[Mark, Mark_disk, BrickRed!90] at (3.607, 2.728) {};
    \draw[shift={(3.651, 2.565)}, rotate=129.289] (0, 0) -- (0, -0.847) .. controls (0, -0.941) and (0.047, -0.988) .. (0.141, -0.988) .. controls (0.235, -0.988) and (0.282, -0.941) .. (0.282, -0.847) -- (0.282, 0) .. controls (0.282, 0.094) and (0.235, 0.141) .. (0.141, 0.141) .. controls (0.047, 0.141) and (0, 0.094) .. (0, 0) -- cycle;
    \node[Mark, Mark_disk, Green!80] at (4.162, 3.165) {};
    \draw[shift={(4.248, 3.027)}, rotate=147.109] (0, 0) -- (0, -0.847) .. controls (0, -0.941) and (0.047, -0.988) .. (0.141, -0.988) .. controls (0.235, -0.988) and (0.282, -0.941) .. (0.282, -0.847) -- (0.282, 0) .. controls (0.282, 0.094) and (0.235, 0.141) .. (0.141, 0.141) .. controls (0.047, 0.141) and (0, 0.094) .. (0, 0) -- cycle;
    \node[Mark, Mark_disk, BrickRed!90] at (4.562, 3.751) {};
    \node[Mark, Mark_disk, BrickRed!90] at (2.28, 4.453) {};
    \draw[shift={(2.129, 4.536)}, rotate=-10.968] (0, 0) -- (0, -0.847) .. controls (0, -0.941) and (0.047, -0.988) .. (0.141, -0.988) .. controls (0.235, -0.988) and (0.282, -0.941) .. (0.282, -0.847) -- (0.282, 0) .. controls (0.282, 0.094) and (0.235, 0.141) .. (0.141, 0.141) .. controls (0.047, 0.141) and (0, 0.094) .. (0, 0) -- cycle;
    \node[Mark, Mark_disk, Green!80] at (2.119, 3.757) {};
    \draw[shift={(1.949, 3.79)}, rotate=8.288] (0, 0) -- (0, -0.847) .. controls (0, -0.941) and (0.047, -0.988) .. (0.141, -0.988) .. controls (0.235, -0.988) and (0.282, -0.941) .. (0.282, -0.847) -- (0.282, 0) .. controls (0.282, 0.094) and (0.235, 0.141) .. (0.141, 0.141) .. controls (0.047, 0.141) and (0, 0.094) .. (0, 0) -- cycle;
    \node[Mark, Mark_disk, BrickRed!90] at (2.2, 3.043) {};
    \draw[shift={(0.857, 3.778)}, rotate=52.009] (0, 0) -- (0, -0.847) .. controls (0, -0.941) and (0.047, -0.988) .. (0.141, -0.988) .. controls (0.235, -0.988) and (0.282, -0.941) .. (0.282, -0.847) -- (0.282, 0) .. controls (0.282, 0.094) and (0.235, 0.141) .. (0.141, 0.141) .. controls (0.047, 0.141) and (0, 0.094) .. (0, 0) -- cycle;
    \node[Mark, Mark_disk, Green!80] at (1.58, 3.382) {};
    \draw[shift={(0.371, 4.306)}, rotate=42.998] (0, 0) -- (0, -0.847) .. controls (0, -0.941) and (0.047, -0.988) .. (0.141, -0.988) .. controls (0.235, -0.988) and (0.282, -0.941) .. (0.282, -0.847) -- (0.282, 0) .. controls (0.282, 0.094) and (0.235, 0.141) .. (0.141, 0.141) .. controls (0.047, 0.141) and (0, 0.094) .. (0, 0) -- cycle;
    \node[Mark, Mark_disk, BrickRed!90] at (0.998, 3.848) {};
    \node[Mark, Mark_disk, Green!80] at (0.522, 4.35) {};
    \draw[shift={(1.182, 0.82)}, rotate=60.63] (0, 0) -- (0, -0.847) .. controls (0, -0.941) and (0.047, -0.988) .. (0.141, -0.988) .. controls (0.235, -0.988) and (0.282, -0.941) .. (0.282, -0.847) -- (0.282, 0) .. controls (0.282, 0.094) and (0.235, 0.141) .. (0.141, 0.141) .. controls (0.047, 0.141) and (0, 0.094) .. (0, 0) -- cycle;
    \node[Mark, Mark_disk, Mark_large, Peach] at (1.922, 0.567) {};
    \draw[shift={(1.795, 0.473)}, rotate=62.561] (0, 0) -- (0, -0.847) .. controls (0, -0.941) and (0.047, -0.988) .. (0.141, -0.988) .. controls (0.235, -0.988) and (0.282, -0.941) .. (0.282, -0.847) -- (0.282, 0) .. controls (0.282, 0.094) and (0.235, 0.141) .. (0.141, 0.141) .. controls (0.047, 0.141) and (0, 0.094) .. (0, 0) -- cycle;
    \node[Mark, Mark_disk, Green!80] at (2.545, 0.236) {};
    \draw[shift={(2.501, 0.095)}, rotate=91.615] (0, 0) -- (0, -0.847) .. controls (0, -0.941) and (0.047, -0.988) .. (0.141, -0.988) .. controls (0.235, -0.988) and (0.282, -0.941) .. (0.282, -0.847) -- (0.282, 0) .. controls (0.282, 0.094) and (0.235, 0.141) .. (0.141, 0.141) .. controls (0.047, 0.141) and (0, 0.094) .. (0, 0) -- cycle;
    \node[Mark, Mark_disk, BrickRed!90] at (3.333, 0.253) {};
    \draw[shift={(3.376, 0.089)}, rotate=129.289] (0, 0) -- (0, -0.847) .. controls (0, -0.941) and (0.047, -0.988) .. (0.141, -0.988) .. controls (0.235, -0.988) and (0.282, -0.941) .. (0.282, -0.847) -- (0.282, 0) .. controls (0.282, 0.094) and (0.235, 0.141) .. (0.141, 0.141) .. controls (0.047, 0.141) and (0, 0.094) .. (0, 0) -- cycle;
    \node[Mark, Mark_disk, Green!80] at (3.887, 0.69) {};
    \draw[shift={(3.973, 0.552)}, rotate=147.109] (0, 0) -- (0, -0.847) .. controls (0, -0.941) and (0.047, -0.988) .. (0.141, -0.988) .. controls (0.235, -0.988) and (0.282, -0.941) .. (0.282, -0.847) -- (0.282, 0) .. controls (0.282, 0.094) and (0.235, 0.141) .. (0.141, 0.141) .. controls (0.047, 0.141) and (0, 0.094) .. (0, 0) -- cycle;
    \node[Mark, Mark_disk, BrickRed!90] at (4.287, 1.275) {};
    \draw[shift={(0.583, 1.302)}, rotate=52.009] (0, 0) -- (0, -0.847) .. controls (0, -0.941) and (0.047, -0.988) .. (0.141, -0.988) .. controls (0.235, -0.988) and (0.282, -0.941) .. (0.282, -0.847) -- (0.282, 0) .. controls (0.282, 0.094) and (0.235, 0.141) .. (0.141, 0.141) .. controls (0.047, 0.141) and (0, 0.094) .. (0, 0) -- cycle;
    \node[Mark, Mark_disk, Green!80] at (1.305, 0.907) {};
    \draw[shift={(0.096, 1.831)}, rotate=42.998] (0, 0) -- (0, -0.847) .. controls (0, -0.941) and (0.047, -0.988) .. (0.141, -0.988) .. controls (0.235, -0.988) and (0.282, -0.941) .. (0.282, -0.847) -- (0.282, 0) .. controls (0.282, 0.094) and (0.235, 0.141) .. (0.141, 0.141) .. controls (0.047, 0.141) and (0, 0.094) .. (0, 0) -- cycle;
    \node[Mark, Mark_disk, BrickRed!90] at (0.723, 1.373) {};
    \node[Mark, Mark_disk, Green!80] at (0.247, 1.875) {};
    \draw[very thick, ->] (2.334, 2.474) -- (2.334, 1.486);
    \node[Mark, Mark_disk, Green!80] at (2.696, 5.123) {};
    \draw[shift={(2.58, 5.209)}, rotate=-31.659] (0, 0) -- (0, -0.847) .. controls (0, -0.941) and (0.047, -0.988) .. (0.141, -0.988) .. controls (0.235, -0.988) and (0.282, -0.941) .. (0.282, -0.847) -- (0.282, 0) .. controls (0.282, 0.094) and (0.235, 0.141) .. (0.141, 0.141) .. controls (0.047, 0.141) and (0, 0.094) .. (0, 0) -- cycle;
    \draw 
    (1.922, 0.567) circle[radius=0.272];
\end{tikzpicture}

==> Figures/lasso_complementary.tikz <==
\begin{tikzpicture}[scale=1]
    \filldraw[shift={(1.237, 0.873)}, rotate=60.63, fill=RoyalBlue!80, fill opacity=0.3] (0, 0) -- (0, -0.847) .. controls (0, -0.941) and (0.047, -0.988) .. (0.141, -0.988) .. controls (0.235, -0.988) and (0.282, -0.941) .. (0.282, -0.847) -- (0.282, 0) .. controls (0.282, 0.094) and (0.235, 0.141) .. (0.141, 0.141) .. controls (0.047, 0.141) and (0, 0.094) .. (0, 0) -- cycle;
    \filldraw[shift={(1.85, 0.526)}, rotate=62.561, fill=RoyalBlue!80, fill opacity=0.3] (0, 0) -- (0, -0.847) .. controls (0, -0.941) and (0.047, -0.988) .. (0.141, -0.988) .. controls (0.235, -0.988) and (0.282, -0.941) .. (0.282, -0.847) -- (0.282, 0) .. controls (0.282, 0.094) and (0.235, 0.141) .. (0.141, 0.141) .. controls (0.047, 0.141) and (0, 0.094) .. (0, 0) -- cycle;
    \filldraw[shift={(4.681, 2.013)}, rotate=-162.238, fill=Lavender, fill opacity=0.3] (0, 0) -- (0, -0.847) .. controls (0, -0.941) and (0.047, -0.988) .. (0.141, -0.988) .. controls (0.235, -0.988) and (0.282, -0.941) .. (0.282, -0.847) -- (0.282, 0) .. controls (0.282, 0.094) and (0.235, 0.141) .. (0.141, 0.141) .. controls (0.047, 0.141) and (0, 0.094) .. (0, 0) -- cycle;
    \filldraw[shift={(4.42, 2.849)}, rotate=-136.812, fill=Lavender, fill opacity=0.3] (0, 0) -- (0, -0.847) .. controls (0, -0.941) and (0.047, -0.988) .. (0.141, -0.988) .. controls (0.235, -0.988) and (0.282, -0.941) .. (0.282, -0.847) -- (0.282, 0) .. controls (0.282, 0.094) and (0.235, 0.141) .. (0.141, 0.141) .. controls (0.047, 0.141) and (0, 0.094) .. (0, 0) -- cycle;
    \filldraw[shift={(3.8, 3.483)}, rotate=-79.075, fill=Lavender, fill opacity=0.3] (0, 0) -- (0, -0.847) .. controls (0, -0.941) and (0.047, -0.988) .. (0.141, -0.988) .. controls (0.235, -0.988) and (0.282, -0.941) .. (0.282, -0.847) -- (0.282, 0) .. controls (0.282, 0.094) and (0.235, 0.141) .. (0.141, 0.141) .. controls (0.047, 0.141) and (0, 0.094) .. (0, 0) -- cycle;
    \filldraw[shift={(0.638, 1.356)}, rotate=52.009, fill=RoyalBlue!80, fill opacity=0.3] (0, 0) -- (0, -0.847) .. controls (0, -0.941) and (0.047, -0.988) .. (0.141, -0.988) .. controls (0.235, -0.988) and (0.282, -0.941) .. (0.282, -0.847) -- (0.282, 0) .. controls (0.282, 0.094) and (0.235, 0.141) .. (0.141, 0.141) .. controls (0.047, 0.141) and (0, 0.094) .. (0, 0) -- cycle;
    \filldraw[shift={(0.151, 1.884)}, rotate=42.998, fill=RoyalBlue!80, fill opacity=0.3] (0, 0) -- (0, -0.847) .. controls (0, -0.941) and (0.047, -0.988) .. (0.141, -0.988) .. controls (0.235, -0.988) and (0.282, -0.941) .. (0.282, -0.847) -- (0.282, 0) .. controls (0.282, 0.094) and (0.235, 0.141) .. (0.141, 0.141) .. controls (0.047, 0.141) and (0, 0.094) .. (0, 0) -- cycle;
    \draw[<->] (0, 1.931) .. controls (0.565, 0.797) and (1.441, 0.153) .. (2.63, 0);
    \node[anchor=center, text=RoyalBlue!80] at (0.841, 0.403) {$X$};
    \node[anchor=center, text=Mulberry!80] at (4.639, 3.96) {$Y$};
    \draw[<->] (2.838, 3.348) .. controls (4.244, 4.28) and (4.903, 3.808) .. (4.817, 1.932);
    \draw[<->] (2.767, 2.807) -- (2.049, 1.104);
    \draw[<->] (4.372, 1.649) -- (3.114, 0.36);
    \node[rotate=65.845, anchor=center] at (2.593, 1.855) {$l+1$};
    \node[rotate=44.144, anchor=center] at (3.587, 1.179) {$l+1$};
    \node[Mark, Mark_disk, BrickRed!90] at (0.778, 1.426) {};
    \node[Mark, Mark_disk, Green!80] at (0.302, 1.929) {};
    \node[Mark, Mark_disk, Green!80] at (3.778, 3.336) {};
    \node[Mark, Mark_disk, BrickRed!90] at (4.288, 2.763) {};
    \node[Mark, Mark_disk, Green!80] at (1.368, 0.962) {};
    \node[Mark, Mark_disk, Green!80] at (2.6, 0.29) {};
    \node[Mark, Mark_disk, BrickRed!90] at (3.388, 0.307) {};
    \node[Mark, Mark_disk, Green!80] at (3.942, 0.744) {};
    \node[Mark, Mark_disk, BrickRed!90] at (4.342, 1.329) {};
    \node[Mark, Mark_disk, Green!80] at (4.554, 2.021) {};   
    \node[Mark, Mark_disk, BrickRed!90] at (3.007, 3.173) {};
    \node[Mark, Mark_disk, Green!80] at (2.477, 2.702) {};
    \node[Mark, Mark_disk, BrickRed!90] at (2.06, 2.032) {};
    \node[Mark, Mark_disk, Green!80] at (1.9, 1.336) {};
    \node[Mark, Mark_disk, Green!80] at (1.901, 1.341) {};
    \node[Mark, Mark_disk, BrickRed!90] at (1.981, 0.621) {};
\end{tikzpicture}

==> Figures/lasso_plain.tikz <==
\begin{tikzpicture}[scale=1]
    \draw[shift={(1.182, 0.82)}, rotate=60.63] (0, 0) -- (0, -0.847) .. controls (0, -0.941) and (0.047, -0.988) .. (0.141, -0.988) .. controls (0.235, -0.988) and (0.282, -0.941) .. (0.282, -0.847) -- (0.282, 0) .. controls (0.282, 0.094) and (0.235, 0.141) .. (0.141, 0.141) .. controls (0.047, 0.141) and (0, 0.094) .. (0, 0) -- cycle;
    \node[Mark, Mark_disk] at (1.922, 0.567) {};
    \draw[shift={(1.795, 0.473)}, rotate=62.561] (0, 0) -- (0, -0.847) .. controls (0, -0.941) and (0.047, -0.988) .. (0.141, -0.988) .. controls (0.235, -0.988) and (0.282, -0.941) .. (0.282, -0.847) -- (0.282, 0) .. controls (0.282, 0.094) and (0.235, 0.141) .. (0.141, 0.141) .. controls (0.047, 0.141) and (0, 0.094) .. (0, 0) -- cycle;
    \node[Mark, Mark_disk, Green!80] at (2.545, 0.236) {};
    \draw[shift={(2.501, 0.095)}, rotate=91.615] (0, 0) -- (0, -0.847) .. controls (0, -0.941) and (0.047, -0.988) .. (0.141, -0.988) .. controls (0.235, -0.988) and (0.282, -0.941) .. (0.282, -0.847) -- (0.282, 0) .. controls (0.282, 0.094) and (0.235, 0.141) .. (0.141, 0.141) .. controls (0.047, 0.141) and (0, 0.094) .. (0, 0) -- cycle;
    \node[Mark, Mark_disk, BrickRed!90] at (3.333, 0.253) {};
    \draw[shift={(3.376, 0.089)}, rotate=129.289] (0, 0) -- (0, -0.847) .. controls (0, -0.941) and (0.047, -0.988) .. (0.141, -0.988) .. controls (0.235, -0.988) and (0.282, -0.941) .. (0.282, -0.847) -- (0.282, 0) .. controls (0.282, 0.094) and (0.235, 0.141) .. (0.141, 0.141) .. controls (0.047, 0.141) and (0, 0.094) .. (0, 0) -- cycle;
    \node[Mark, Mark_disk, Green!80] at (3.887, 0.69) {};
    \draw[shift={(3.973, 0.552)}, rotate=147.109] (0, 0) -- (0, -0.847) .. controls (0, -0.941) and (0.047, -0.988) .. (0.141, -0.988) .. controls (0.235, -0.988) and (0.282, -0.941) .. (0.282, -0.847) -- (0.282, 0) .. controls (0.282, 0.094) and (0.235, 0.141) .. (0.141, 0.141) .. controls (0.047, 0.141) and (0, 0.094) .. (0, 0) -- cycle;
    \node[Mark, Mark_disk, BrickRed!90] at (4.287, 1.275) {};
    \draw[shift={(4.416, 1.172)}, rotate=164.809] (0, 0) -- (0, -0.847) .. controls (0, -0.941) and (0.047, -0.988) .. (0.141, -0.988) .. controls (0.235, -0.988) and (0.282, -0.941) .. (0.282, -0.847) -- (0.282, 0) .. controls (0.282, 0.094) and (0.235, 0.141) .. (0.141, 0.141) .. controls (0.047, 0.141) and (0, 0.094) .. (0, 0) -- cycle;
    \node[Mark, Mark_disk, Green!80] at (4.499, 1.967) {};
    \draw[shift={(4.626, 1.959)}, rotate=-162.238] (0, 0) -- (0, -0.847) .. controls (0, -0.941) and (0.047, -0.988) .. (0.141, -0.988) .. controls (0.235, -0.988) and (0.282, -0.941) .. (0.282, -0.847) -- (0.282, 0) .. controls (0.282, 0.094) and (0.235, 0.141) .. (0.141, 0.141) .. controls (0.047, 0.141) and (0, 0.094) .. (0, 0) -- cycle;
    \node[Mark, Mark_disk, BrickRed!90] at (4.233, 2.709) {};
    \draw[shift={(4.365, 2.795)}, rotate=-136.812] (0, 0) -- (0, -0.847) .. controls (0, -0.941) and (0.047, -0.988) .. (0.141, -0.988) .. controls (0.235, -0.988) and (0.282, -0.941) .. (0.282, -0.847) -- (0.282, 0) .. controls (0.282, 0.094) and (0.235, 0.141) .. (0.141, 0.141) .. controls (0.047, 0.141) and (0, 0.094) .. (0, 0) -- cycle;
    \node[Mark, Mark_disk, Green!80] at (3.723, 3.282) {};
    \draw[shift={(3.745, 3.429)}, rotate=-79.075] (0, 0) -- (0, -0.847) .. controls (0, -0.941) and (0.047, -0.988) .. (0.141, -0.988) .. controls (0.235, -0.988) and (0.282, -0.941) .. (0.282, -0.847) -- (0.282, 0) .. controls (0.282, 0.094) and (0.235, 0.141) .. (0.141, 0.141) .. controls (0.047, 0.141) and (0, 0.094) .. (0, 0) -- cycle;
    \node[Mark, Mark_disk, BrickRed!90] at (2.952, 3.12) {};
    \draw[shift={(2.899, 3.276)}, rotate=-47.537] (0, 0) -- (0, -0.847) .. controls (0, -0.941) and (0.047, -0.988) .. (0.141, -0.988) .. controls (0.235, -0.988) and (0.282, -0.941) .. (0.282, -0.847) -- (0.282, 0) .. controls (0.282, 0.094) and (0.235, 0.141) .. (0.141, 0.141) .. controls (0.047, 0.141) and (0, 0.094) .. (0, 0) -- cycle;
    \node[Mark, Mark_disk, Green!80] at (2.422, 2.648) {};
    \draw[shift={(2.305, 2.734)}, rotate=-31.659] (0, 0) -- (0, -0.847) .. controls (0, -0.941) and (0.047, -0.988) .. (0.141, -0.988) .. controls (0.235, -0.988) and (0.282, -0.941) .. (0.282, -0.847) -- (0.282, 0) .. controls (0.282, 0.094) and (0.235, 0.141) .. (0.141, 0.141) .. controls (0.047, 0.141) and (0, 0.094) .. (0, 0) -- cycle;
    \node[Mark, Mark_disk, BrickRed!90] at (2.005, 1.978) {};
    \draw[shift={(1.854, 2.061)}, rotate=-10.968] (0, 0) -- (0, -0.847) .. controls (0, -0.941) and (0.047, -0.988) .. (0.141, -0.988) .. controls (0.235, -0.988) and (0.282, -0.941) .. (0.282, -0.847) -- (0.282, 0) .. controls (0.282, 0.094) and (0.235, 0.141) .. (0.141, 0.141) .. controls (0.047, 0.141) and (0, 0.094) .. (0, 0) -- cycle;
    \node[Mark, Mark_disk, Green!80] at (1.845, 1.282) {};
    \draw[shift={(1.674, 1.315)}, rotate=8.288] (0, 0) -- (0, -0.847) .. controls (0, -0.941) and (0.047, -0.988) .. (0.141, -0.988) .. controls (0.235, -0.988) and (0.282, -0.941) .. (0.282, -0.847) -- (0.282, 0) .. controls (0.282, 0.094) and (0.235, 0.141) .. (0.141, 0.141) .. controls (0.047, 0.141) and (0, 0.094) .. (0, 0) -- cycle;
    \node[Mark, Mark_disk, BrickRed!90] at (1.926, 0.568) {};
    \draw[shift={(0.583, 1.302)}, rotate=52.009] (0, 0) -- (0, -0.847) .. controls (0, -0.941) and (0.047, -0.988) .. (0.141, -0.988) .. controls (0.235, -0.988) and (0.282, -0.941) .. (0.282, -0.847) -- (0.282, 0) .. controls (0.282, 0.094) and (0.235, 0.141) .. (0.141, 0.141) .. controls (0.047, 0.141) and (0, 0.094) .. (0, 0) -- cycle;
    \node[Mark, Mark_disk, Green!80] at (1.305, 0.907) {};
    \draw[shift={(0.096, 1.831)}, rotate=42.998] (0, 0) -- (0, -0.847) .. controls (0, -0.941) and (0.047, -0.988) .. (0.141, -0.988) .. controls (0.235, -0.988) and (0.282, -0.941) .. (0.282, -0.847) -- (0.282, 0) .. controls (0.282, 0.094) and (0.235, 0.141) .. (0.141, 0.141) .. controls (0.047, 0.141) and (0, 0.094) .. (0, 0) -- cycle;
    \node[Mark, Mark_disk, BrickRed!90] at (0.723, 1.373) {};
    \node[Mark, Mark_disk, Green!80] at (0.247, 1.875) {};
\end{tikzpicture}

==> Figures/lasso_superposition.tikz <==
\begin{tikzpicture}[scale=1]
    \filldraw[shift={(1.182, 1.047)}, rotate=60.63, fill=RoyalBlue!80, fill opacity=0.3] (0, 0) -- (0, -0.847) .. controls (0, -0.941) and (0.047, -0.988) .. (0.141, -0.988) .. controls (0.235, -0.988) and (0.282, -0.941) .. (0.282, -0.847) -- (0.282, 0) .. controls (0.282, 0.094) and (0.235, 0.141) .. (0.141, 0.141) .. controls (0.047, 0.141) and (0, 0.094) .. (0, 0) -- cycle;
    \filldraw[shift={(1.795, 0.7)}, rotate=62.561, fill=RoyalBlue!80, fill opacity=0.3] (0, 0) -- (0, -0.847) .. controls (0, -0.941) and (0.047, -0.988) .. (0.141, -0.988) .. controls (0.235, -0.988) and (0.282, -0.941) .. (0.282, -0.847) -- (0.282, 0) .. controls (0.282, 0.094) and (0.235, 0.141) .. (0.141, 0.141) .. controls (0.047, 0.141) and (0, 0.094) .. (0, 0) -- cycle;
    \filldraw[shift={(2.501, 0.323)}, rotate=91.615, fill=RoyalBlue!80, fill opacity=0.3] (0, 0) -- (0, -0.847) .. controls (0, -0.941) and (0.047, -0.988) .. (0.141, -0.988) .. controls (0.235, -0.988) and (0.282, -0.941) .. (0.282, -0.847) -- (0.282, 0) .. controls (0.282, 0.094) and (0.235, 0.141) .. (0.141, 0.141) .. controls (0.047, 0.141) and (0, 0.094) .. (0, 0) -- cycle;
    \filldraw[shift={(3.376, 0.317)}, rotate=129.289, fill=Mulberry!80, fill opacity=0.5] (0, 0) -- (0, -0.847) .. controls (0, -0.941) and (0.047, -0.988) .. (0.141, -0.988) .. controls (0.235, -0.988) and (0.282, -0.941) .. (0.282, -0.847) -- (0.282, 0) .. controls (0.282, 0.094) and (0.235, 0.141) .. (0.141, 0.141) .. controls (0.047, 0.141) and (0, 0.094) .. (0, 0) -- cycle;
    \filldraw[shift={(3.973, 0.779)}, rotate=147.109, fill=Mulberry!80, fill opacity=0.5] (0, 0) -- (0, -0.847) .. controls (0, -0.941) and (0.047, -0.988) .. (0.141, -0.988) .. controls (0.235, -0.988) and (0.282, -0.941) .. (0.282, -0.847) -- (0.282, 0) .. controls (0.282, 0.094) and (0.235, 0.141) .. (0.141, 0.141) .. controls (0.047, 0.141) and (0, 0.094) .. (0, 0) -- cycle;
    \filldraw[shift={(4.416, 1.399)}, rotate=164.809, fill=Lavender, fill opacity=0.5] (0, 0) -- (0, -0.847) .. controls (0, -0.941) and (0.047, -0.988) .. (0.141, -0.988) .. controls (0.235, -0.988) and (0.282, -0.941) .. (0.282, -0.847) -- (0.282, 0) .. controls (0.282, 0.094) and (0.235, 0.141) .. (0.141, 0.141) .. controls (0.047, 0.141) and (0, 0.094) .. (0, 0) -- cycle;
    \filldraw[shift={(4.626, 2.187)}, rotate=-162.238, fill=Lavender, fill opacity=0.3] (0, 0) -- (0, -0.847) .. controls (0, -0.941) and (0.047, -0.988) .. (0.141, -0.988) .. controls (0.235, -0.988) and (0.282, -0.941) .. (0.282, -0.847) -- (0.282, 0) .. controls (0.282, 0.094) and (0.235, 0.141) .. (0.141, 0.141) .. controls (0.047, 0.141) and (0, 0.094) .. (0, 0) -- cycle;
    \filldraw[shift={(4.365, 3.023)}, rotate=-136.812, fill=Lavender, fill opacity=0.3] (0, 0) -- (0, -0.847) .. controls (0, -0.941) and (0.047, -0.988) .. (0.141, -0.988) .. controls (0.235, -0.988) and (0.282, -0.941) .. (0.282, -0.847) -- (0.282, 0) .. controls (0.282, 0.094) and (0.235, 0.141) .. (0.141, 0.141) .. controls (0.047, 0.141) and (0, 0.094) .. (0, 0) -- cycle;
    \filldraw[shift={(3.745, 3.656)}, rotate=-79.075, fill=Lavender, fill opacity=0.3] (0, 0) -- (0, -0.847) .. controls (0, -0.941) and (0.047, -0.988) .. (0.141, -0.988) .. controls (0.235, -0.988) and (0.282, -0.941) .. (0.282, -0.847) -- (0.282, 0) .. controls (0.282, 0.094) and (0.235, 0.141) .. (0.141, 0.141) .. controls (0.047, 0.141) and (0, 0.094) .. (0, 0) -- cycle;
    \filldraw[shift={(2.899, 3.503)}, rotate=-47.537, fill=Lavender, fill opacity=0.3] (0, 0) -- (0, -0.847) .. controls (0, -0.941) and (0.047, -0.988) .. (0.141, -0.988) .. controls (0.235, -0.988) and (0.282, -0.941) .. (0.282, -0.847) -- (0.282, 0) .. controls (0.282, 0.094) and (0.235, 0.141) .. (0.141, 0.141) .. controls (0.047, 0.141) and (0, 0.094) .. (0, 0) -- cycle;
    \filldraw[shift={(2.305, 2.962)}, rotate=-31.659, fill=Mulberry!80, fill opacity=0.5] (0, 0) -- (0, -0.847) .. controls (0, -0.941) and (0.047, -0.988) .. (0.141, -0.988) .. controls (0.235, -0.988) and (0.282, -0.941) .. (0.282, -0.847) -- (0.282, 0) .. controls (0.282, 0.094) and (0.235, 0.141) .. (0.141, 0.141) .. controls (0.047, 0.141) and (0, 0.094) .. (0, 0) -- cycle;
    \filldraw[shift={(1.854, 2.289)}, rotate=-10.968, fill=Mulberry!80, fill opacity=0.5] (0, 0) -- (0, -0.847) .. controls (0, -0.941) and (0.047, -0.988) .. (0.141, -0.988) .. controls (0.235, -0.988) and (0.282, -0.941) .. (0.282, -0.847) -- (0.282, 0) .. controls (0.282, 0.094) and (0.235, 0.141) .. (0.141, 0.141) .. controls (0.047, 0.141) and (0, 0.094) .. (0, 0) -- cycle;
    \filldraw[shift={(1.674, 1.542)}, rotate=8.288, fill=RoyalBlue!80, fill opacity=0.3] (0, 0) -- (0, -0.847) .. controls (0, -0.941) and (0.047, -0.988) .. (0.141, -0.988) .. controls (0.235, -0.988) and (0.282, -0.941) .. (0.282, -0.847) -- (0.282, 0) .. controls (0.282, 0.094) and (0.235, 0.141) .. (0.141, 0.141) .. controls (0.047, 0.141) and (0, 0.094) .. (0, 0) -- cycle;
    \filldraw[shift={(0.583, 1.53)}, rotate=52.009, fill=RoyalBlue!80, fill opacity=0.3] (0, 0) -- (0, -0.847) .. controls (0, -0.941) and (0.047, -0.988) .. (0.141, -0.988) .. controls (0.235, -0.988) and (0.282, -0.941) .. (0.282, -0.847) -- (0.282, 0) .. controls (0.282, 0.094) and (0.235, 0.141) .. (0.141, 0.141) .. controls (0.047, 0.141) and (0, 0.094) .. (0, 0) -- cycle;
    \filldraw[shift={(0.096, 2.058)}, rotate=42.998, fill=RoyalBlue!80, fill opacity=0.3] (0, 0) -- (0, -0.847) .. controls (0, -0.941) and (0.047, -0.988) .. (0.141, -0.988) .. controls (0.235, -0.988) and (0.282, -0.941) .. (0.282, -0.847) -- (0.282, 0) .. controls (0.282, 0.094) and (0.235, 0.141) .. (0.141, 0.141) .. controls (0.047, 0.141) and (0, 0.094) .. (0, 0) -- cycle;
    \filldraw[shift={(3.973, 1.884)}, rotate=-22.406, densely dashed, fill=Lavender] (0, 0) -- (0.847, 0);
    \filldraw[shift={(2.961, 0.798)}, rotate=-15.595, densely dashed, fill=Lavender] (0, 0) -- (0.564, -0.564);
    \node[anchor=center, text=Mulberry!80] at (4.393, 3.79) {$A$};
    \node[anchor=center, text=RoyalBlue!80] at (1.605, 0.12) {$B$};
    \filldraw[shift={(2.233, 3.314)}, rotate=-44.133, densely dashed, fill=Lavender] (0, 0) -- (0.847, 0);
    \filldraw[shift={(1.488, 1.252)}, rotate=3.637, densely dashed, fill=Lavender] (0, 0) -- (0.847, 0);
    \draw[<->] (3.419, 0.136) .. controls (4.172, 0.324) and (4.595, 0.795) .. (4.689, 1.547);
    \draw[shift={(2.144, 3.166)}, rotate=-159.891, <->] (0, 0) .. controls (0.753, 0.188) and (1.176, 0.659) .. (1.27, 1.411);
    \node[anchor=center] at (1.29, 2.57) {$l$};
    \node[anchor=center] at (4.521, 0.499) {$l$};
    \node[Mark, Mark_disk, BrickRed!90] at (0.723, 1.6) {};
    \node[Mark, Mark_disk, Green!80] at (0.247, 2.102) {};
    \node[Mark, Mark_disk, BrickRed!90] at (1.926, 0.795) {};
    \node[Mark, Mark_disk, Green!80] at (1.845, 1.509) {};
    \node[Mark, Mark_disk, Green!80] at (1.846, 1.515) {};
    \node[Mark, Mark_disk, BrickRed!90] at (2.005, 2.206) {};
    \node[Mark, Mark_disk, Green!80] at (2.422, 2.875) {};
    \node[Mark, Mark_disk, BrickRed!90] at (2.952, 3.347) {};
    \node[Mark, Mark_disk, Green!80] at (3.723, 3.509) {};
    \node[Mark, Mark_disk, BrickRed!90] at (4.233, 2.937) {};
    \node[Mark, Mark_disk, Green!80] at (4.499, 2.194) {};
    \node[Mark, Mark_disk, BrickRed!90] at (4.287, 1.503) {};
    \node[Mark, Mark_disk, Green!80] at (3.887, 0.918) {};
    \node[Mark, Mark_disk, BrickRed!90] at (3.333, 0.481) {};
    \node[Mark, Mark_disk, Green!80] at (1.313, 1.135) {};
    \node[Mark, Mark_disk, Green!80] at (2.545, 0.464) {};
\end{tikzpicture}

==> Figures/lassoising.tikz <==
\begin{tikzpicture}[scale=1.5]
    \node[Mark, Mark_disk] at (0.195, 0.218) {};
    \node[Mark, Mark_disk] at (0.76, 0.218) {};
    \node[Mark, Mark_disk] at (1.324, 0.218) {};
    \node[Mark, Mark_disk] at (1.889, 0.218) {};
    \node[Mark, Mark_disk] at (2.112, 0.714) {};
    \node[Mark, Mark_disk] at (1.163, 0.706) {};
    \draw 
    (0.478, 0.218) ellipse[x radius=0.478, y radius=0.148];
    \draw 
    (1.046, 0.219) ellipse[x radius=0.478, y radius=0.148];
    \draw 
    (1.602, 0.222) ellipse[x radius=0.478, y radius=0.148];
    \draw 
    (1.992, 0.445) ellipse[x radius=0.478, y radius=0.148, rotate=67.388];
    \draw 
    (1.891, 0.92) ellipse[x radius=0.478, y radius=0.148, rotate=137.569];
    \draw 
    (0.96, 0.457) ellipse[x radius=0.478, y radius=0.148, rotate=-131.936];
    \draw 
    (1.398, 0.896) ellipse[x radius=0.478, y radius=0.148, rotate=-141.298];
    \node[Mark, Mark_disk] at (1.657, 1.111) {};
\end{tikzpicture}

==> Figures/latticehaah.tikz <==
\begin{tikzpicture}[scale=1.2]
    \draw (0.494, 1.129) rectangle (0.494, 1.129);
    \draw (0.494, 0.564) rectangle (0.494, 0.564);
    \draw (0.071, 1.129) rectangle (1.199, 0);
    \draw (0.071, 1.129) -- (0.635, 1.693);
    \draw (1.199, 1.129) -- (1.764, 1.693);
    \draw (1.764, 0.564) -- (1.199, 0);
    \draw[dotted] (0.635, 0.564) -- (0.071, 0);
    \node[Mark, Mark_disk] at (0, 1.129) {};
    \node[Mark, Mark_disk] at (0.141, 1.129) {};
    \node[Mark, Mark_disk] at (0.564, 1.693) {};
    \node[Mark, Mark_disk] at (0.706, 1.693) {};
    \node[Mark, Mark_disk] at (1.693, 1.693) {};
    \node[Mark, Mark_disk] at (1.834, 1.693) {};
    \node[Mark, Mark_disk] at (0.564, 0.564) {};
    \node[Mark, Mark_disk] at (0.706, 0.564) {};
    \node[Mark, Mark_disk] at (0, 0) {};
    \node[Mark, Mark_disk] at (0.141, 0) {};
    \node[Mark, Mark_disk] at (1.129, 0) {};
    \node[Mark, Mark_disk] at (1.27, 0) {};
    \node[Mark, Mark_disk] at (1.129, 1.129) {};
    \node[Mark, Mark_disk] at (1.27, 1.129) {};
    \node[Mark, Mark_disk] at (1.693, 0.564) {};
    \node[Mark, Mark_disk] at (1.834, 0.564) {};
    \draw (0.635, 1.693) -- (1.764, 1.693);
    \draw[dotted] (0.635, 1.693) -- (0.635, 0.564);
    \draw[dotted] (0.635, 0.564) -- (1.764, 0.564);
    \draw (1.764, 0.564) -- (1.764, 1.693);
\end{tikzpicture}

==> Figures/latticehoneycomb.tikz <==
\begin{tikzpicture}[scale=1.2]
    \draw[shift={(0.804, 0.282)}, rotate=90] (0, 0) -- (0.423, 0) -- (0.635, 0.367) -- (0.423, 0.733) -- (0, 0.733) -- (-0.212, 0.367) -- (0, 0);
    \node[Mark, Mark_disk] at (0.071, 0.282) {};
    \node[Mark, Mark_disk] at (0.437, 0.07) {};
    \node[Mark, Mark_disk] at (0.804, 0.282) {};
    \node[Mark, Mark_disk] at (0.804, 0.705) {};
    \node[Mark, Mark_disk] at (0.437, 0.917) {};
    \node[Mark, Mark_disk] at (0.071, 0.705) {};
    \draw (1.537, 0.282) -- (1.537, 0.705) -- (1.17, 0.917) -- (0.804, 0.705)(0.804, 0.282) -- (1.17, 0.07) -- (1.537, 0.282);
    \node[Mark, Mark_disk] at (1.17, 0.07) {};
    \node[Mark, Mark_disk] at (1.537, 0.282) {};
    \node[Mark, Mark_disk] at (1.537, 0.705) {};
    \node[Mark, Mark_disk] at (1.17, 0.917) {};
    \draw (1.17, 0.917) -- (1.17, 1.34) -- (0.804, 1.552) -- (0.437, 1.34) -- (0.437, 0.917)(1.17, 0.917) -- (1.17, 0.917);
    \node[Mark, Mark_disk] at (1.17, 1.34) {};
    \node[Mark, Mark_disk] at (0.804, 1.552) {};
    \node[Mark, Mark_disk] at (0.437, 1.34) {};
    \draw (0.437, 1.341) -- (0.071, 1.552);
    \node[Mark, Mark_disk] at (0.071, 1.552) {};
    \node[Mark, Mark_disk] at (1.537, 0.282) {};
    \node[Mark, Mark_disk] at (1.537, 0.705) {};
    \draw (2.27, 0.282) -- (2.27, 0.705) -- (1.904, 0.917) -- (1.537, 0.705)(1.537, 0.282) -- (1.904, 0.07) -- (2.27, 0.282);
    \node[Mark, Mark_disk] at (1.904, 0.07) {};
    \node[Mark, Mark_disk] at (2.27, 0.282) {};
    \node[Mark, Mark_disk] at (2.27, 0.705) {};
    \node[Mark, Mark_disk] at (1.904, 0.917) {};
    \node[Mark, Mark_disk] at (2.27, 0.282) {};
    \node[Mark, Mark_disk] at (2.27, 0.705) {};
    \draw (3.004, 0.282) -- (3.004, 0.705) -- (2.637, 0.917) -- (2.27, 0.705)(2.27, 0.282) -- (2.637, 0.07) -- (3.004, 0.282);
    \node[Mark, Mark_disk] at (2.637, 0.07) {};
    \node[Mark, Mark_disk] at (2.637, 0.917) {};
    \node[Mark, Mark_disk] at (1.904, 0.917) {};
    \node[Mark, Mark_disk] at (2.637, 0.917) {};
    \draw (2.637, 0.917) -- (2.637, 1.34) -- (2.27, 1.552) -- (1.904, 1.34) -- (1.904, 0.917)(2.637, 0.917) -- (2.637, 0.917);
    \node[Mark, Mark_disk] at (2.637, 1.34) {};
    \node[Mark, Mark_disk] at (2.27, 1.552) {};
    \node[Mark, Mark_disk] at (1.904, 1.34) {};
    \draw (1.904, 1.34) -- (1.537, 1.552);
    \draw[shift={(1.537, 1.552)}, yscale=-1] (0, 0) -- (-0.367, 0.212);
    \draw[shift={(3.004, 1.552)}, yscale=-1] (0, 0) -- (-0.367, 0.212);
    \node[Mark, Mark_disk] at (0.071, 1.552) {};
    \node[Mark, Mark_disk] at (0.804, 1.552) {};
    \draw (0.804, 1.552) -- (0.804, 1.976) -- (0.438, 2.187) -- (0.071, 1.976) -- (0.071, 1.552)(0.804, 1.552) -- (0.804, 1.552);
    \node[Mark, Mark_disk] at (0.804, 1.976) {};
    \node[Mark, Mark_disk] at (0.438, 2.187) {};
    \node[Mark, Mark_disk] at (0.071, 1.976) {};
    \node[Mark, Mark_disk] at (2.27, 1.552) {};
    \draw (3.004, 1.552) -- (3.004, 1.975) -- (2.637, 2.187) -- (2.27, 1.975) -- (2.27, 1.552)(3.004, 1.552) -- (3.004, 1.552);
    \node[Mark, Mark_disk] at (2.27, 1.975) {};
    \draw (2.27, 1.975) -- (1.904, 2.187);
    \draw[shift={(1.171, 2.187)}, yscale=-1] (0, 0) -- (-0.367, 0.212);
    \draw[shift={(1.904, 2.187)}, yscale=-1] (0, 0) -- (-0.367, 0.212);
    \draw (1.537, 1.975) -- (1.17, 2.187);
    \draw (1.536, 1.976) -- (1.537, 1.552) -- (1.537, 1.552);
    \node[Mark, Mark_disk] at (1.536, 1.976) {};
    \node[Mark, Mark_disk] at (1.537, 1.552) {};
    \draw (2.637, 2.187) -- (2.637, 2.61)(1.904, 2.61) -- (1.904, 2.187)(2.637, 2.187) -- (2.637, 2.187);
    \draw (1.171, 2.187) -- (1.171, 2.61)(0.438, 2.61) -- (0.438, 2.187)(1.171, 2.187) -- (1.171, 2.187);
    \draw[shift={(0.071, 0.547)}, rotate=60] (0, 0) -- (-0.141, 0);
    \draw[shift={(0.141, 0.425)}, rotate=-60, yscale=-1] (0, 0) -- (-0.141, 0);
    \draw[shift={(0.071, 1.822)}, rotate=60] (0, 0) -- (-0.141, 0);
    \draw[shift={(0.141, 1.7)}, rotate=-60, yscale=-1] (0, 0) -- (-0.141, 0);
    \draw[shift={(3.004, 1.82)}, rotate=60] (0, 0) -- (-0.141, 0);
    \draw[shift={(3.074, 1.697)}, rotate=-60, yscale=-1] (0, 0) -- (-0.141, 0);
    \draw[shift={(3.004, 0.547)}, rotate=60] (0, 0) -- (-0.141, 0);
    \draw[shift={(3.074, 0.425)}, rotate=-60, yscale=-1] (0, 0) -- (-0.141, 0);
    \draw[dotted] (0.438, 2.61) -- (2.637, 2.61);
    \draw[dotted] (0.437, 0.07) -- (2.637, 0.071);
    \draw[shift={(0.895, 0.071)}, rotate=-30] (0, 0) -- (-0.141, 0);
    \draw[shift={(0.773, 0)}, rotate=-150, yscale=-1] (0, 0) -- (-0.141, 0);
    \draw[shift={(0.825, 0.071)}, rotate=-30] (0, 0) -- (-0.141, 0);
    \draw[shift={(0.702, 0)}, rotate=-150, yscale=-1] (0, 0) -- (-0.141, 0);
    \draw[shift={(2.307, 0.071)}, rotate=-30] (0, 0) -- (-0.141, 0);
    \draw[shift={(2.185, 0)}, rotate=-150, yscale=-1] (0, 0) -- (-0.141, 0);
    \draw[shift={(2.236, 0.071)}, rotate=-30] (0, 0) -- (-0.141, 0);
    \draw[shift={(2.114, 0)}, rotate=-150, yscale=-1] (0, 0) -- (-0.141, 0);
    \draw[shift={(2.305, 2.611)}, rotate=-30] (0, 0) -- (-0.141, 0);
    \draw[shift={(2.183, 2.54)}, rotate=-150, yscale=-1] (0, 0) -- (-0.141, 0);
    \draw[shift={(2.235, 2.611)}, rotate=-30] (0, 0) -- (-0.141, 0);
    \draw[shift={(2.113, 2.54)}, rotate=-150, yscale=-1] (0, 0) -- (-0.141, 0);
    \draw[shift={(0.895, 2.61)}, rotate=-30] (0, 0) -- (-0.141, 0);
    \draw[shift={(0.773, 2.54)}, rotate=-150, yscale=-1] (0, 0) -- (-0.141, 0);
    \draw[shift={(0.824, 2.61)}, rotate=-30] (0, 0) -- (-0.141, 0);
    \draw[shift={(0.702, 2.54)}, rotate=-150, yscale=-1] (0, 0) -- (-0.141, 0);
    \node[Mark, Mark_disk, black!50] at (3.004, 0.282) {};
    \node[Mark, Mark_disk, black!50] at (3.004, 0.705) {};
    \node[Mark, Mark_disk, black!50] at (3.004, 1.552) {};
    \node[Mark, Mark_disk, black!50] at (3.004, 1.552) {};
    \node[Mark, Mark_disk, black!50] at (3.004, 1.975) {};
    \node[Mark, Mark_disk, black!50] at (0.438, 2.61) {};
    \node[Mark, Mark_disk, black!50] at (1.171, 2.61) {};
    \node[Mark, Mark_disk, black!50] at (1.904, 2.61) {};
    \node[Mark, Mark_disk, black!50] at (2.637, 2.61) {};
\end{tikzpicture}

==> Figures/latticesubsystemtoric.tikz <==
\begin{tikzpicture}[scale=1.2]
    \draw (0, 0) -- (0, 1.129) -- (1.129, 1.129) -- (1.129, 0) -- (0, 0);
    \draw (0, 1.129) -- (0.282, 1.411) -- (1.411, 1.411) -- (1.129, 1.129);
    \draw (1.411, 1.411) -- (1.411, 0.282) -- (1.129, 0);
    \draw (1.411, 1.411) -- (1.693, 1.693) -- (1.693, 0.564) -- (1.411, 0.282);
    \draw (0.282, 1.411) -- (0.564, 1.693) -- (1.693, 1.693);
    \draw (0.564, 1.129) -- (1.129, 1.693);
    \draw (0, 0.564) -- (1.129, 0.564);
    \draw (0.564, 1.129) -- (0.564, 0);
    \draw (1.129, 0.564) -- (1.693, 1.129);
    \draw[dotted] (0.564, 1.693) -- (0.564, 1.129);
    \draw[dotted] (0.282, 1.411) -- (0.282, 0.282);
    \draw[dotted] (0.282, 0.847) -- (1.411, 0.847);
    \draw[dotted] (1.129, 1.693) -- (1.129, 1.129);
    \draw[dotted] (1.693, 1.129) -- (1.129, 1.129);
    \draw[dotted] (0, 0.564) -- (0.564, 1.129);
    \draw[dotted] (0.564, 0.564) -- (1.129, 1.129);
    \draw[dotted] (0, 0) -- (0.564, 0.564);
    \draw[dotted] (1.693, 0.564) -- (1.129, 0.564);
    \draw[dotted] (0.282, 0.282) -- (1.411, 0.282);
    \draw[dotted] (0.564, 0) -- (1.129, 0.564);
    \draw[dotted] (0.847, 1.411) -- (0.847, 0.282);
    \fill[RoyalBlue!80, opacity=0.2] (0.282, 0.282) -- (0.564, 0.564) -- (1.129, 0.564) -- (0.847, 0.282) -- (0.282, 0.282);
    \fill[RoyalBlue!80, opacity=0.2] (0.282, 0.282) -- (0.282, 0.847) -- (0.564, 1.129) -- (0.564, 0.564) -- (0.282, 0.282);
    \fill[RoyalBlue!80, opacity=0.2] (0.564, 1.129) -- (1.129, 1.129) -- (1.129, 0.564) -- (0.564, 0.564) -- (0.564, 1.129);
    \fill[RoyalBlue!80, opacity=0.2] (1.129, 1.129) -- (0.847, 0.847) -- (0.847, 0.282) -- (1.129, 0.564) -- (1.129, 1.129);
    \fill[RoyalBlue!80, opacity=0.2] (0.847, 0.847) -- (0.282, 0.847) -- (0.282, 0.282) -- (0.847, 0.282) -- (0.847, 0.847);
    \fill[RoyalBlue!80, opacity=0.2] (0.282, 0.847) -- (0.564, 1.129) -- (1.129, 1.129) -- (0.847, 0.847) -- (0.282, 0.847);
    \fill[BrickRed!90, opacity=0.2] (0.847, 0.282) -- (1.129, 0.564) -- (1.693, 0.564) -- (1.411, 0.282) -- (0.847, 0.282);
    \fill[BrickRed!90, opacity=0.2] (0.847, 0.282) -- (0.847, 0.847) -- (1.129, 1.129) -- (1.129, 0.564) -- (0.847, 0.282);
    \fill[BrickRed!90, opacity=0.2] (1.129, 1.129) -- (1.693, 1.129) -- (1.693, 0.564) -- (1.129, 0.564) -- (1.129, 1.129);
    \fill[BrickRed!90, opacity=0.2] (1.693, 1.129) -- (1.411, 0.847) -- (1.411, 0.282) -- (1.693, 0.564) -- (1.693, 1.129);
    \fill[BrickRed!90, opacity=0.2] (1.411, 0.847) -- (0.847, 0.847) -- (0.847, 0.282) -- (1.411, 0.282) -- (1.411, 0.847);
    \fill[BrickRed!90, opacity=0.2] (0.847, 0.847) -- (1.129, 1.129) -- (1.693, 1.129) -- (1.411, 0.847) -- (0.847, 0.847);
    \fill[BrickRed!90, opacity=0.2] (0.282, 0.847) -- (0.564, 1.129) -- (1.129, 1.129) -- (0.847, 0.847) -- (0.282, 0.847);
    \fill[BrickRed!90, opacity=0.2] (0.282, 0.847) -- (0.282, 1.411) -- (0.564, 1.693) -- (0.564, 1.129) -- (0.282, 0.847);
    \fill[BrickRed!90, opacity=0.2] (0.564, 1.693) -- (1.129, 1.693) -- (1.129, 1.129) -- (0.564, 1.129) -- (0.564, 1.693);
    \fill[BrickRed!90, opacity=0.2] (1.129, 1.693) -- (0.847, 1.411) -- (0.847, 0.847) -- (1.129, 1.129) -- (1.129, 1.693);
    \fill[BrickRed!90, opacity=0.2] (0.847, 1.411) -- (0.282, 1.411) -- (0.282, 0.847) -- (0.847, 0.847) -- (0.847, 1.411);
    \fill[RoyalBlue!80, opacity=0.2] (0.847, 1.411) -- (0.282, 1.411) -- (0.564, 1.693) -- (1.129, 1.693) -- (0.847, 1.411);
    \fill[RoyalBlue!80, opacity=0.2] (0.847, 0.847) -- (1.129, 1.129) -- (1.693, 1.129) -- (1.411, 0.847) -- (0.847, 0.847);
    \fill[RoyalBlue!80, opacity=0.2] (0.847, 0.847) -- (0.847, 1.411) -- (1.129, 1.693) -- (1.129, 1.129) -- (0.847, 0.847);
    \fill[RoyalBlue!80, opacity=0.2] (1.129, 1.693) -- (1.693, 1.693) -- (1.693, 1.129) -- (1.129, 1.129) -- (1.129, 1.693);
    \fill[RoyalBlue!80, opacity=0.2] (1.693, 1.693) -- (1.411, 1.411) -- (1.411, 0.847) -- (1.693, 1.129) -- (1.693, 1.693);
    \fill[RoyalBlue!80, opacity=0.2] (1.411, 1.411) -- (0.847, 1.411) -- (0.847, 0.847) -- (1.411, 0.847) -- (1.411, 1.411);
    \fill[RoyalBlue!80, opacity=0.2] (0.847, 1.411) -- (1.129, 1.693) -- (1.693, 1.693) -- (1.411, 1.411) -- (0.847, 1.411);
    \fill[BrickRed!90, opacity=0.2] (0.282, 0.282) -- (0, 0) -- (0.564, 0) -- (0.847, 0.282) -- (0.282, 0.282);
    \fill[BrickRed!90, opacity=0.2] (0, 0) -- (0, 0.564) -- (0.282, 0.847) -- (0.282, 0.282) -- (0, 0);
    \fill[BrickRed!90, opacity=0.2] (0.282, 0.847) -- (0.847, 0.847) -- (0.847, 0.282) -- (0.282, 0.282) -- (0.282, 0.847);
    \fill[BrickRed!90, opacity=0.2] (0.847, 0.847) -- (0.564, 0.564) -- (0.564, 0) -- (0.847, 0.282) -- (0.847, 0.847);
    \fill[BrickRed!90, opacity=0.2] (0.564, 0.564) -- (0, 0.564) -- (0, 0) -- (0.564, 0) -- (0.564, 0.564);
    \fill[BrickRed!90, opacity=0.2] (0.564, 0.564) -- (0.847, 0.847) -- (0.282, 0.847) -- (0, 0.564) -- (0.564, 0.564);
    \fill[RoyalBlue!80, opacity=0.2] (0.564, 0) -- (0.847, 0.282) -- (1.411, 0.282) -- (1.129, 0) -- (0.564, 0);
    \fill[RoyalBlue!80, opacity=0.2] (0.564, 0) -- (0.564, 0.564) -- (0.847, 0.847) -- (0.847, 0.282) -- (0.564, 0);
    \fill[RoyalBlue!80, opacity=0.2] (0.847, 0.847) -- (1.411, 0.847) -- (1.411, 0.282) -- (0.847, 0.282) -- (0.847, 0.847);
    \fill[RoyalBlue!80, opacity=0.2] (1.411, 0.847) -- (1.129, 0.564) -- (1.129, 0) -- (1.411, 0.282) -- (1.411, 0.847);
    \fill[RoyalBlue!80, opacity=0.2] (1.129, 0.564) -- (0.564, 0.564) -- (0.564, 0) -- (1.129, 0) -- (1.129, 0.564);
    \fill[RoyalBlue!80, opacity=0.2] (0.564, 0.564) -- (0.847, 0.847) -- (1.411, 0.847) -- (1.129, 0.564) -- (0.564, 0.564);
    \fill[RoyalBlue!80, opacity=0.2] (0, 0.564) -- (0.282, 0.847) -- (0.847, 0.847) -- (0.564, 0.564) -- (0, 0.564);
    \fill[RoyalBlue!80, opacity=0.2] (0, 0.564) -- (0, 1.129) -- (0.282, 1.411) -- (0.282, 0.847) -- (0, 0.564);
    \fill[RoyalBlue!80, opacity=0.2] (0.282, 1.411) -- (0.847, 1.411) -- (0.847, 0.847) -- (0.282, 0.847) -- (0.282, 1.411);
    \fill[RoyalBlue!80, opacity=0.2] (0.564, 0.564) -- (0.564, 1.129) -- (0.847, 1.411) -- (0.847, 0.847) -- (0.564, 0.564);
    \fill[RoyalBlue!80, opacity=0.2] (0.564, 0.564) -- (0.564, 1.129) -- (0, 1.129) -- (0, 0.564) -- (0.564, 0.564);
    \fill[RoyalBlue!80, opacity=0.2] (0, 1.129) -- (0.282, 1.411) -- (0.847, 1.411) -- (0.564, 1.129) -- (0, 1.129);
    \fill[BrickRed!90, opacity=0.2] (0.564, 0.564) -- (0.847, 0.847) -- (1.411, 0.847) -- (1.129, 0.564) -- (0.564, 0.564);
    \fill[BrickRed!90, opacity=0.2] (0.564, 0.564) -- (0.564, 1.129) -- (0.847, 1.411) -- (0.847, 0.847) -- (0.564, 0.564);
    \fill[BrickRed!90, opacity=0.2] (0.847, 0.847) -- (0.847, 1.411) -- (1.411, 1.411) -- (1.411, 0.847) -- (0.847, 0.847);
    \fill[BrickRed!90, opacity=0.2] (1.129, 0.564) -- (1.129, 1.129) -- (1.411, 1.411) -- (1.411, 0.847) -- (1.129, 0.564);
    \fill[BrickRed!90, opacity=0.2] (1.129, 0.564) -- (0.564, 0.564) -- (0.564, 1.129) -- (1.129, 1.129) -- (1.129, 0.564);
    \fill[BrickRed!90, opacity=0.2] (0.564, 1.129) -- (0.847, 1.411) -- (1.411, 1.411) -- (1.129, 1.129) -- (0.564, 1.129);
\end{tikzpicture}

==> Figures/latticetoric2D.tikz <==
\begin{tikzpicture}[scale=1.2]
    \node[Mark, Mark_disk] at (1.199, 1.764) {};
    \node[Mark, Mark_disk] at (0.071, 1.764) {};
    \node[Mark, Mark_disk] at (0.635, 1.199) {};
    \node[Mark, Mark_disk] at (0.071, 0.635) {};
    \node[Mark, Mark_disk] at (0.635, 0.071) {};
    \node[Mark, Mark_disk] at (1.764, 0.071) {};
    \node[Mark, Mark_disk] at (1.199, 0.635) {};
    \node[Mark, Mark_disk] at (1.764, 1.199) {};
    \draw (0.071, 2.328) rectangle (2.328, 0.071);
    \draw (0.071, 1.199) -- (2.328, 1.199);
    \draw (1.199, 2.328) -- (1.199, 0.071);
    \draw[shift={(0.071, 1.543)}, rotate=60] (0, 0) -- (-0.141, 0);
    \draw[shift={(0.141, 1.421)}, rotate=-60, yscale=-1] (0, 0) -- (-0.141, 0);
    \draw[shift={(2.328, 1.543)}, rotate=60] (0, 0) -- (-0.141, 0);
    \draw[shift={(2.399, 1.421)}, rotate=-60, yscale=-1] (0, 0) -- (-0.141, 0);
    \draw[shift={(0.071, 0.414)}, rotate=60] (0, 0) -- (-0.141, 0);
    \draw[shift={(0.141, 0.292)}, rotate=-60, yscale=-1] (0, 0) -- (-0.141, 0);
    \draw[shift={(2.328, 0.414)}, rotate=60] (0, 0) -- (-0.141, 0);
    \draw[shift={(2.399, 0.292)}, rotate=-60, yscale=-1] (0, 0) -- (-0.141, 0);
    \draw[shift={(1.543, 0.071)}, rotate=-30] (0, 0) -- (-0.141, 0);
    \draw[shift={(1.421, 0)}, rotate=-150, yscale=-1] (0, 0) -- (-0.141, 0);
    \draw[shift={(1.472, 0.071)}, rotate=-30] (0, 0) -- (-0.141, 0);
    \draw[shift={(1.35, 0)}, rotate=-150, yscale=-1] (0, 0) -- (-0.141, 0);
    \draw[shift={(0.414, 0.071)}, rotate=-30] (0, 0) -- (-0.141, 0);
    \draw[shift={(0.292, 0)}, rotate=-150, yscale=-1] (0, 0) -- (-0.141, 0);
    \draw[shift={(0.343, 0.071)}, rotate=-30] (0, 0) -- (-0.141, 0);
    \draw[shift={(0.221, 0)}, rotate=-150, yscale=-1] (0, 0) -- (-0.141, 0);
    \draw[shift={(0.414, 2.328)}, rotate=-30] (0, 0) -- (-0.141, 0);
    \draw[shift={(0.292, 2.258)}, rotate=-150, yscale=-1] (0, 0) -- (-0.141, 0);
    \draw[shift={(0.343, 2.328)}, rotate=-30] (0, 0) -- (-0.141, 0);
    \draw[shift={(0.221, 2.258)}, rotate=-150, yscale=-1] (0, 0) -- (-0.141, 0);
    \draw[shift={(1.543, 2.328)}, rotate=-30] (0, 0) -- (-0.141, 0);
    \draw[shift={(1.421, 2.258)}, rotate=-150, yscale=-1] (0, 0) -- (-0.141, 0);
    \draw[shift={(1.472, 2.328)}, rotate=-30] (0, 0) -- (-0.141, 0);
    \draw[shift={(1.35, 2.258)}, rotate=-150, yscale=-1] (0, 0) -- (-0.141, 0);
    \node[Mark, Mark_disk, black!50] at (0.635, 2.328) {};
    \node[Mark, Mark_disk, black!50] at (1.764, 2.328) {};
    \node[Mark, Mark_disk, black!50] at (2.328, 1.764) {};
    \node[Mark, Mark_disk, black!50] at (2.328, 0.635) {};
\end{tikzpicture}

==> Figures/latticetoric3D.tikz <==
\begin{tikzpicture}[scale=1.2]
    \draw (0, 1.129) -- (0, 0) -- (1.129, 0) -- (1.129, 1.129) -- (0, 1.129);
    \draw (0, 1.129) -- (0.564, 1.552);
    \draw (1.129, 0) -- (1.693, 0.423);
    \draw (0.564, 1.552) -- (1.693, 1.552);
    \draw (1.693, 1.552) -- (1.693, 0.423);
    \draw[dotted] (0, 0) -- (0.564, 0.423);
    \draw[dotted] (0.564, 0.423) -- (1.693, 0.423);
    \draw[dotted] (0.564, 1.552) -- (0.564, 0.423);
    \node[Mark, Mark_disk] at (0.564, 0) {};
    \node[Mark, Mark_disk] at (0, 0.564) {};
    \node[Mark, Mark_disk] at (1.129, 1.552) {};
    \node[Mark, Mark_disk] at (1.693, 0.988) {};
    \node[Mark, Mark_disk] at (1.129, 0.564) {};
    \node[Mark, Mark_disk] at (1.058, 0.423) {};
    \node[Mark, Mark_disk] at (0.564, 0.847) {};
    \node[Mark, Mark_disk] at (0.282, 1.341) {};
    \draw (1.693, 1.552) -- (1.129, 1.129);
    \node[Mark, Mark_disk] at (1.411, 1.341) {};
    \node[Mark, Mark_disk] at (0.564, 1.129) {};
    \node[Mark, Mark_disk] at (1.411, 0.212) {};
    \node[Mark, Mark_disk] at (0.282, 0.212) {};
\end{tikzpicture}

==> Figures/latticetoric3Dperiodic.tikz <==
\begin{tikzpicture}[scale=1]
    \filldraw[fill=VioletRed!30, opacity=0.75] (1.411, 3.81) -- (1.27, 3.81) -- (1.27, 3.528) -- (1.411, 3.669) -- (1.411, 3.81);
    \filldraw[fill=RoyalBlue!80, opacity=0.75] (0.141, 0.141) -- (0.141, 0) -- (0.282, 0.141) -- (0.282, 0.282) -- (0.141, 0.141);
    \filldraw[fill=VioletRed!30] (0.282, 1.411) rectangle (1.411, 0.282);
    \filldraw[fill=VioletRed!30] (1.411, 1.411) rectangle (2.54, 0.282);
    \filldraw[fill=VioletRed!30] (0.282, 2.54) rectangle (1.411, 1.411);
    \filldraw[fill=VioletRed!30] (1.411, 2.54) rectangle (2.54, 1.411);
    \draw (0.847, 3.104) -- (1.411, 3.669) -- (3.669, 3.669) -- (3.104, 3.104);
    \filldraw[fill=RoyalBlue!80] (2.54, 1.411) -- (3.104, 1.976) -- (3.104, 3.104) -- (2.54, 2.54) -- (2.54, 1.411);
    \filldraw[fill=RoyalBlue!80] (2.54, 0.282) -- (3.104, 0.847) -- (3.104, 1.976) -- (2.54, 1.411) -- (2.54, 0.282);
    \filldraw[fill=RoyalBlue!80] (3.104, 0.847) -- (3.669, 1.411) -- (3.669, 2.54) -- (3.104, 1.976);
    \filldraw[fill=RoyalBlue!80] (3.669, 2.54) -- (3.669, 3.669) -- (3.104, 3.104) -- (3.104, 1.976) -- (3.669, 2.54);
    \filldraw[fill=Goldenrod, opacity=0.75] (2.54, 0.141) -- (3.951, 1.552) -- (3.669, 1.552) -- (3.669, 1.411) -- (2.54, 0.282) -- (0.282, 0.282) -- (0.141, 0.141) -- (2.54, 0.141);
    \filldraw[fill=Goldenrod, opacity=0.75] (0.141, 0.141) -- (0, 0.141) -- (0.141, 0.282);
    \filldraw[fill=Goldenrod] (0.847, 3.104) -- (1.976, 3.104) -- (1.411, 2.54) -- (0.282, 2.54) -- (0.847, 3.104);
    \filldraw[fill=Goldenrod] (1.411, 3.669) -- (2.54, 3.669) -- (1.976, 3.104) -- (0.847, 3.104) -- (1.411, 3.669);
    \filldraw[fill=Goldenrod] (2.54, 3.669) -- (3.669, 3.669) -- (3.104, 3.104) -- (1.976, 3.104) -- (2.54, 3.669);
    \filldraw[fill=Goldenrod] (1.976, 3.104) -- (3.104, 3.104) -- (2.54, 2.54) -- (1.411, 2.54) -- (1.976, 3.104);
    \node[Mark, Mark_disk, black!50] at (0.847, 2.54) {};
    \node[Mark, Mark_disk, black!50] at (1.976, 2.54) {};
    \node[Mark, Mark_disk] at (0.847, 1.411) {};
    \node[Mark, Mark_disk] at (1.411, 1.976) {};
    \node[Mark, Mark_disk] at (1.976, 1.411) {};
    \node[Mark, Mark_disk] at (0.847, 0.282) {};
    \node[Mark, Mark_disk] at (1.976, 0.282) {};
    \node[Mark, Mark_disk, black!50] at (2.54, 1.976) {};
    \node[Mark, Mark_disk, black!50] at (3.104, 2.399) {};
    \node[Mark, Mark_disk, black!50] at (1.27, 3.104) {};
    \node[Mark, Mark_disk, black!50] at (2.54, 3.104) {};
    \node[Mark, Mark_disk] at (1.411, 0.847) {};
    \node[Mark, Mark_disk, black!50] at (2.54, 0.847) {};
    \node[Mark, Mark_disk, black!50] at (3.104, 1.411) {};
    \node[Mark, Mark_disk, black!50] at (3.387, 3.387) {};
    \node[Mark, Mark_disk, black!50] at (2.822, 2.822) {};
    \node[Mark, Mark_disk, black!50] at (3.387, 2.258) {};
    \node[Mark, Mark_disk, black!50] at (2.822, 1.693) {};
    \node[Mark, Mark_disk, black!50] at (3.387, 1.129) {};
    \node[Mark, Mark_disk, black!50] at (2.822, 0.564) {};
    \filldraw[fill=VioletRed!30] (3.81, 1.411) -- (3.81, 1.27) -- (3.669, 1.27) -- (3.81, 1.411);
    \filldraw[fill=RoyalBlue!80, opacity=0.75] (0.282, 0.282) -- (0.141, 0.141) -- (0.141, 2.681) -- (1.552, 4.092) -- (1.552, 3.669) -- (1.411, 3.669) -- (0.282, 2.54) -- (0.282, 0.282) -- (0.847, 0.282);
    \node[Mark, Mark_disk] at (0.282, 0.847) {};
    \node[Mark, Mark_disk] at (0.282, 1.976) {};
    \node[Mark, Mark_disk, black!50] at (0.564, 2.822) {};
    \node[Mark, Mark_disk, black!50] at (1.129, 3.387) {};
    \filldraw[fill=VioletRed!30, opacity=0.75] (1.411, 3.81) -- (3.81, 3.81) -- (3.81, 1.411) -- (3.669, 1.411) -- (3.669, 3.669) -- (1.411, 3.669) -- (1.411, 3.81);
    \node[Mark, Mark_disk, black!50] at (1.834, 3.669) {};
    \node[Mark, Mark_disk, black!50] at (2.963, 3.669) {};
    \node[Mark, Mark_disk, black!50] at (3.669, 2.963) {};
    \node[Mark, Mark_disk, black!50] at (3.669, 1.834) {};
\end{tikzpicture}

==> Figures/rotatedsurfaceinter.tikz <==
\begin{tikzpicture}[scale=1]
    \draw[RoyalBlue!80] (2.417, 2.66) -- (2.417, 3.225);
    \draw[RoyalBlue!80] (2.699, 3.507) -- (3.264, 3.507);
    \draw[RoyalBlue!80] (3.546, 3.225) -- (3.546, 2.66);
    \draw[RoyalBlue!80] (2.699, 2.378) -- (3.264, 2.378);
    \draw[BrickRed!90] (0.442, 3.507) -- (1.006, 3.507);
    \draw[BrickRed!90] (1.288, 3.225) -- (1.288, 2.66);
    \draw[BrickRed!90] (1.006, 2.378) -- (0.442, 2.378);
    \draw[BrickRed!90] (0.159, 2.66) -- (0.159, 3.225);
    \node[anchor=center] at (2.417, 2.378) {$\sigma_z$};
    \node[anchor=center] at (2.417, 3.507) {$\sigma_z$};
    \node[anchor=center] at (3.546, 3.507) {$\sigma_z$};
    \node[anchor=center] at (3.546, 2.378) {$\sigma_z$};
    \node[anchor=center] at (0.159, 2.378) {$\sigma_x$};
    \node[anchor=center] at (0.159, 3.507) {$\sigma_x$};
    \node[anchor=center] at (1.288, 3.507) {$\sigma_x$};
    \node[anchor=center] at (1.288, 2.378) {$\sigma_x$};
    \draw[BrickRed!90] (0.724, 0.402) -- (0.724, 0.967);
    \node[anchor=center] at (0.724, 0.12) {$\sigma_x$};
    \node[anchor=center] at (0.724, 1.249) {$\sigma_x$};
    \draw[RoyalBlue!80] (2.699, 0.685) -- (3.264, 0.685);
    \node[anchor=center] at (2.417, 0.685) {$\sigma_z$};
    \node[anchor=center] at (3.546, 0.685) {$\sigma_z$};
\end{tikzpicture}

==> Figures/rotatedsurfacelattice.tikz <==
\begin{tikzpicture}[scale=1]
    \filldraw[fill=RoyalBlue!80, opacity=0.5] (1.352, 3.62) rectangle (2.481, 2.492);
    \filldraw[fill=RoyalBlue!80, opacity=0.5] (0.223, 0.234) arc[start angle=-135, end angle=-45, radius=0.798];
    \filldraw[fill=RoyalBlue!80, opacity=0.5] (2.481, 0.234) arc[start angle=-135, end angle=-45, radius=0.798];
    \filldraw[fill=RoyalBlue!80, opacity=0.5] (0.223, 3.622) arc[start angle=-135, end angle=-45, x radius=0.798, y radius=-0.798];
    \filldraw[fill=RoyalBlue!80, opacity=0.5] (2.483, 3.629) arc[start angle=-135, end angle=-45, x radius=0.798, y radius=-0.798];
    \filldraw[fill=BrickRed!90, opacity=0.5] (0.234, 2.481) arc[start angle=-225, end angle=-135, radius=0.798];
    \filldraw[fill=BrickRed!90, opacity=0.5] (3.598, 1.352) arc[start angle=-45, end angle=45, radius=0.798];
    \filldraw[fill=BrickRed!90, opacity=0.5] (0.223, 1.363) rectangle (1.352, 0.234);
    \node[Mark, Mark_disk] at (0.223, 0.234) {};
    \filldraw[fill=BrickRed!90, opacity=0.5] (2.481, 3.62) rectangle (3.609, 2.492);
    \filldraw[fill=RoyalBlue!80, opacity=0.5] (1.352, 1.363) rectangle (2.481, 0.234);
    \filldraw[fill=BrickRed!90, opacity=0.5] (2.481, 1.363) rectangle (3.609, 0.234);
    \filldraw[fill=BrickRed!90, opacity=0.5] (1.352, 2.492) rectangle (2.481, 1.363);
    \filldraw[fill=RoyalBlue!80, opacity=0.5] (2.481, 2.492) rectangle (3.609, 1.363);
    \node[Mark, Mark_disk] at (2.481, 1.363) {};
    \node[Mark, Mark_disk] at (2.481, 0.234) {};
    \node[Mark, Mark_disk] at (1.352, 0.234) {};
    \node[Mark, Mark_disk] at (2.481, 2.492) {};
    \filldraw[fill=BrickRed!90, opacity=0.5] (0.223, 3.62) rectangle (1.352, 2.492);
    \node[Mark, Mark_disk] at (1.352, 3.62) {};
    \node[Mark, Mark_disk] at (2.481, 3.62) {};
    \node[Mark, Mark_disk] at (3.609, 2.492) {};
    \node[Mark, Mark_disk] at (3.609, 3.62) {};
    \node[Mark, Mark_disk] at (3.609, 0.234) {};
    \node[Mark, Mark_disk] at (3.609, 1.363) {};
    \node[Mark, Mark_disk] at (0.223, 3.62) {};
    \filldraw[fill=RoyalBlue!80, opacity=0.5] (0.223, 2.492) rectangle (1.352, 1.363);
    \node[Mark, Mark_disk] at (0.223, 2.492) {};
    \node[Mark, Mark_disk] at (0.223, 1.363) {};
    \node[Mark, Mark_disk] at (1.352, 1.363) {};
    \node[Mark, Mark_disk] at (1.352, 2.492) {};
\end{tikzpicture}

==> Figures/stabsubsystoric.tikz <==
\begin{tikzpicture}[scale=1.2]
    \draw[BrickRed!90] (0.159, 0.967) -- (0.159, 1.249) -- (0.724, 1.249);
    \draw[BrickRed!90] (1.006, 1.249) -- (1.288, 1.249) -- (1.288, 0.967);
    \draw[BrickRed!90] (1.006, 0.12) -- (1.288, 0.12) -- (1.288, 0.402);
    \draw[BrickRed!90] (1.429, 0.261) -- (1.288, 0.12) -- (0.865, 0.12) -- (0.865, 0.12);
    \draw[BrickRed!90] (0.159, 0.967) -- (0.159, 1.249) -- (0.3, 1.39);
    \draw[BrickRed!90] (1.57, 1.813) -- (1.853, 1.813) -- (1.853, 1.531);
    \draw[BrickRed!90] (1.288, 0.826) -- (1.288, 1.249) -- (1.429, 1.39);
    \draw[BrickRed!90] (1.712, 1.672) -- (1.853, 1.813) -- (1.853, 1.39);
    \node[anchor=center] at (0.159, 0.755) {$\sigma_x$};
    \node[anchor=center] at (0.442, 1.531) {$\sigma_x$};
    \node[anchor=center] at (1.288, 1.813) {$\sigma_x$};
    \node[anchor=center] at (1.535, 1.531) {$\sigma_x$};
    \node[anchor=center] at (0.9, 1.249) {$\sigma_x$};
    \node[anchor=center] at (0.724, 1.178) {$\sigma_x$};
    \node[anchor=center] at (0.653, 0.12) {$\sigma_x$};
    \node[anchor=center] at (0.406, 0.402) {$\sigma_x$};
    \node[anchor=center] at (1.182, 0.685) {$\sigma_x$};
    \node[anchor=center] at (1.606, 0.402) {$\sigma_x$};
    \node[anchor=center] at (1.853, 1.178) {$\sigma_x$};
    \node[anchor=center] at (1.288, 0.543) {$\sigma_x$};
    \draw[RoyalBlue!80] (2.982, 0.967) -- (2.982, 1.249) -- (3.546, 1.249);
    \draw[RoyalBlue!80] (3.828, 1.249) -- (4.11, 1.249) -- (4.11, 0.967);
    \draw[RoyalBlue!80] (3.828, 0.12) -- (4.11, 0.12) -- (4.11, 0.402);
    \draw[RoyalBlue!80] (4.252, 0.261) -- (4.11, 0.12) -- (3.687, 0.12) -- (3.687, 0.12);
    \draw[RoyalBlue!80] (2.982, 0.967) -- (2.982, 1.249) -- (3.123, 1.39);
    \draw[RoyalBlue!80] (4.393, 1.813) -- (4.675, 1.813) -- (4.675, 1.531);
    \draw[RoyalBlue!80] (4.11, 0.826) -- (4.11, 1.249) -- (4.252, 1.39);
    \draw[RoyalBlue!80] (4.534, 1.672) -- (4.675, 1.813) -- (4.675, 1.39);
    \node[anchor=center] at (2.982, 0.755) {$\sigma_z$};
    \node[anchor=center] at (3.264, 1.531) {$\sigma_z$};
    \node[anchor=center] at (4.11, 1.813) {$\sigma_z$};
    \node[anchor=center] at (4.357, 1.531) {$\sigma_z$};
    \node[anchor=center] at (3.722, 1.249) {$\sigma_z$};
    \node[anchor=center] at (3.546, 1.178) {$\sigma_z$};
    \node[anchor=center] at (3.475, 0.12) {$\sigma_z$};
    \node[anchor=center] at (3.229, 0.402) {$\sigma_z$};
    \node[anchor=center] at (4.005, 0.685) {$\sigma_z$};
    \node[anchor=center] at (4.428, 0.402) {$\sigma_z$};
    \node[anchor=center] at (4.675, 1.178) {$\sigma_z$};
    \node[anchor=center] at (4.11, 0.543) {$\sigma_z$};
    \draw[BrickRed!90] (1.006, 1.813) -- (0.724, 1.813);
    \draw[BrickRed!90] (0.583, 1.672) -- (0.724, 1.813);
    \draw[BrickRed!90, densely dotted] (0.724, 1.813) -- (0.724, 1.39);
    \draw[BrickRed!90, densely dotted] (0.583, 0.543) -- (0.724, 0.685);
    \draw[BrickRed!90, densely dotted] (0.724, 0.685) -- (1.006, 0.685);
    \draw[BrickRed!90, densely dotted] (0.724, 0.685) -- (0.724, 0.967);
    \draw[BrickRed!90] (0.159, 0.543) -- (0.159, 0.12) -- (0.442, 0.12);
    \draw[BrickRed!90, densely dotted] (0.159, 0.12) -- (0.3, 0.261);
    \draw[BrickRed!90] (1.853, 0.967) -- (1.853, 0.685) -- (1.712, 0.543);
    \draw[BrickRed!90, densely dotted] (1.853, 0.685) -- (1.429, 0.685);
    \draw[RoyalBlue!80] (3.828, 1.813) -- (3.546, 1.813);
    \draw[RoyalBlue!80] (3.405, 1.672) -- (3.546, 1.813);
    \draw[RoyalBlue!80, densely dotted] (3.546, 1.813) -- (3.546, 1.39);
    \draw[RoyalBlue!80, densely dotted] (3.405, 0.543) -- (3.546, 0.685);
    \draw[RoyalBlue!80, densely dotted] (3.546, 0.685) -- (3.828, 0.685);
    \draw[RoyalBlue!80, densely dotted] (3.546, 0.685) -- (3.546, 0.967);
    \draw[RoyalBlue!80] (2.982, 0.543) -- (2.982, 0.12) -- (3.264, 0.12);
    \draw[RoyalBlue!80, densely dotted] (2.982, 0.12) -- (3.123, 0.261);
    \draw[RoyalBlue!80] (4.675, 0.967) -- (4.675, 0.685) -- (4.534, 0.543);
    \draw[RoyalBlue!80, densely dotted] (4.675, 0.685) -- (4.252, 0.685);
\end{tikzpicture}

==> Figures/toric3x3.tikz <==
\begin{tikzpicture}[scale=1]
    \node[Mark, Mark_disk] at (1.049, 1.138) {};
    \node[Mark, Mark_disk] at (2.178, 1.138) {};
    \node[Mark, Mark_disk] at (2.742, 1.703) {};
    \node[Mark, Mark_disk] at (1.613, 1.703) {};
    \node[Mark, Mark_disk] at (0.484, 1.703) {};
    \node[Mark, Mark_disk] at (1.049, 2.267) {};
    \node[Mark, Mark_disk] at (0.484, 2.832) {};
    \node[Mark, Mark_disk] at (1.049, 3.396) {};
    \node[Mark, Mark_disk] at (2.178, 3.396) {};
    \node[Mark, Mark_disk] at (1.613, 2.832) {};
    \node[Mark, Mark_disk] at (2.178, 2.267) {};
    \node[Mark, Mark_disk] at (2.742, 2.832) {};
    \draw[shift={(0.484, 1.138)}, yscale=-1] (0, 0) rectangle (2.258, -2.258);
    \draw[shift={(0.484, 2.267)}, yscale=-1] (0, 0) -- (2.258, 0);
    \draw[shift={(1.613, 1.138)}, yscale=-1] (0, 0) -- (0, -2.258);
    \draw[shift={(0.484, 1.138)}, yscale=-1] (0, 0) -- (0, 1.129) -- (1.129, 1.129) -- (1.129, 0);
    \draw[shift={(1.613, 0.009)}, yscale=-1] (0, 0) -- (1.129, 0) -- (1.129, -1.129);
    \draw[shift={(2.742, 0.009)}, yscale=-1] (0, 0) -- (1.129, 0) -- (1.129, -1.129) -- (0, -1.129);
    \draw[shift={(3.871, 1.138)}, yscale=-1] (0, 0) -- (0, -1.129) -- (-1.129, -1.129);
    \draw[shift={(3.871, 2.267)}, yscale=-1] (0, 0) -- (0, -1.129) -- (-1.129, -1.129);
    \node[Mark, Mark_disk] at (0.484, 0.574) {};
    \node[Mark, Mark_disk, black!50] at (1.049, 0.009) {};
    \node[Mark, Mark_disk] at (1.613, 0.574) {};
    \node[Mark, Mark_disk, black!50] at (2.178, 0.009) {};
    \node[Mark, Mark_disk] at (2.742, 0.574) {};
    \node[Mark, Mark_disk, black!50] at (3.307, 0.009) {};
    \node[Mark, Mark_disk, black!50] at (3.871, 0.574) {};
    \node[Mark, Mark_disk, black!50] at (3.871, 1.703) {};
    \node[Mark, Mark_disk] at (3.307, 2.267) {};
    \node[Mark, Mark_disk, black!50] at (3.871, 2.832) {};
    \node[Mark, Mark_disk] at (3.307, 3.396) {};
    \node[Mark, Mark_disk] at (3.307, 1.138) {};
    \node[anchor=center] at (1.049, 3.678) {$1$};
    \node[anchor=center] at (2.178, 3.678) {$2$};
    \node[anchor=center] at (3.307, 3.678) {$3$};
    \node[anchor=center] at (0.202, 2.832) {$4$};
    \node[anchor=center] at (1.331, 2.832) {$5$};
    \node[anchor=center] at (2.46, 2.832) {$6$};
    \node[anchor=center] at (1.049, 2.055) {$7$};
    \node[anchor=center] at (2.178, 2.055) {$8$};
    \node[anchor=center] at (3.307, 2.055) {$9$};
    \node[anchor=center] at (0.202, 1.703) {$10$};
    \node[anchor=center] at (1.331, 1.703) {$11$};
    \node[anchor=center] at (2.46, 1.703) {$12$};
    \node[anchor=center] at (1.049, 0.927) {$13$};
    \node[anchor=center] at (2.178, 0.927) {$14$};
    \node[anchor=center] at (3.307, 0.927) {$15$};
    \node[anchor=center] at (0.202, 0.574) {$16$};
    \node[anchor=center] at (1.331, 0.574) {$17$};
    \node[anchor=center] at (2.46, 0.574) {$18$};
    \fill[shift={(0.847, 0.049)}, xscale=0.831, yscale=-0.883, RoyalBlue!80, opacity=0.5] (0, 0) -- (0, -0.073) -- (0.763, -0.073) -- (0.763, -1.127) -- (-0.291, -1.127) -- (-0.291, -0.073) -- (0, -0.073) -- (0, 0) -- (-0.364, 0) -- (-0.364, -1.199) -- (0.835, -1.199) -- (0.835, 0) -- (0, 0);
    \fill[shift={(1.976, 0.049)}, xscale=0.831, yscale=-0.883, RoyalBlue!80, opacity=0.5] (0, 0) -- (0, -0.073) -- (0.763, -0.073) -- (0.763, -1.127) -- (-0.291, -1.127) -- (-0.291, -0.073) -- (0, -0.073) -- (0, 0) -- (-0.364, 0) -- (-0.364, -1.199) -- (0.835, -1.199) -- (0.835, 0) -- (0, 0);
    \fill[shift={(3.105, 0.049)}, xscale=0.831, yscale=-0.883, RoyalBlue!80, opacity=0.5] (0, 0) -- (0, -0.073) -- (0.763, -0.073) -- (0.763, -1.127) -- (-0.291, -1.127) -- (-0.291, -0.073) -- (0, -0.073) -- (0, 0) -- (-0.364, 0) -- (-0.364, -1.199) -- (0.835, -1.199) -- (0.835, 0) -- (0, 0);
    \fill[shift={(0.847, 1.178)}, xscale=0.831, yscale=-0.883, RoyalBlue!80, opacity=0.5] (0, 0) -- (0, -0.073) -- (0.763, -0.073) -- (0.763, -1.127) -- (-0.291, -1.127) -- (-0.291, -0.073) -- (0, -0.073) -- (0, 0) -- (-0.364, 0) -- (-0.364, -1.199) -- (0.835, -1.199) -- (0.835, 0) -- (0, 0);
    \fill[shift={(1.976, 1.178)}, xscale=0.831, yscale=-0.883, RoyalBlue!80, opacity=0.5] (0, 0) -- (0, -0.073) -- (0.763, -0.073) -- (0.763, -1.127) -- (-0.291, -1.127) -- (-0.291, -0.073) -- (0, -0.073) -- (0, 0) -- (-0.364, 0) -- (-0.364, -1.199) -- (0.835, -1.199) -- (0.835, 0) -- (0, 0);
    \fill[shift={(3.105, 1.178)}, xscale=0.831, yscale=-0.883, RoyalBlue!80, opacity=0.5] (0, 0) -- (0, -0.073) -- (0.763, -0.073) -- (0.763, -1.127) -- (-0.291, -1.127) -- (-0.291, -0.073) -- (0, -0.073) -- (0, 0) -- (-0.364, 0) -- (-0.364, -1.199) -- (0.835, -1.199) -- (0.835, 0) -- (0, 0);
    \fill[shift={(0.847, 2.307)}, xscale=0.831, yscale=-0.883, RoyalBlue!80, opacity=0.5] (0, 0) -- (0, -0.073) -- (0.763, -0.073) -- (0.763, -1.127) -- (-0.291, -1.127) -- (-0.291, -0.073) -- (0, -0.073) -- (0, 0) -- (-0.364, 0) -- (-0.364, -1.199) -- (0.835, -1.199) -- (0.835, 0) -- (0, 0);
    \fill[shift={(1.976, 2.307)}, xscale=0.831, yscale=-0.883, RoyalBlue!80, opacity=0.5] (0, 0) -- (0, -0.073) -- (0.763, -0.073) -- (0.763, -1.127) -- (-0.291, -1.127) -- (-0.291, -0.073) -- (0, -0.073) -- (0, 0) -- (-0.364, 0) -- (-0.364, -1.199) -- (0.835, -1.199) -- (0.835, 0) -- (0, 0);
    \fill[shift={(3.105, 2.307)}, xscale=0.831, yscale=-0.883, RoyalBlue!80, opacity=0.5] (0, 0) -- (0, -0.073) -- (0.763, -0.073) -- (0.763, -1.127) -- (-0.291, -1.127) -- (-0.291, -0.073) -- (0, -0.073) -- (0, 0) -- (-0.364, 0) -- (-0.364, -1.199) -- (0.835, -1.199) -- (0.835, 0) -- (0, 0);
    \fill[shift={(1.543, 1.076)}, yscale=-1, Lavender, opacity=0.5] (0, 0) -- (-0.414, 0) -- (-0.414, -0.13) -- (0, -0.13) -- (0, -0.543) -- (0.13, -0.543) -- (0.13, -0.13) -- (0.543, -0.13) -- (0.543, 0) -- (0.13, 0) -- (0.13, 0.414) -- (0, 0.414) -- cycle;
    \fill[shift={(0.414, 1.076)}, yscale=-1, Lavender, opacity=0.5] (0, 0) -- (-0.414, 0) -- (-0.414, -0.13) -- (0, -0.13) -- (0, -0.543) -- (0.13, -0.543) -- (0.13, -0.13) -- (0.543, -0.13) -- (0.543, 0) -- (0.13, 0) -- (0.13, 0.414) -- (0, 0.414) -- cycle;
    \fill[shift={(2.671, 1.076)}, yscale=-1, Lavender, opacity=0.5] (0, 0) -- (-0.414, 0) -- (-0.414, -0.13) -- (0, -0.13) -- (0, -0.543) -- (0.13, -0.543) -- (0.13, -0.13) -- (0.543, -0.13) -- (0.543, 0) -- (0.13, 0) -- (0.13, 0.414) -- (0, 0.414) -- cycle;
    \fill[shift={(1.543, 2.205)}, yscale=-1, Lavender, opacity=0.5] (0, 0) -- (-0.414, 0) -- (-0.414, -0.13) -- (0, -0.13) -- (0, -0.543) -- (0.13, -0.543) -- (0.13, -0.13) -- (0.543, -0.13) -- (0.543, 0) -- (0.13, 0) -- (0.13, 0.414) -- (0, 0.414) -- cycle;
    \fill[shift={(0.414, 2.205)}, yscale=-1, Lavender, opacity=0.5] (0, 0) -- (-0.414, 0) -- (-0.414, -0.13) -- (0, -0.13) -- (0, -0.543) -- (0.13, -0.543) -- (0.13, -0.13) -- (0.543, -0.13) -- (0.543, 0) -- (0.13, 0) -- (0.13, 0.414) -- (0, 0.414) -- cycle;
    \fill[shift={(2.671, 2.205)}, yscale=-1, Lavender, opacity=0.5] (0, 0) -- (-0.414, 0) -- (-0.414, -0.13) -- (0, -0.13) -- (0, -0.543) -- (0.13, -0.543) -- (0.13, -0.13) -- (0.543, -0.13) -- (0.543, 0) -- (0.13, 0) -- (0.13, 0.414) -- (0, 0.414) -- cycle;
    \fill[shift={(1.543, 3.334)}, yscale=-1, Lavender, opacity=0.5] (0, 0) -- (-0.414, 0) -- (-0.414, -0.13) -- (0, -0.13) -- (0, -0.543) -- (0.13, -0.543) -- (0.13, -0.13) -- (0.543, -0.13) -- (0.543, 0) -- (0.13, 0) -- (0.13, 0.414) -- (0, 0.414) -- cycle;
    \fill[shift={(0.414, 3.334)}, yscale=-1, Lavender, opacity=0.5] (0, 0) -- (-0.414, 0) -- (-0.414, -0.13) -- (0, -0.13) -- (0, -0.543) -- (0.13, -0.543) -- (0.13, -0.13) -- (0.543, -0.13) -- (0.543, 0) -- (0.13, 0) -- (0.13, 0.414) -- (0, 0.414) -- cycle;
    \fill[shift={(2.671, 3.334)}, yscale=-1, Lavender, opacity=0.5] (0, 0) -- (-0.414, 0) -- (-0.414, -0.13) -- (0, -0.13) -- (0, -0.543) -- (0.13, -0.543) -- (0.13, -0.13) -- (0.543, -0.13) -- (0.543, 0) -- (0.13, 0) -- (0.13, 0.414) -- (0, 0.414) -- cycle;
    \fill[shift={(5.353, 2.593)}, yscale=-1, Lavender, opacity=0.5] (0, 0) -- (-0.414, 0) -- (-0.414, -0.13) -- (0, -0.13) -- (0, -0.543) -- (0.13, -0.543) -- (0.13, -0.13) -- (0.543, -0.13) -- (0.543, 0) -- (0.13, 0) -- (0.13, 0.414) -- (0, 0.414) -- cycle;
    \fill[shift={(5.257, 0.261)}, xscale=0.831, yscale=-0.883, RoyalBlue!80, opacity=0.5] (0, 0) -- (0, -0.073) -- (0.763, -0.073) -- (0.763, -1.127) -- (-0.291, -1.127) -- (-0.291, -0.073) -- (0, -0.073) -- (0, 0) -- (-0.364, 0) -- (-0.364, -1.199) -- (0.835, -1.199) -- (0.835, 0) -- (0, 0);
    \node[anchor=center] at (5.459, 1.443) {$\sigma_z$};
    \node[anchor=center] at (6.164, 0.808) {$\sigma_z$};
    \node[anchor=center] at (5.459, 0.102) {$\sigma_z$};
    \node[anchor=center] at (4.753, 0.808) {$\sigma_z$};
    \node[anchor=center] at (5.423, 3.277) {$\sigma_x$};
    \node[anchor=center] at (6.129, 2.642) {$\sigma_x$};
    \node[anchor=center] at (4.753, 2.642) {$\sigma_x$};
    \node[anchor=center] at (5.423, 2.007) {$\sigma_x$};
\end{tikzpicture}

==> Figures/toricIsing.tikz <==
\begin{tikzpicture}[scale=1]
    \node[Mark, Mark_disk] at (1.128, 1.129) {};
    \node[Mark, Mark_disk] at (2.257, 1.129) {};
    \node[Mark, Mark_disk] at (2.822, 1.693) {};
    \node[Mark, Mark_disk] at (1.693, 1.693) {};
    \node[Mark, Mark_disk] at (0.564, 1.693) {};
    \node[Mark, Mark_disk] at (1.128, 2.258) {};
    \node[Mark, Mark_disk] at (0.564, 2.822) {};
    \node[Mark, Mark_disk] at (1.128, 3.387) {};
    \node[Mark, Mark_disk] at (2.257, 3.387) {};
    \node[Mark, Mark_disk] at (1.693, 2.822) {};
    \node[Mark, Mark_disk] at (2.257, 2.258) {};
    \node[Mark, Mark_disk] at (2.822, 2.822) {};
    \draw[shift={(0.564, 1.129)}, yscale=-1] (0, 0) rectangle (2.258, -2.258);
    \draw[shift={(0.564, 2.258)}, yscale=-1] (0, 0) -- (2.258, 0);
    \draw[shift={(1.693, 1.129)}, yscale=-1] (0, 0) -- (0, -2.258);
    \draw[shift={(0.564, 1.129)}, yscale=-1] (0, 0) -- (0, 1.129) -- (1.129, 1.129) -- (1.129, 0);
    \draw[shift={(1.693, 0)}, yscale=-1] (0, 0) -- (1.129, 0) -- (1.129, -1.129);
    \draw[shift={(2.822, 0)}, yscale=-1] (0, 0) -- (1.129, 0) -- (1.129, -1.129) -- (0, -1.129);
    \draw[shift={(3.95, 1.129)}, yscale=-1] (0, 0) -- (0, -1.129) -- (-1.129, -1.129);
    \draw[shift={(3.95, 2.258)}, yscale=-1] (0, 0) -- (0, -1.129) -- (-1.129, -1.129);
    \node[Mark, Mark_disk] at (0.564, 0.564) {};
    \node[Mark, Mark_disk] at (1.693, 0.564) {};
    \node[Mark, Mark_disk] at (2.822, 0.564) {};
    \node[Mark, Mark_disk] at (3.386, 2.258) {};
    \node[Mark, Mark_disk] at (3.386, 3.387) {};
    \node[Mark, Mark_disk] at (3.386, 1.129) {};
    \node[anchor=center] at (1.128, 3.739) {$1$};
    \node[anchor=center] at (2.257, 3.739) {$2$};
    \node[anchor=center] at (3.386, 3.739) {$3$};
    \node[anchor=center] at (0.246, 2.822) {$4$};
    \node[anchor=center] at (1.41, 2.822) {$5$};
    \node[anchor=center] at (2.539, 2.822) {$6$};
    \node[anchor=center] at (1.128, 2.046) {$7$};
    \node[anchor=center] at (2.257, 2.046) {$8$};
    \node[anchor=center] at (3.386, 2.011) {$9$};
    \node[anchor=center] at (0.211, 1.693) {$10$};
    \node[anchor=center] at (1.41, 1.693) {$11$};
    \node[anchor=center] at (2.539, 1.693) {$12$};
    \node[anchor=center] at (0.846, 0.988) {$13$};
    \node[anchor=center] at (2.61, 0.953) {$14$};
    \node[anchor=center] at (3.386, 0.917) {$15$};
    \node[anchor=center] at (0.176, 0.564) {$16$};
    \node[anchor=center] at (1.481, 0.212) {$17$};
    \node[anchor=center] at (2.539, 0.564) {$18$};
    \filldraw[fill=RoyalBlue!80, fill opacity=0.3] 
    (1.693, 0.564) ellipse[x radius=0.2, y radius=-0.2];
    \filldraw[fill=RoyalBlue!80, fill opacity=0.3] 
    (3.386, 2.258) ellipse[x radius=0.2, y radius=-0.2];
    \filldraw[fill=Lavender, fill opacity=0.3] 
    (1.128, 3.387) ellipse[x radius=0.2, y radius=-0.2];
    \filldraw[fill=Lavender, fill opacity=0.3] 
    (2.822, 1.693) ellipse[x radius=0.2, y radius=-0.2];
    \node[Mark, Mark_disk, black!50] at (1.128, 0) {};
    \node[Mark, Mark_disk, black!50] at (2.257, 0) {};
    \node[Mark, Mark_disk, black!50] at (3.386, 0) {};
    \node[Mark, Mark_disk, black!50] at (3.95, 0.564) {};
    \node[Mark, Mark_disk, black!50] at (3.95, 1.693) {};
    \node[Mark, Mark_disk, black!50] at (3.95, 2.822) {};
    \filldraw[shift={(1.693, 0.431)}, rotate=90, fill=RoyalBlue!80, fill opacity=0.3] (0, 0) .. controls (0, 0.094) and (0.047, 0.141) .. (0.141, 0.141) .. controls (0.235, 0.141) and (0.282, 0.094) .. (0.282, 0) -- (0.282, -1.129) .. controls (0.282, -1.223) and (0.235, -1.27) .. (0.141, -1.27) .. controls (0.047, -1.27) and (0, -1.223) .. (0, -1.129) -- cycle;
    \filldraw[shift={(1.128, 0.995)}, rotate=90, fill=RoyalBlue!80, fill opacity=0.3] (0, 0) .. controls (0, 0.094) and (0.047, 0.141) .. (0.141, 0.141) .. controls (0.235, 0.141) and (0.282, 0.094) .. (0.282, 0) -- (0.282, -1.129) .. controls (0.282, -1.223) and (0.235, -1.27) .. (0.141, -1.27) .. controls (0.047, -1.27) and (0, -1.223) .. (0, -1.129) -- cycle;
    \filldraw[shift={(1.128, 2.124)}, rotate=90, fill=RoyalBlue!80, fill opacity=0.3] (0, 0) .. controls (0, 0.094) and (0.047, 0.141) .. (0.141, 0.141) .. controls (0.235, 0.141) and (0.282, 0.094) .. (0.282, 0) -- (0.282, -1.129) .. controls (0.282, -1.223) and (0.235, -1.27) .. (0.141, -1.27) .. controls (0.047, -1.27) and (0, -1.223) .. (0, -1.129) -- cycle;
    \filldraw[shift={(2.257, 2.124)}, rotate=90, fill=RoyalBlue!80, fill opacity=0.3] (0, 0) .. controls (0, 0.094) and (0.047, 0.141) .. (0.141, 0.141) .. controls (0.235, 0.141) and (0.282, 0.094) .. (0.282, 0) -- (0.282, -1.129) .. controls (0.282, -1.223) and (0.235, -1.27) .. (0.141, -1.27) .. controls (0.047, -1.27) and (0, -1.223) .. (0, -1.129) -- cycle;
    \filldraw[shift={(1.27, 1.136)}, scale=-1, fill=RoyalBlue!80, fill opacity=0.3] (0, 0) .. controls (0, 0.094) and (0.047, 0.141) .. (0.141, 0.141) .. controls (0.235, 0.141) and (0.282, 0.094) .. (0.282, 0) -- (0.282, -1.129) .. controls (0.282, -1.223) and (0.235, -1.27) .. (0.141, -1.27) .. controls (0.047, -1.27) and (0, -1.223) .. (0, -1.129) -- cycle;
    \filldraw[shift={(1.128, 3.253)}, rotate=90, fill=Lavender, fill opacity=0.3] (0, 0) .. controls (0, 0.094) and (0.047, 0.141) .. (0.141, 0.141) .. controls (0.235, 0.141) and (0.282, 0.094) .. (0.282, 0) -- (0.282, -1.129) .. controls (0.282, -1.223) and (0.235, -1.27) .. (0.141, -1.27) .. controls (0.047, -1.27) and (0, -1.223) .. (0, -1.129) -- cycle;
    \filldraw[shift={(0.564, 2.688)}, rotate=90, fill=Lavender, fill opacity=0.3] (0, 0) .. controls (0, 0.094) and (0.047, 0.141) .. (0.141, 0.141) .. controls (0.235, 0.141) and (0.282, 0.094) .. (0.282, 0) -- (0.282, -1.129) .. controls (0.282, -1.223) and (0.235, -1.27) .. (0.141, -1.27) .. controls (0.047, -1.27) and (0, -1.223) .. (0, -1.129) -- cycle;
    \filldraw[shift={(1.693, 2.688)}, rotate=90, fill=Lavender, fill opacity=0.3] (0, 0) .. controls (0, 0.094) and (0.047, 0.141) .. (0.141, 0.141) .. controls (0.235, 0.141) and (0.282, 0.094) .. (0.282, 0) -- (0.282, -1.129) .. controls (0.282, -1.223) and (0.235, -1.27) .. (0.141, -1.27) .. controls (0.047, -1.27) and (0, -1.223) .. (0, -1.129) -- cycle;
    \filldraw[shift={(0.564, 1.559)}, rotate=90, fill=Lavender, fill opacity=0.3] (0, 0) .. controls (0, 0.094) and (0.047, 0.141) .. (0.141, 0.141) .. controls (0.235, 0.141) and (0.282, 0.094) .. (0.282, 0) -- (0.282, -1.129) .. controls (0.282, -1.223) and (0.235, -1.27) .. (0.141, -1.27) .. controls (0.047, -1.27) and (0, -1.223) .. (0, -1.129) -- cycle;
    \filldraw[shift={(1.693, 1.559)}, rotate=90, fill=Lavender, fill opacity=0.3] (0, 0) .. controls (0, 0.094) and (0.047, 0.141) .. (0.141, 0.141) .. controls (0.235, 0.141) and (0.282, 0.094) .. (0.282, 0) -- (0.282, -1.129) .. controls (0.282, -1.223) and (0.235, -1.27) .. (0.141, -1.27) .. controls (0.047, -1.27) and (0, -1.223) .. (0, -1.129) -- cycle;
    \filldraw[shift={(0.705, 1.701)}, scale=-1, fill=Lavender, fill opacity=0.3] (0, 0) .. controls (0, 0.094) and (0.047, 0.141) .. (0.141, 0.141) .. controls (0.235, 0.141) and (0.282, 0.094) .. (0.282, 0) -- (0.282, -1.129) .. controls (0.282, -1.223) and (0.235, -1.27) .. (0.141, -1.27) .. controls (0.047, -1.27) and (0, -1.223) .. (0, -1.129) -- cycle;
    \filldraw[shift={(2.078, 3.391)}, rotate=-135, fill=Lavender, fill opacity=0.3] (0, 0) .. controls (0, -0.094) and (-0.047, -0.141) .. (-0.141, -0.141) .. controls (-0.235, -0.141) and (-0.282, -0.094) .. (-0.282, 0) -- (-0.282, 1.023) .. controls (-0.282, 1.117) and (-0.235, 1.165) .. (-0.141, 1.165) .. controls (-0.047, 1.165) and (0, 1.117) .. (0, 1.023) -- cycle;
    \filldraw[shift={(2.257, 0.995)}, rotate=90, fill=RoyalBlue!80, fill opacity=0.3] (0, 0) .. controls (0, 0.094) and (0.047, 0.141) .. (0.141, 0.141) .. controls (0.235, 0.141) and (0.282, 0.094) .. (0.282, 0) -- (0.282, -1.129) .. controls (0.282, -1.223) and (0.235, -1.27) .. (0.141, -1.27) .. controls (0.047, -1.27) and (0, -1.223) .. (0, -1.129) -- cycle;
    \filldraw[shift={(2.642, 0.574)}, rotate=135, yscale=-1, fill=RoyalBlue!80, fill opacity=0.3] (0, 0) .. controls (0, -0.094) and (-0.047, -0.141) .. (-0.141, -0.141) .. controls (-0.235, -0.141) and (-0.282, -0.094) .. (-0.282, 0) -- (-0.282, 1.023) .. controls (-0.282, 1.117) and (-0.235, 1.165) .. (-0.141, 1.165) .. controls (-0.047, 1.165) and (0, 1.117) .. (0, 1.023) -- cycle;
\end{tikzpicture}

==> Figures/toriccoords.tikz <==
\begin{tikzpicture}[scale=1]
    \draw (1.082, 0.007) -- (1.082, 1.129) -- (2.211, 1.136) -- (2.211, 0.007) -- cycle;
    \node[Mark, Mark_disk] at (1.646, 0) {};
    \node[Mark, Mark_disk] at (1.082, 0.564) {};
    \node[Mark, Mark_disk] at (1.646, 1.129) {};
    \node[Mark, Mark_disk] at (2.211, 0.564) {};
    \node[anchor=center, font=\small] at (0.623, 1.348) {$(i,j)$};
    \node[anchor=center, font=\small] at (1.646, 1.419) {$(i,j,h)$};
    \node[anchor=center] at (0.518, 0.572) {$(i,j,v)$};
    \node[anchor=center, font=\small] at (3.1, 0.572) {$(i,j+1,v)$};
\end{tikzpicture}

==> Figures/triangsubsystoric.tikz <==
\begin{tikzpicture}[scale=1]
    \draw[BrickRed!90] (0, 0.875) -- (0, 1.158) -- (0.282, 1.158);
    \draw[BrickRed!90] (0.847, 1.158) -- (1.129, 1.158) -- (1.129, 0.875);
    \draw (0, 0.311) -- (0, 0.029) -- (0.282, 0.029);
    \draw[BrickRed!90] (0.423, 0.452) -- (0.564, 0.593) -- (0.847, 0.593);
    \draw[BrickRed!90] (0.141, 0.17) -- (0, 0.029) -- (0.282, 0.029);
    \draw[BrickRed!90] (1.27, 0.593) -- (1.693, 0.593) -- (1.552, 0.452);
    \draw[BrickRed!90] (1.27, 0.17) -- (1.129, 0.029) -- (0.706, 0.029) -- (0.706, 0.029);
    \draw[BrickRed!90] (0, 0.452) -- (0, 0.029) -- (0.141, 0.17);
    \draw[BrickRed!90] (0.423, 0.452) -- (0.564, 0.593) -- (0.564, 0.875);
    \draw[BrickRed!90] (0, 0.875) -- (0, 1.158) -- (0.141, 1.299);
    \draw[BrickRed!90] (0.423, 1.581) -- (0.564, 1.722) -- (0.564, 1.299);
    \draw[BrickRed!90] (0.564, 1.44) -- (0.564, 1.722) -- (0.847, 1.722);
    \draw[BrickRed!90] (1.411, 1.722) -- (1.693, 1.722) -- (1.693, 1.44);
    \draw[BrickRed!90] (1.411, 0.593) -- (1.693, 0.593) -- (1.693, 0.875);
    \draw[BrickRed!90] (1.129, 0.875) -- (1.129, 1.158) -- (1.27, 1.299);
    \draw[BrickRed!90] (1.552, 1.581) -- (1.693, 1.722) -- (1.693, 1.299);
    \draw[RoyalBlue!80] (4.516, 0.875) -- (4.516, 1.158) -- (4.798, 1.158);
    \draw (4.516, 0.311) -- (4.516, 0.029) -- (4.798, 0.029);
    \draw[RoyalBlue!80] (5.362, 0.029) -- (5.644, 0.029) -- (5.644, 0.311);
    \draw[RoyalBlue!80] (4.939, 0.452) -- (5.08, 0.593) -- (5.362, 0.593);
    \draw[RoyalBlue!80] (4.657, 0.17) -- (4.516, 0.029) -- (4.798, 0.029);
    \draw[RoyalBlue!80] (5.786, 0.593) -- (6.209, 0.593) -- (6.068, 0.452);
    \draw[RoyalBlue!80] (5.786, 0.17) -- (5.644, 0.029) -- (5.221, 0.029) -- (5.221, 0.029);
    \draw[RoyalBlue!80] (4.516, 0.452) -- (4.516, 0.029) -- (4.657, 0.17);
    \draw[RoyalBlue!80] (4.939, 0.452) -- (5.08, 0.593) -- (5.08, 0.875);
    \draw[RoyalBlue!80] (4.516, 0.875) -- (4.516, 1.158) -- (4.657, 1.299);
    \draw[RoyalBlue!80] (4.939, 1.581) -- (5.08, 1.722) -- (5.08, 1.299);
    \draw[RoyalBlue!80] (5.08, 1.44) -- (5.08, 1.722) -- (5.362, 1.722);
    \draw[RoyalBlue!80] (5.927, 1.722) -- (6.209, 1.722) -- (6.209, 1.44);
    \draw[RoyalBlue!80] (5.927, 0.593) -- (6.209, 0.593) -- (6.209, 0.875);
    \draw[RoyalBlue!80] (6.068, 1.581) -- (6.209, 1.722) -- (6.209, 1.299);
    \filldraw[fill=BrickRed!90, opacity=0.5] (1.129, 1.722) -- (1.411, 1.44) -- (1.693, 1.016) -- (1.129, 1.722);
    \filldraw[fill=BrickRed!90, opacity=0.5] (0.282, 1.44) -- (0.564, 1.158) -- (0, 0.593) -- (0.282, 1.44);
    \filldraw[fill=BrickRed!90, opacity=0.5] (0.282, 0.311) -- (1.129, 0.593) -- (0.564, 1.016) -- (0.282, 0.311);
    \filldraw[fill=BrickRed!90, opacity=0.5] (1.135, 0.795) -- (0.523, 0.035) -- (1.416, 0.311) -- (1.141, 0.785);
    \draw[BrickRed!90] (0.847, 0.029) -- (1.129, 0.029) -- (1.129, 0.311);
    \filldraw[fill=RoyalBlue!80, opacity=0.5] (4.798, 1.44) -- (5.644, 1.722) -- (5.08, 1.016) -- (4.798, 1.44);
    \filldraw[fill=RoyalBlue!80, opacity=0.5] (5.08, 1.158) -- (5.927, 1.44) -- (5.644, 0.734) -- (5.08, 1.158);
    \draw[RoyalBlue!80] (5.644, 0.875) -- (5.644, 1.158) -- (5.786, 1.299);
    \draw[RoyalBlue!80] (5.362, 1.158) -- (5.644, 1.158) -- (5.644, 0.875);
    \filldraw[fill=RoyalBlue!80, opacity=0.5] (5.503, 0.593) -- (5.927, 0.311) -- (6.209, 1.158) -- (5.503, 0.593);
    \filldraw[fill=RoyalBlue!80, opacity=0.5] (4.851, 0.359) -- (5.015, 0.022) -- (4.512, 0.66) -- (4.851, 0.353);
    \draw (3.123, 1.315) -- (3.722, 0.278);
    \draw[shift={(2.422, 0.135)}, rotate=60] (0, 0) -- (0.599, -1.038);
    \draw[shift={(2.327, 0.278)}, rotate=120] (0, 0) -- (0.599, -1.038);
    \node[anchor=center] at (2.258, 0.12) {$\sigma_x$};
    \node[anchor=center] at (3.046, 1.457) {$\sigma_x$};
    \node[anchor=center] at (3.77, 0.12) {$\sigma_x$};
    \draw (7.819, 1.315) -- (8.418, 0.278);
    \draw[shift={(7.118, 0.135)}, rotate=60] (0, 0) -- (0.599, -1.038);
    \draw[shift={(7.023, 0.278)}, rotate=120] (0, 0) -- (0.599, -1.038);
    \node[anchor=center] at (6.954, 0.12) {$\sigma_z$};
    \node[anchor=center] at (7.742, 1.457) {$\sigma_z$};
    \node[anchor=center] at (8.465, 0.12) {$\sigma_z$};
\end{tikzpicture}
